Discrete Adjoint Method for Variational Integration of Constrained ODEs and its application to Optimal Control of Geometrically Exact Beam Dynamics

Direct methods for the simulation of optimal control problems apply a specific discretization to the dynamics of the problem, and the discrete adjoint method is suitable to calculate corresponding conditions to approximate an optimal solution. While the benefits of structure preserving or geometric methods have been known for decades, their exploration in the context of optimal control problems is a relatively recent field of research. In this work, the discrete adjoint method is derived for variational integrators yielding structure preserving approximations of the dynamics firstly in the ODE case and secondly for the case in which the dynamics is subject to holonomic constraints. The convergence rates are illustrated by numerical examples. Thirdly, the discrete adjoint method is applied to geometrically exact beam dynamics, represented by a holonomically constrained PDE.

==> rubber/alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=113,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymode=log,
ymin=0.00958859678636072,
ymax=1000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={step size $\alpha$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	533.157170092125\\
3	759.626104471709\\
4	217.772719216843\\
5	209.643899843173\\
6	280.025098073469\\
7	227.799932889504\\
8	48.1291817504486\\
9	1520.19026332841\\
10	2452.13181382884\\
11	921.338028377025\\
14	249.674314366547\\
15	396.710848083483\\
16	192.581016733627\\
20	362.647058365059\\
21	371.113286592635\\
22	298.001191957395\\
23	2624.13790350233\\
24	3017.69993449348\\
25	914.157715536074\\
27	0.00958859678636076\\
28	488.577077962292\\
29	552.954904609051\\
33	387.13496312364\\
34	428.139052201792\\
35	354.919474298723\\
36	4285.57561122468\\
37	5698.82926199607\\
38	1099.92726764682\\
39	442.256203728796\\
40	508.848834291693\\
41	775.761641540967\\
42	3238.81255436478\\
43	7142.98916073708\\
44	590.094769722712\\
45	351.929595201323\\
46	341.885262084031\\
47	413.691853440573\\
50	415.342063663919\\
51	378.644045104665\\
52	4188.59417122568\\
53	22907.0002437742\\
54	29951.4067499058\\
55	339.765335025281\\
56	272.674367835629\\
57	272.485453880789\\
58	7966.57652630082\\
59	5540.67322778428\\
60	233.631148917208\\
61	238.235644220576\\
62	220.196078454759\\
65	816.525432543806\\
66	621.467079674868\\
67	519.269060465158\\
68	545.547537122012\\
69	789.342543700405\\
70	8479.03703182999\\
71	16758.2237264381\\
73	569.953667163524\\
74	534.478939879351\\
75	337.571544881332\\
78	906.921800776523\\
79	573.288770685677\\
80	468.316627937788\\
81	1155.83210298678\\
85	488.549615209329\\
86	508.35618290918\\
87	231.144984056679\\
91	264.962656272759\\
92	423.506301093713\\
93	325.189870392079\\
95	359.917989799496\\
96	277.186397563178\\
97	1173.11183988938\\
98	1433.85559975021\\
99	1455.91884768975\\
101	226.080256007602\\
102	2038.64807954553\\
103	2136.668010907\\
105	967.212187963899\\
106	710.968697676979\\
107	293.301034819797\\
108	1145.2837968307\\
109	1540.88860818429\\
111	1183.99008453445\\
112	761.661316071524\\
113	320.030824472008\\
};
\addlegendentry{$\alpha >0$}

\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
12	425.573398718558\\
13	337.773686013466\\
17	2293.25539668275\\
18	3481.75645945591\\
19	42.5069687472931\\
26	586.379771874614\\
30	3753.18401150654\\
31	5623.83308892948\\
32	708.160144656625\\
48	9896.37126997947\\
49	13860.0567199681\\
63	63125.7983198903\\
64	76735.2892922937\\
72	1031.59407924906\\
76	2270.99147478052\\
77	18960.2943991364\\
82	3080.47413933412\\
83	6950.0800183102\\
84	402.971692328178\\
88	2248.10390942063\\
89	2474.45344829513\\
90	788.625001169494\\
94	12.2184108900389\\
100	1382.74835994864\\
104	806.453136883578\\
110	1172.34261396895\\
};
\addlegendentry{$\alpha<0$}

\end{axis}

\end{tikzpicture}%

==> rubber/beam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
plot box ratio=1 26 26,
xmin=0,
xmax=0.1,
ymin=-1.3,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={Position $Y$},
zmin=-1.3,
zmax=1.3,
zlabel style={font=\color{white!15!black}},
zlabel={Position $Z$},
view={90}{0},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.0425970508843612	-0.0904737047763326\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0639262503425997	-0.188899949102642\\
0.0999999999999998	0.0639262503425997	-0.188899949102642\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0639262503425997	-0.188899949102642\\
0	-0.0337995653135185	-0.210105253965963\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0639262503425996	-0.188899949102642\\
0	0.0851315552059203	-0.28662576475876\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0858276963290061	-0.387251036644735\\
0.1	0.0858276963290061	-0.387251036644735\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0858276963290061	-0.387251036644735\\
0	-0.0141708415989823	-0.387791788218634\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0858276963290061	-0.387251036644735\\
0	0.086368447902905	-0.487249574572723\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0744748603154531	-0.586820586016625\\
0.0999999999999998	0.0744748603154531	-0.586820586016625\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0744748603154531	-0.586820586016625\\
0	-0.0248509214427589	-0.575227955680071\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0744748603154531	-0.586820586016625\\
0	0.0628822299788989	-0.686146367774837\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0379276260448795	-0.783352113200414\\
0.1	0.0379276260448795	-0.783352113200414\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0379276260448795	-0.783352113200414\\
0	-0.058992910716911	-0.758726728862165\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0379276260448795	-0.783352113200414\\
0	0.0133022417066313	-0.880272649962204\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	-0.0151166584286121	-0.976098820787987\\
0.1	-0.0151166584286121	-0.976098820787987\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	-0.0151166584286121	-0.976098820787987\\
0	-0.110997717269364	-0.947694198706779\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	-0.0151166584286122	-0.976098820787987\\
0	-0.0435212805098204	-1.07197987962874\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.0999999999999996	0	0\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	-0.0595920947386916	-0.0803043102495422\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.0803043102495422	-0.0595920947386916\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.14912202170247	-0.131835108027664\\
0.100000000000001	0.14912202170247	-0.131835108027664\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.14912202170247	-0.131835108027664\\
0	0.0766497787523547	-0.200739200807263\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.14912202170247	-0.131835108027664\\
0	0.218026114482069	-0.20430735097778\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.268618571892068	-0.290616626738952\\
0.1	0.268618571892068	-0.290616626738952\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.268618571892068	-0.290616626738952\\
0	0.182653156922726	-0.341704271323027\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.268618571892068	-0.290616626738952\\
0	0.319706216476144	-0.376582041708294\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.362036764521319	-0.466794752771436\\
0.1	0.362036764521319	-0.466794752771436\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.362036764521319	-0.466794752771436\\
0	0.271605402061186	-0.509481620583493\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.362036764521319	-0.466794752771436\\
0	0.404723632333377	-0.55722611523157\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.437554614499943	-0.651384791013508\\
0.100000000000001	0.437554614499943	-0.651384791013508\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.437554614499943	-0.651384791013508\\
0	0.343235304541493	-0.684609296562306\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.437554614499943	-0.651384791013508\\
0	0.470779120048741	-0.745704100971958\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.500488055289334	-0.841158658621831\\
0.0999999999999994	0.500488055289334	-0.841158658621831\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.500488055289334	-0.841158658621831\\
0	0.405090078147052	-0.87114575513284\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.500488055289334	-0.841158658621831\\
0	0.530475151800343	-0.936556635764113\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.0999999999999994	0	0\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.0137683786913179	-0.0990476236373813\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.0990476236373813	0.0137683786913179\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.198832608724058	0.00499649578752934\\
0.1	0.198832608724058	0.00499649578752934\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.198832608724058	0.00499649578752934\\
0	0.189819381739615	-0.0945964845842165\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.198832608724058	0.00499649578752931\\
0	0.298425589095803	-0.00401673119691343\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.395396329812784	-0.0277176672526729\\
0.100000000000001	0.395396329812784	-0.0277176672526729\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.395396329812784	-0.0277176672526729\\
0	0.372061284199245	-0.124956937335362\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.395396329812784	-0.0277176672526729\\
0	0.492635599895473	-0.0510527128662122\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.587643813293318	-0.0818795314057608\\
0.0999999999999993	0.587643813293318	-0.0818795314057608\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.587643813293318	-0.0818795314057608\\
0	0.555908417441865	-0.176710247158366\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.587643813293318	-0.0818795314057608\\
0	0.682474529045924	-0.113614927257214\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.770867405723422	-0.160736737513133\\
0.100000000000001	0.770867405723422	-0.160736737513133\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.770867405723422	-0.160736737513133\\
0	0.723910753940054	-0.249026447294599\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.770867405723422	-0.160736737513133\\
0	0.859157115504889	-0.207693389296501\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.944969856523917	-0.259120901846166\\
0.0999999999999993	0.944969856523917	-0.259120901846166\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.944969856523917	-0.259120901846166\\
0	0.894116500292679	-0.345225118700038\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.944969856523917	-0.259120901846166\\
0	1.03107407337779	-0.309974258077404\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.0999999999999991	0	0\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.0720758155414373	-0.0693186613693349\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.0693186613693349	0.0720758155414373\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.153495150021738	0.126401931119191\\
0.0999999999999993	0.153495150021738	0.126401931119191\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.153495150021738	0.126401931119191\\
0	0.207779109480577	0.0424182913703031\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.153495150021738	0.126401931119191\\
0	0.237478789770625	0.18068589057803\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.323001844611123	0.232303422721043\\
0.100000000000001	0.323001844611123	0.232303422721043\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.323001844611123	0.232303422721043\\
0	0.375114089281501	0.14695523026558\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.323001844611123	0.232303422721043\\
0	0.408350037066586	0.284415667391421\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.496165344069433	0.332126636313436\\
0.0999999999999988	0.496165344069433	0.332126636313436\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.496165344069433	0.332126636313436\\
0	0.544085202528747	0.244355985380229\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.496165344069433	0.332126636313436\\
0	0.58393599500264	0.380046494772751\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.671885337275725	0.427939935151501\\
0.1	0.671885337275725	0.427939935151501\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.671885337275725	0.427939935151501\\
0	0.719645121572427	0.340082078337596\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.671885337275725	0.427939935151501\\
0	0.759743194089629	0.475699719448203\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.84723162891026	0.524042038032379\\
0.0999999999999994	0.84723162891026	0.524042038032379\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.84723162891026	0.524042038032379\\
0	0.895308319999615	0.436357194565001\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.84723162891026	0.524042038032379\\
0	0.934916472377638	0.572118729121734\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.0999999999999986	0	0\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.0999736296526593	-0.00229638282362597\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00229638282362597	0.0999736296526593\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.000629588985982532	0.199250166297215\\
0.0999999999999987	0.000629588985982532	0.199250166297215\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.000629588985982532	0.199250166297215\\
0	0.10060245705627	0.201579468725124\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.000629588985982532	0.199250166297215\\
0	-0.00169971344192582	0.299223034367503\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	-0.00135482542428239	0.398649058957224\\
0.1	-0.00135482542428239	0.398649058957224\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	-0.00135482542428239	0.398649058957224\\
0	0.0986433508662159	0.398045123054648\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	-0.00135482542428239	0.398649058957224\\
0	-0.000750889521705878	0.498647235247722\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.000401028934506331	0.59819961409628\\
0.0999999999999995	0.000401028934506331	0.59819961409628\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.000401028934506331	0.59819961409628\\
0	0.100398555991998	0.597496348580142\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.000401028934506331	0.59819961409628\\
0	0.00110429445064497	0.698197141153772\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	2.72502628201332e-05	0.79792776621344\\
0.100000000000001	2.72502628201332e-05	0.79792776621344\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	2.72502628201332e-05	0.79792776621344\\
0	0.100024460117748	0.798674774399264\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	2.72502628201332e-05	0.79792776621344\\
0	-0.000719757923003495	0.897924976068368\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	-0.00058106237037725	0.997838124337257\\
0.0999999999999994	-0.00058106237037725	0.997838124337257\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	-0.00058106237037725	0.997838124337257\\
0	0.0994147233491272	0.996920062063316\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	-0.00058106237037725	0.997838124337257\\
0	0.000336999903564061	1.09783391005676\\
};
 \end{axis}
\end{tikzpicture}%

==> rubber/energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={time t},
ymin=-0.02,
ymax=0.06,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark repeat=20]
  table[row sep=crcr]{%
0	-0.0102187657823038\\
0.000833333333333353	-0.0101657010011728\\
0.00166666666666665	-0.00991932494454245\\
0.0025	-0.00961668635832869\\
0.00333333333333335	-0.00920443512552765\\
0.00416666666666665	-0.00873164477708682\\
0.005	-0.00834246207593514\\
0.00583333333333336	-0.00806393764543822\\
0.00666666666666665	-0.00785525147118393\\
0.00750000000000001	-0.00774528031384203\\
0.01	-0.00775545182401377\\
0.0108333333333334	-0.00769133585554677\\
0.0116666666666667	-0.00759568384015913\\
0.0125	-0.00735988844324537\\
0.015	-0.00644172479930055\\
0.0158333333333333	-0.00619385928400434\\
0.0166666666666667	-0.00607533839033175\\
0.0175	-0.00605622489703944\\
0.0183333333333333	-0.00612619833476818\\
0.02	-0.00634279658718917\\
0.0208333333333333	-0.00641190875427367\\
0.0216666666666667	-0.00640484050602375\\
0.0225	-0.00627839760852955\\
0.0233333333333333	-0.0061098544343523\\
0.0241666666666667	-0.0058677912793299\\
0.0258333333333333	-0.00525766555325169\\
0.0266666666666667	-0.00501781939713131\\
0.0275	-0.0048723793046489\\
0.0283333333333333	-0.00483721436259682\\
0.0291666666666667	-0.00498112811087764\\
0.0316666666666667	-0.0058049858914298\\
0.0325	-0.00606042192487766\\
0.0333333333333333	-0.00614290800100564\\
0.035	-0.00592307184593649\\
0.0358333333333333	-0.00569926518494257\\
0.0366666666666667	-0.00538397843989846\\
0.0375	-0.00514482266446514\\
0.0391666666666667	-0.00481825270880276\\
0.04	-0.00473336504376476\\
0.0416666666666667	-0.00472394765799256\\
0.0425	-0.00463504911780688\\
0.0433333333333333	-0.00448274932592813\\
0.0441666666666667	-0.0042606114039247\\
0.045	-0.00386241177051855\\
0.0466666666666667	-0.00284933125305886\\
0.0475	-0.00226560201616932\\
0.0483333333333333	-0.00172585340706033\\
0.0491666666666667	-0.0013575629588265\\
0.05	-0.00111523312031958\\
0.0508333333333333	-0.00101330358210017\\
0.0516666666666667	-0.00105374885321136\\
0.0541666666666667	-0.00141732009387369\\
0.055	-0.0014594776367321\\
0.0558333333333333	-0.00145684285334191\\
0.0566666666666667	-0.0013716178748906\\
0.0583333333333333	-0.000992222699306877\\
0.06	-0.000530636275242469\\
0.0608333333333334	-0.000356498392562687\\
0.0616666666666666	-0.000278454262500394\\
0.0625	-0.000311057055471853\\
0.0633333333333334	-0.00038302077427177\\
0.0641666666666667	-0.000502720488776254\\
0.065	-0.000674151655672139\\
0.0658333333333334	-0.000781345919434573\\
0.0666666666666667	-0.000785544795743276\\
0.0675	-0.000826814439838952\\
0.0683333333333334	-0.000796629182368058\\
0.0691666666666667	-0.000677226148668941\\
0.07	-0.000671446882534732\\
0.0708333333333334	-0.000719473964807649\\
0.0716666666666667	-0.000802947562311584\\
0.0725	-0.00100338825147955\\
0.0758333333333334	-0.00230866553099252\\
0.0766666666666667	-0.00252871465229021\\
0.0775	-0.00255659815870751\\
0.0783333333333334	-0.00242302781999182\\
0.0791666666666667	-0.00222500222024519\\
0.08	-0.00183756249489359\\
0.0808333333333334	-0.00135303632601491\\
0.0825	-0.000621372975326273\\
0.0833333333333334	-0.000374458410464851\\
0.0841666666666667	-0.000309542030121568\\
0.085	-0.000374838665384736\\
0.0858333333333334	-0.000508317849112538\\
0.0875	-0.00085947186995472\\
0.0883333333333333	-0.000983994064282956\\
0.0891666666666667	-0.00103038510860221\\
0.0908333333333333	-0.000892481267863732\\
0.0925	-0.000601430229030531\\
0.0933333333333333	-0.000537997908600651\\
0.0941666666666667	-0.000532264871054067\\
0.095	-0.000640023381865307\\
0.0958333333333333	-0.000812572828030989\\
0.0966666666666667	-0.00103878832072968\\
0.0975	-0.00129776656992725\\
0.0983333333333333	-0.00150523550095916\\
0.1	-0.00173287908887787\\
0.100833333333333	-0.00174121618898909\\
0.101666666666667	-0.00161595622124322\\
0.104166666666667	-0.00144659590239887\\
0.105	-0.00156346054412093\\
0.105833333333333	-0.00183353532006847\\
0.106666666666667	-0.00219998609055416\\
0.1075	-0.00261159294634195\\
0.108333333333333	-0.00310008011904167\\
0.109166666666667	-0.00354702899529108\\
0.11	-0.00385299042330622\\
0.110833333333333	-0.00405057804509901\\
0.111666666666667	-0.00417810922075024\\
0.1125	-0.004128290904023\\
0.113333333333333	-0.00394058834951605\\
0.114166666666667	-0.00381663916658226\\
0.115833333333333	-0.00345568048893968\\
0.116666666666667	-0.00342053091462863\\
0.12	-0.00349372152424954\\
0.120833333333333	-0.00336351675952196\\
0.121666666666667	-0.0031048441585631\\
0.1225	-0.00271427488227571\\
0.123333333333333	-0.0022582107460038\\
0.125	-0.00117459833634143\\
0.125833333333333	-0.000789023944002876\\
0.126666666666667	-0.000494114376911048\\
0.1275	-0.000378524590674001\\
0.128333333333333	-0.000434054939110362\\
0.129166666666667	-0.000593717133634875\\
0.130833333333333	-0.00104148410124349\\
0.131666666666667	-0.00120586114256421\\
0.1325	-0.00130281602012627\\
0.133333333333333	-0.00129480594945908\\
0.135	-0.000919081485962037\\
0.135833333333333	-0.000648068517349221\\
0.136666666666667	-0.000303813452545376\\
0.1375	-7.50167471286201e-05\\
0.138333333333333	6.86343607896323e-05\\
0.139166666666667	0.000124382649664856\\
0.14	9.42268265727297e-05\\
0.141666666666667	-0.00019155175699348\\
0.1425	-0.000252611426912797\\
0.143333333333333	-0.000266642246557425\\
0.144166666666667	-0.000226025995812285\\
0.145	-6.24556033211321e-05\\
0.145833333333333	0.000206690816480171\\
0.148333333333333	0.000705967948724406\\
0.149166666666667	0.000658428349796569\\
0.150833333333333	0.000415716793061627\\
0.151666666666667	0.000268045971758779\\
0.1525	0.000156700929853981\\
0.153333333333333	0.000236990722008668\\
0.154166666666667	0.000508420155323486\\
0.155	0.00097930504841387\\
0.155833333333333	0.00164878286036763\\
0.156666666666667	0.00249136765969804\\
0.1575	0.0034411707707438\\
0.158333333333333	0.00426914188485977\\
0.159166666666667	0.00504017127403933\\
0.16	0.00560824090390594\\
0.160833333333333	0.00589949090860631\\
0.161666666666667	0.00603118607492348\\
0.1625	0.00602852895958561\\
0.164166666666667	0.00590487934095435\\
0.165	0.00592233771500583\\
0.165833333333333	0.00603225085522796\\
0.166666666666667	0.00630212811128322\\
0.1675	0.00663853763056887\\
0.168333333333333	0.007037918170477\\
0.169166666666667	0.00751913511375157\\
0.17	0.00787260721603467\\
0.170833333333333	0.00814824661289976\\
0.171666666666667	0.0083322916686514\\
0.1725	0.00838842451885741\\
0.174166666666667	0.00832791059936933\\
0.175	0.00837510505809658\\
0.175833333333333	0.00846609769715123\\
0.176666666666667	0.00863367259334652\\
0.1775	0.00890557640733308\\
0.178333333333333	0.0092454745647082\\
0.179166666666667	0.00948824663301845\\
0.18	0.0096960073628713\\
0.180833333333333	0.0098509494049599\\
0.181666666666667	0.00973576364892481\\
0.1825	0.00950367796851137\\
0.183333333333333	0.00919954731639816\\
0.185	0.00836952140034219\\
0.185833333333333	0.00809157589605919\\
0.186666666666667	0.00797896256064695\\
0.1875	0.00801595246643599\\
0.188333333333333	0.00828558986125383\\
0.189166666666667	0.00874242433316375\\
0.19	0.00932201339630084\\
0.191666666666667	0.010382657868872\\
0.1925	0.0108004125650996\\
0.193333333333333	0.0109569368266983\\
0.194166666666667	0.0110333181205439\\
0.195	0.0110124256426477\\
0.195833333333333	0.0109315129276348\\
0.196666666666667	0.0108988886203223\\
0.1975	0.0109640450192634\\
0.198333333333333	0.0111476944678581\\
0.199166666666667	0.0114556526689525\\
0.200833333333333	0.0123234240074139\\
0.201666666666667	0.0128143514406391\\
0.2025	0.0131378083966018\\
0.203333333333333	0.013327111874307\\
0.204166666666667	0.0133869248840695\\
0.205	0.0132289120444163\\
0.2075	0.0125466181096137\\
0.208333333333333	0.0124444850620083\\
0.209166666666667	0.0124734389354628\\
0.21	0.0126621097778504\\
0.2125	0.0134899726761304\\
0.213333333333333	0.013718660844139\\
0.214166666666667	0.0136823426392208\\
0.215	0.0135077738774491\\
0.215833333333333	0.0132385518537227\\
0.216666666666667	0.0127686726985974\\
0.2175	0.012261387323035\\
0.218333333333333	0.0118079770375041\\
0.219166666666667	0.011451234495519\\
0.22	0.0111769182565668\\
0.220833333333333	0.0110870343978092\\
0.221666666666667	0.0111449611490246\\
0.223333333333333	0.011349598276058\\
0.224166666666667	0.0114126969832757\\
0.225	0.0114009379711696\\
0.226666666666667	0.0109239161003579\\
0.228333333333333	0.0103924592484698\\
0.229166666666667	0.0102626128341055\\
0.23	0.0103188474822817\\
0.230833333333333	0.0105508972311307\\
0.231666666666667	0.0109546159854518\\
0.2325	0.011517833974448\\
0.234166666666667	0.0127361244783922\\
0.235	0.0131966493726359\\
0.235833333333333	0.0134721165939117\\
0.236666666666667	0.0135788640497797\\
0.2375	0.0134170654333118\\
0.238333333333333	0.0131508986550064\\
0.24	0.0125554164489304\\
0.240833333333333	0.0123858728958223\\
0.241666666666667	0.0123853484242\\
0.2425	0.012588296473489\\
0.243333333333333	0.0129330779205145\\
0.245833333333333	0.0141738934389872\\
0.246666666666667	0.0143578295947108\\
0.2475	0.0144029258368109\\
0.248333333333333	0.0144029955628585\\
0.25	0.0140841456502234\\
0.250833333333333	0.014045353125005\\
0.251666666666667	0.0140957000753139\\
0.2525	0.0142320575404762\\
0.253333333333333	0.0145157921013193\\
0.254166666666667	0.0148876866314158\\
0.255	0.0152020941509942\\
0.255833333333333	0.0154270511883578\\
0.256666666666667	0.0155119169841271\\
0.2575	0.0154198359292241\\
0.258333333333333	0.0150457045685837\\
0.26	0.0141135810415752\\
0.260833333333333	0.0136026048964352\\
0.261666666666667	0.0132888324638268\\
0.2625	0.0132348814554102\\
0.263333333333333	0.0134163265608413\\
0.264166666666667	0.013842476945007\\
0.265	0.0145225386172951\\
0.266666666666667	0.0160950032442062\\
0.2675	0.01681622923107\\
0.268333333333333	0.0173660015210013\\
0.269166666666667	0.0177744562285784\\
0.27	0.0179475797841332\\
0.270833333333333	0.0180351356832927\\
0.271666666666667	0.0180863752121302\\
0.2725	0.0181029938628309\\
0.273333333333333	0.0182084438673587\\
0.274166666666667	0.0184117802569031\\
0.275	0.0187319270890068\\
0.275833333333333	0.0191175080865226\\
0.2775	0.0199668093414051\\
0.278333333333333	0.0203094503308984\\
0.279166666666667	0.0204835918445784\\
0.280833333333333	0.0205343883982691\\
0.281666666666667	0.0204411153627005\\
0.2825	0.0204307936059843\\
0.283333333333333	0.0206141891638206\\
0.284166666666667	0.0209470969974718\\
0.285	0.021454287757592\\
0.285833333333333	0.022153690825637\\
0.286666666666667	0.0229530852233\\
0.2875	0.0236836114471115\\
0.288333333333333	0.0243212036080607\\
0.289166666666667	0.0247796385455772\\
0.29	0.0249994899735811\\
0.290833333333333	0.0249187086604604\\
0.291666666666667	0.0246635603056373\\
0.2925	0.024327427704242\\
0.293333333333333	0.0238467366994625\\
0.294166666666667	0.0234610565749497\\
0.295	0.0232393377957788\\
0.295833333333333	0.0231423793486452\\
0.296666666666667	0.02323129230418\\
0.2975	0.0235334502211214\\
0.3	0.0247353057265495\\
0.300833333333333	0.0250220065467013\\
0.301666666666667	0.0252009718431381\\
0.304166666666667	0.0253909437164623\\
0.305	0.0255013073040661\\
0.305833333333333	0.0257705004326839\\
0.306666666666667	0.0261685013451041\\
0.3075	0.0266452622324532\\
0.309166666666667	0.0276842717028676\\
0.31	0.0281058576805853\\
0.310833333333333	0.0283574488087286\\
0.311666666666667	0.0284206590509301\\
0.3125	0.0282686644944597\\
0.313333333333333	0.0280201012043376\\
0.315	0.0272775411543189\\
0.315833333333333	0.027093659455013\\
0.316666666666667	0.0270411674028246\\
0.3175	0.0272379041809328\\
0.318333333333333	0.0276843563425322\\
0.320833333333333	0.029603808923528\\
0.321666666666667	0.0301285069503567\\
0.3225	0.0304249590606039\\
0.323333333333333	0.0304994465832902\\
0.324166666666667	0.030415942397168\\
0.325	0.0302725927074931\\
0.325833333333333	0.029993043328478\\
0.326666666666667	0.0297668310509503\\
0.328333333333333	0.0295769622484922\\
0.329166666666667	0.0296091682511372\\
0.330833333333333	0.0298982887466512\\
0.331666666666667	0.0299479268544951\\
0.3325	0.029932612101185\\
0.333333333333333	0.0297579259704897\\
0.334166666666667	0.0294030991391396\\
0.335833333333333	0.0284908443111743\\
0.336666666666667	0.0281474702366386\\
0.3375	0.0279161946953644\\
0.338333333333333	0.027970988673804\\
0.339166666666667	0.0282934465797215\\
0.34	0.0287642448307083\\
0.341666666666667	0.0300240597365021\\
0.3425	0.030565791184097\\
0.343333333333333	0.0309116115959475\\
0.344166666666667	0.0310577641081873\\
0.345	0.0309583695496278\\
0.345833333333333	0.0306998609649943\\
0.346666666666667	0.030312594694611\\
0.3475	0.0298768755305644\\
0.348333333333333	0.0295603889075357\\
0.349166666666667	0.029304782799545\\
0.35	0.0292299963659683\\
0.350833333333333	0.0293696374377742\\
0.351666666666667	0.0296446619504081\\
0.354166666666667	0.0306724172810913\\
0.355	0.0308294078121104\\
0.355833333333333	0.0308668814457475\\
0.3575	0.0307969500811809\\
0.358333333333333	0.0307733185411184\\
0.359166666666667	0.0308924944725448\\
0.360833333333333	0.0316231944870329\\
0.361666666666667	0.0321286894158868\\
0.3625	0.0327180122533148\\
0.363333333333333	0.0332187200713945\\
0.364166666666667	0.0335616963075739\\
0.365	0.0337727013427075\\
0.365833333333333	0.0337648631413678\\
0.366666666666667	0.0334839996434293\\
0.3675	0.0330686060036592\\
0.369166666666667	0.0320430025547912\\
0.37	0.0315931236253805\\
0.370833333333333	0.0313663994895453\\
0.371666666666667	0.0314230293715713\\
0.3725	0.0316434251368551\\
0.373333333333333	0.0320983861097984\\
0.374166666666667	0.0326691972576075\\
0.375	0.0332001538764634\\
0.375833333333333	0.0336129671878638\\
0.376666666666667	0.0339037634981446\\
0.3775	0.0340133914050064\\
0.378333333333333	0.0339905163939424\\
0.38	0.0338724126598427\\
0.380833333333333	0.0339453444651814\\
0.381666666666667	0.0341005671706484\\
0.3825	0.0344029332802561\\
0.384166666666667	0.0353763930303759\\
0.385	0.0358842903092413\\
0.385833333333333	0.0363318240026717\\
0.386666666666667	0.0366530993737685\\
0.3875	0.0367424201550773\\
0.388333333333333	0.0366694684574442\\
0.389166666666667	0.03646001458082\\
0.39	0.0362019251696192\\
0.390833333333333	0.0359831997134057\\
0.391666666666667	0.0359267834117525\\
0.3925	0.0361828288538986\\
0.393333333333333	0.036603745555427\\
0.394166666666667	0.037253169972808\\
0.395	0.0380673146724937\\
0.395833333333333	0.0388199716343776\\
0.396666666666667	0.0394335363377387\\
0.3975	0.0399028162216026\\
0.398333333333333	0.0401653621740648\\
0.399166666666667	0.0401938405509003\\
0.4	0.0401525353563288\\
0.401666666666667	0.040011808992201\\
0.4025	0.040035935213057\\
0.403333333333333	0.0402210107912891\\
0.404166666666667	0.040606224903265\\
0.405	0.0410418017163799\\
0.406666666666667	0.0421484274584476\\
0.4075	0.0425340904673672\\
0.408333333333333	0.0427190748108273\\
0.409166666666667	0.0427285878005227\\
0.41	0.0425382860072891\\
0.410833333333333	0.0422252824457709\\
0.411666666666667	0.0419625374216911\\
0.4125	0.0417735574871531\\
0.413333333333333	0.0417679222782653\\
0.414166666666667	0.0419540862571183\\
0.415	0.0423254141475767\\
0.416666666666667	0.0434803805546452\\
0.4175	0.0440744355398511\\
0.418333333333333	0.044586023310263\\
0.419166666666667	0.0449395136869903\\
0.42	0.04507883715487\\
0.420833333333333	0.045057123307487\\
0.421666666666667	0.0449197129493601\\
0.4225	0.0447009811278647\\
0.423333333333333	0.0445153846549421\\
0.424166666666667	0.0444048766215726\\
0.425	0.0444867002588982\\
0.425833333333333	0.0446653588673485\\
0.426666666666667	0.044975339994367\\
0.4275	0.045415631033656\\
0.428333333333333	0.0457717094777188\\
0.429166666666667	0.0460333728413311\\
0.43	0.0461978026625481\\
0.430833333333333	0.046217718968349\\
0.4325	0.0459362090244649\\
0.433333333333333	0.0458435440073758\\
0.434166666666667	0.0458242996589985\\
0.435	0.0459919216367713\\
0.435833333333333	0.0463566194138556\\
0.436666666666667	0.0469333954558942\\
0.4375	0.0475721992671575\\
0.439166666666667	0.0489858574474414\\
0.44	0.0494392380989598\\
0.440833333333333	0.0496623722897224\\
0.441666666666667	0.0496283284979018\\
0.4425	0.0493060759276878\\
0.445	0.0476915540953634\\
0.445833333333333	0.047303678566236\\
0.446666666666667	0.0471579363834895\\
0.4475	0.0472149519654791\\
0.448333333333333	0.0474976926694675\\
0.449166666666667	0.0478543288145101\\
0.45	0.0482539521661868\\
0.450833333333333	0.0486180800415902\\
0.451666666666667	0.0488273403572894\\
0.4525	0.0488855375401123\\
0.453333333333333	0.0488221254243807\\
0.454166666666667	0.048673264472639\\
0.455	0.0484805403685041\\
0.455833333333333	0.0483696613451323\\
0.456666666666667	0.0483549888228119\\
0.4575	0.0484930029535932\\
0.458333333333333	0.0487341539884828\\
0.459166666666667	0.0490217902535839\\
0.46	0.0493650080039025\\
0.460833333333333	0.0495439331077061\\
0.461666666666667	0.0495638318648134\\
0.4625	0.0494453056692531\\
0.463333333333333	0.0491383301597379\\
0.465	0.048261460355511\\
0.465833333333333	0.0479323034211145\\
0.466666666666667	0.0477207802651068\\
0.4675	0.0477890493673573\\
0.468333333333333	0.0481409175801417\\
0.469166666666667	0.0487486547932575\\
0.47	0.0495112833083351\\
0.471666666666667	0.0512467212715118\\
0.4725	0.0518724875810828\\
0.473333333333333	0.0522747869137747\\
0.474166666666667	0.0524456419825404\\
0.475	0.0523216289819585\\
0.476666666666667	0.0516580473958203\\
0.4775	0.0513229058402649\\
0.478333333333333	0.0510445515065474\\
0.479166666666667	0.0509809636037284\\
0.48	0.0510667137689502\\
0.480833333333333	0.0512966176820005\\
0.483333333333333	0.0521526389277758\\
0.484166666666667	0.0522533416705055\\
0.485	0.0522410549572376\\
0.485833333333333	0.0521380575797548\\
0.486666666666667	0.0519935196210655\\
0.4875	0.0518855874982324\\
0.488333333333333	0.0519405036107584\\
0.489166666666667	0.052162882056165\\
0.49	0.0525447990623606\\
0.491666666666667	0.0536691297458304\\
0.4925	0.054257496398147\\
0.493333333333333	0.0546715379903291\\
0.494166666666667	0.0548667949089185\\
0.495	0.0548775983394739\\
0.495833333333333	0.0546496327684707\\
0.498333333333333	0.0535295295285428\\
};
\addlegendentry{H}

\addplot [color=mycolor2, mark=halfcircle*, mark repeat=20]
  table[row sep=crcr]{%
0	1.49693619166946e-08\\
0.000833333333333353	3.25752044165184e-05\\
0.00166666666666665	0.000200464111837606\\
0.0025	0.000433559130416317\\
0.00333333333333335	0.000585249649138586\\
0.00416666666666665	0.000626402970194395\\
0.005	0.000604715852306759\\
0.00583333333333336	0.000621118018388711\\
0.00833333333333336	0.000918639574443325\\
0.0108333333333334	0.000921069916847095\\
0.0116666666666667	0.00105681829287457\\
0.0125	0.00124087078330443\\
0.0133333333333333	0.00138006765970727\\
0.0141666666666667	0.00138715020226138\\
0.015	0.00126605409091507\\
0.0158333333333333	0.00110740742842524\\
0.0166666666666667	0.00102230217484883\\
0.0175	0.00110190137618105\\
0.0191666666666667	0.00139847910533392\\
0.02	0.00143668201758035\\
0.0208333333333333	0.00138621877065126\\
0.0216666666666667	0.00136853220502875\\
0.0225	0.00145400079537922\\
0.0233333333333333	0.00167289031317386\\
0.0241666666666667	0.00193014775224076\\
0.025	0.00210306389647985\\
0.0258333333333333	0.00214212331508012\\
0.0275	0.00202474868527136\\
0.0283333333333333	0.00204009147355411\\
0.03	0.00223288587494297\\
0.0308333333333333	0.0022571673751437\\
0.0316666666666667	0.00217973984128039\\
0.0333333333333333	0.0019544009386413\\
0.0341666666666667	0.00192112023882007\\
0.0358333333333333	0.0019592274538624\\
0.0366666666666667	0.00191406007093581\\
0.0383333333333333	0.00175517441403511\\
0.0391666666666667	0.00177167189085686\\
0.04	0.0018553001515656\\
0.0408333333333333	0.00197227126677751\\
0.0416666666666667	0.00203397447762693\\
0.0441666666666667	0.00204779509170827\\
0.0466666666666667	0.0022856418509502\\
0.0475	0.00226356562693508\\
0.05	0.00199830652789684\\
0.0516666666666667	0.00202340312843619\\
0.0525	0.00198799389622045\\
0.0533333333333333	0.00184816234055102\\
0.055	0.00153279213615065\\
0.0558333333333333	0.00148715753268036\\
0.0583333333333333	0.00159426177926586\\
0.06	0.00154250097186853\\
0.0608333333333334	0.00158962514339284\\
0.0616666666666666	0.00173450499242678\\
0.0633333333333334	0.00211263719169474\\
0.0641666666666667	0.00219165342466354\\
0.065	0.00214717343850895\\
0.0658333333333334	0.0020504281015582\\
0.0666666666666667	0.00199322232820537\\
0.0675	0.00204664171284996\\
0.0691666666666667	0.00229400394114726\\
0.07	0.00236553098455705\\
0.0725	0.00233277318434383\\
0.0758333333333334	0.00250951620920215\\
0.0766666666666667	0.00251962120885268\\
0.0775	0.00259609509797248\\
0.0783333333333334	0.00275416871826867\\
0.08	0.003229417040227\\
0.0808333333333334	0.00339459765108363\\
0.0833333333333334	0.00362452954319836\\
0.0841666666666667	0.00379473247286821\\
0.085	0.00400593984824221\\
0.0858333333333334	0.00416881159151988\\
0.0866666666666667	0.00425107201863251\\
0.0883333333333333	0.00428634435808994\\
0.0891666666666667	0.00436136313006191\\
0.0908333333333333	0.00458285086186705\\
0.0916666666666667	0.00462400777851285\\
0.0941666666666667	0.00453527184944658\\
0.095	0.00462240724361362\\
0.0966666666666667	0.00489644564535968\\
0.0975	0.00497559406645154\\
0.0983333333333333	0.00501574839113117\\
0.0991666666666667	0.00509889085583037\\
0.1	0.0052760592428438\\
0.101666666666667	0.00575665930287028\\
0.1025	0.00587703180657945\\
0.103333333333333	0.00584754352231348\\
0.105	0.00562915389042185\\
0.105833333333333	0.0056092202872412\\
0.1075	0.00568032594312823\\
0.108333333333333	0.00564556973241026\\
0.110833333333333	0.00525456684984954\\
0.111666666666667	0.0052334538620708\\
0.113333333333333	0.00529329248737015\\
0.114166666666667	0.00526077098113858\\
0.115	0.0051904829070627\\
0.115833333333333	0.00517589354090769\\
0.116666666666667	0.0052790939110734\\
0.118333333333333	0.00567903264804109\\
0.119166666666667	0.00579871996226444\\
0.12	0.00583401542226031\\
0.120833333333333	0.00582964879149223\\
0.121666666666667	0.00586954784585653\\
0.124166666666667	0.00614800792755898\\
0.125	0.00610342951292042\\
0.126666666666667	0.00591632967451594\\
0.1275	0.00594155458670154\\
0.129166666666667	0.00618757449419288\\
0.13	0.00622746352567638\\
0.131666666666667	0.00605817071485726\\
0.1325	0.00605025437276246\\
0.133333333333333	0.00619611970622086\\
0.135	0.00670000403035798\\
0.135833333333333	0.00687949619461242\\
0.1375	0.0071019763038091\\
0.138333333333333	0.00732441178161597\\
0.14	0.00794455102027047\\
0.140833333333333	0.0081197270554631\\
0.141666666666667	0.00810035087333544\\
0.143333333333333	0.00786143030879782\\
0.144166666666667	0.0078891997012035\\
0.146666666666667	0.00843211173765568\\
0.1475	0.00847325816565292\\
0.148333333333333	0.00847192012937431\\
0.149166666666667	0.00852863147386057\\
0.15	0.00865370601253584\\
0.150833333333333	0.00881867411485471\\
0.151666666666667	0.00893192483406546\\
0.153333333333333	0.00904352700142674\\
0.154166666666667	0.00920938134477128\\
0.155	0.00954995251964269\\
0.155833333333333	0.00999279916809759\\
0.156666666666667	0.0103810278502673\\
0.1575	0.0105813595780482\\
0.158333333333333	0.010585278879656\\
0.159166666666667	0.0104993830611915\\
0.16	0.0104859953934073\\
0.160833333333333	0.0106124027791509\\
0.161666666666667	0.0108231945986885\\
0.1625	0.0109864084965614\\
0.163333333333333	0.010995581809769\\
0.165	0.0108608966689175\\
0.165833333333333	0.0108859546085293\\
0.166666666666667	0.0109502263737103\\
0.1675	0.0109654965247273\\
0.168333333333333	0.0108875767717873\\
0.169166666666667	0.0107137509039659\\
0.17	0.0105783431788448\\
0.170833333333333	0.0106244639154667\\
0.171666666666667	0.0108914970429239\\
0.1725	0.0112351744238799\\
0.173333333333333	0.0114716249028348\\
0.174166666666667	0.0115074557336931\\
0.175833333333333	0.0112721678842572\\
0.176666666666667	0.0113167853879294\\
0.178333333333333	0.0117908567947117\\
0.179166666666667	0.0119058221272016\\
0.18	0.0118548012893095\\
0.180833333333333	0.0117261374705324\\
0.181666666666667	0.0116629949000514\\
0.1825	0.0116956085077785\\
0.183333333333333	0.0118016461068136\\
0.184166666666667	0.0118515614134321\\
0.185	0.0117792363902951\\
0.186666666666667	0.0114517919627987\\
0.1875	0.0114338790702664\\
0.188333333333333	0.0115652845256888\\
0.189166666666667	0.0117584902511234\\
0.19	0.0118814151907433\\
0.191666666666667	0.0119009108286925\\
0.1925	0.0120583005300453\\
0.193333333333333	0.0124176011754717\\
0.194166666666667	0.0128414517620451\\
0.195	0.0131498227978699\\
0.195833333333333	0.0132365280415826\\
0.1975	0.0131843865333033\\
0.198333333333333	0.0133212318965156\\
0.2	0.0139285579297007\\
0.200833333333333	0.014115228418288\\
0.201666666666667	0.0141049415750438\\
0.2025	0.0139812261631508\\
0.203333333333333	0.0138982456128843\\
0.204166666666667	0.0139588458425788\\
0.205	0.014124884406458\\
0.205833333333333	0.0142135981143492\\
0.206666666666667	0.0141567619363449\\
0.2075	0.014039913982057\\
0.208333333333333	0.0140809894022643\\
0.209166666666667	0.0143849749405452\\
0.210833333333333	0.0153423256244643\\
0.211666666666667	0.0155800362232537\\
0.2125	0.0155822617937389\\
0.213333333333333	0.0154908903602582\\
0.214166666666667	0.0155344947333671\\
0.215	0.0157871537433438\\
0.215833333333333	0.0161955793709214\\
0.216666666666667	0.016561379124036\\
0.2175	0.0167219236957524\\
0.218333333333333	0.0166636982050913\\
0.219166666666667	0.0165052137522704\\
0.22	0.0164399356206387\\
0.221666666666667	0.0165649863052876\\
0.2225	0.0164853022778286\\
0.224166666666667	0.015910615183202\\
0.225	0.0158409859247888\\
0.225833333333333	0.0161056692864959\\
0.226666666666667	0.0165236807913867\\
0.2275	0.0168269231194476\\
0.228333333333333	0.01687136934909\\
0.23	0.0166324677153687\\
0.230833333333333	0.0166976932765665\\
0.2325	0.0172116047622915\\
0.233333333333333	0.0173494957845003\\
0.234166666666667	0.0172864499538511\\
0.235	0.0171369373859238\\
0.235833333333333	0.0170960448742213\\
0.236666666666667	0.017260344288693\\
0.2375	0.0175582091081496\\
0.238333333333333	0.0177108680310946\\
0.239166666666667	0.0175582941263799\\
0.240833333333333	0.0168056284353715\\
0.241666666666667	0.0167151539272263\\
0.2425	0.0168760379811107\\
0.243333333333333	0.0170934174567466\\
0.244166666666667	0.017120933568468\\
0.245833333333333	0.0167490355743556\\
0.246666666666667	0.0168003676977082\\
0.2475	0.0171215048577382\\
0.248333333333333	0.0175190964476589\\
0.249166666666667	0.0177790271194143\\
0.25	0.0177819716993786\\
0.251666666666667	0.0174309401895411\\
0.2525	0.017474489489241\\
0.253333333333333	0.0177438463709317\\
0.254166666666667	0.0180681059233979\\
0.255	0.0182657184799834\\
0.255833333333333	0.0182670560071226\\
0.256666666666667	0.0182359613416713\\
0.2575	0.0183404635563513\\
0.259166666666667	0.0189362560076332\\
0.26	0.0189813355937128\\
0.260833333333333	0.0187186230037991\\
0.261666666666667	0.0183145503091604\\
0.2625	0.0181167216806667\\
0.263333333333333	0.0183187894821253\\
0.265	0.0194163990295021\\
0.265833333333333	0.0197648196424048\\
0.266666666666667	0.0198311017310784\\
0.2675	0.0197791175039504\\
0.268333333333333	0.0198314699881469\\
0.269166666666667	0.0200287083734953\\
0.27	0.0202799330143061\\
0.270833333333333	0.0204218909733743\\
0.271666666666667	0.0204003708555877\\
0.2725	0.0203215832552039\\
0.273333333333333	0.0204152317074045\\
0.274166666666667	0.0208445295485735\\
0.275	0.0214336179904023\\
0.275833333333333	0.0218790970881922\\
0.276666666666667	0.0219642902295937\\
0.2775	0.0216797529565382\\
0.278333333333333	0.0212191256754595\\
0.279166666666667	0.0209066498871855\\
0.28	0.0209733268469411\\
0.280833333333333	0.021283055108701\\
0.281666666666667	0.021556187450336\\
0.2825	0.0216534814236539\\
0.283333333333333	0.0216963995920589\\
0.284166666666667	0.0218376757871929\\
0.285	0.0221427161162856\\
0.285833333333333	0.0225136926787473\\
0.286666666666667	0.0227064098704424\\
0.2875	0.0225623629454429\\
0.288333333333333	0.0221275152764397\\
0.289166666666667	0.021741807088945\\
0.29	0.0217002681149424\\
0.290833333333333	0.0220597452118813\\
0.291666666666667	0.0225982665780648\\
0.2925	0.0229873705289343\\
0.293333333333333	0.0230815423011781\\
0.294166666666667	0.0229162571513214\\
0.295	0.0227063096264278\\
0.295833333333333	0.022605929482472\\
0.296666666666667	0.0225945253128536\\
0.2975	0.0225283707816835\\
0.298333333333333	0.0222597667003422\\
0.299166666666667	0.0218466545678794\\
0.3	0.0215651215135202\\
0.300833333333333	0.0217165824335022\\
0.301666666666667	0.0222617352672891\\
0.3025	0.0228544613629065\\
0.303333333333333	0.0231231792511473\\
0.304166666666667	0.022966530912807\\
0.305	0.0225721235696202\\
0.305833333333333	0.0222250329859262\\
0.306666666666667	0.0221870817509146\\
0.3075	0.0224183957185179\\
0.308333333333333	0.0227116050045764\\
0.309166666666667	0.0228551609446346\\
0.31	0.02285535369879\\
0.310833333333333	0.0228948080361843\\
0.311666666666667	0.0231302802737942\\
0.313333333333333	0.0240075142803318\\
0.314166666666667	0.0240971611352245\\
0.315	0.0237230186663427\\
0.315833333333333	0.0230962693936846\\
0.316666666666667	0.0226626062974889\\
0.3175	0.022733871156578\\
0.318333333333333	0.0232706827062957\\
0.319166666666667	0.0238997845531408\\
0.32	0.0242552220478956\\
0.320833333333333	0.0242731636887087\\
0.321666666666667	0.0242053221012795\\
0.3225	0.0242889938800429\\
0.324166666666667	0.0247232001248467\\
0.325	0.024723832109906\\
0.325833333333333	0.0244937801402735\\
0.326666666666667	0.0241982767072999\\
0.3275	0.0241808938682281\\
0.328333333333333	0.0246118479443334\\
0.33	0.0259699531235971\\
0.330833333333333	0.0262868863336452\\
0.331666666666667	0.026147294061108\\
0.3325	0.0257160663971291\\
0.333333333333333	0.0253681263964618\\
0.334166666666667	0.0253198336940892\\
0.335	0.0254297312067792\\
0.335833333333333	0.0254655407679645\\
0.336666666666667	0.0253636045975231\\
0.3375	0.0253320040260114\\
0.338333333333333	0.025596277709007\\
0.339166666666667	0.026192518278347\\
0.34	0.026828673112784\\
0.340833333333333	0.0271151141777148\\
0.341666666666667	0.0268969212436084\\
0.3425	0.0263315844263888\\
0.343333333333333	0.0258219032827193\\
0.344166666666667	0.0256486596861043\\
0.345	0.0258750762392873\\
0.345833333333333	0.0262957968521422\\
0.346666666666667	0.026632353052287\\
0.3475	0.0267572399048215\\
0.348333333333333	0.0267477501536055\\
0.349166666666667	0.0268299203280656\\
0.350833333333333	0.027233152260494\\
0.351666666666667	0.0271902417930308\\
0.3525	0.0267833742799252\\
0.353333333333333	0.0261117336195137\\
0.354166666666667	0.0255432189700465\\
0.355	0.0255237080434868\\
0.355833333333333	0.0260525989296048\\
0.356666666666667	0.0267068452087564\\
0.3575	0.0270684941859108\\
0.358333333333333	0.0270907209909003\\
0.36	0.0267762340088274\\
0.360833333333333	0.0267895542958008\\
0.361666666666667	0.0268756603588434\\
0.3625	0.0268432431321015\\
0.363333333333333	0.0265695635386561\\
0.364166666666667	0.026224069228458\\
0.365	0.0260759789960242\\
0.365833333333333	0.0262869170698803\\
0.366666666666667	0.0268630022087621\\
0.3675	0.0275357817739862\\
0.368333333333333	0.027975435442967\\
0.369166666666667	0.0279745873821594\\
0.37	0.0276110474409699\\
0.370833333333333	0.0271711573949693\\
0.371666666666667	0.0269489766087936\\
0.3725	0.0270119030686707\\
0.373333333333333	0.0271241138824426\\
0.374166666666667	0.0270719019879735\\
0.375	0.026895725930019\\
0.375833333333333	0.0269494808376956\\
0.376666666666667	0.0274699337504912\\
0.3775	0.0282906276990506\\
0.378333333333333	0.0289487434173448\\
0.379166666666667	0.0290780873337085\\
0.38	0.028749816946001\\
0.380833333333333	0.0282657940148662\\
0.381666666666667	0.0280118914378665\\
0.3825	0.0281515792574014\\
0.384166666666667	0.0290388353038904\\
0.385	0.0292688290865321\\
0.386666666666667	0.0293362371180719\\
0.3875	0.0296007287434054\\
0.388333333333333	0.0300823723921015\\
0.389166666666667	0.0304785868688996\\
0.39	0.0304145629559015\\
0.390833333333333	0.0298022542582427\\
0.391666666666667	0.0290597147214469\\
0.3925	0.0287865953727781\\
0.393333333333333	0.029263899704399\\
0.394166666666667	0.0301393547554427\\
0.395	0.0308280892773847\\
0.395833333333333	0.0310284067574711\\
0.396666666666667	0.0309481139652141\\
0.3975	0.0309947041119438\\
0.398333333333333	0.0312542515588357\\
0.399166666666667	0.0315604518790655\\
0.4	0.0316226953851865\\
0.400833333333333	0.0313533623481115\\
0.401666666666667	0.0308977240272068\\
0.4025	0.0306300345126208\\
0.403333333333333	0.0308662790738286\\
0.404166666666667	0.0315260591534121\\
0.405	0.0322624415857712\\
0.405833333333333	0.0326658071120627\\
0.406666666666667	0.03246150615288\\
0.408333333333333	0.0311089673989107\\
0.409166666666667	0.0309593072910827\\
0.410833333333333	0.0315332996496269\\
0.411666666666667	0.0315533838854172\\
0.4125	0.0314355855052931\\
0.413333333333333	0.0315299446479379\\
0.414166666666667	0.0320271889911289\\
0.415	0.0326614939760181\\
0.415833333333333	0.0329871016900009\\
0.416666666666667	0.0328315370026074\\
0.4175	0.0322702890624961\\
0.418333333333333	0.0316455902906755\\
0.419166666666667	0.0313515232915416\\
0.42	0.0315804955456368\\
0.420833333333333	0.0321404573510232\\
0.421666666666667	0.03265455694688\\
0.4225	0.0328616958506008\\
0.423333333333333	0.0326603449833961\\
0.424166666666667	0.0322975659958177\\
0.425	0.0321843853393887\\
0.425833333333333	0.0324362811968267\\
0.426666666666667	0.032742372691637\\
0.4275	0.0327795958162738\\
0.428333333333333	0.0325459866965111\\
0.429166666666667	0.0322804218125829\\
0.43	0.0323878679918555\\
0.430833333333333	0.0330163814918632\\
0.431666666666667	0.0338138004735866\\
0.4325	0.0342089166054724\\
0.433333333333333	0.034070603426518\\
0.434166666666667	0.0337398064890164\\
0.435	0.0335186126462734\\
0.435833333333333	0.0336397567708969\\
0.436666666666667	0.0341233635330409\\
0.4375	0.034735882439139\\
0.438333333333333	0.0350018622379614\\
0.439166666666667	0.0346880163949078\\
0.44	0.0341030859024607\\
0.440833333333333	0.033802520478031\\
0.441666666666667	0.0341506107054413\\
0.4425	0.0349362355435625\\
0.443333333333333	0.0356070258626144\\
0.444166666666667	0.0357404224280948\\
0.445833333333333	0.035138749497294\\
0.446666666666667	0.0352404089172191\\
0.448333333333333	0.0361561296472139\\
0.449166666666667	0.0362743158960193\\
0.45	0.0360721611028071\\
0.450833333333333	0.0359097521168777\\
0.451666666666667	0.0361283971571599\\
0.4525	0.0367360286785032\\
0.453333333333333	0.0374363305818053\\
0.454166666666667	0.0377514820913089\\
0.455	0.0374731256023968\\
0.455833333333333	0.0367293942145443\\
0.456666666666667	0.0360466945662887\\
0.4575	0.0359202095492489\\
0.458333333333333	0.0363915405574795\\
0.459166666666667	0.037063354621338\\
0.46	0.0374648484213224\\
0.460833333333333	0.037488930891152\\
0.461666666666667	0.0373853340575825\\
0.4625	0.0374757870709472\\
0.464166666666667	0.0381113869904097\\
0.465	0.0380827336909526\\
0.465833333333333	0.0376787908510254\\
0.466666666666667	0.0372326889194556\\
0.4675	0.0371463370359639\\
0.468333333333333	0.0376552279903857\\
0.469166666666667	0.0385409368838333\\
0.47	0.0393166359489378\\
0.470833333333333	0.0395537636402278\\
0.471666666666667	0.0391246806670061\\
0.4725	0.0383880779916349\\
0.473333333333333	0.0378407337302338\\
0.474166666666667	0.0378338459663724\\
0.475833333333333	0.0386915146744472\\
0.476666666666667	0.0387876604783579\\
0.4775	0.0387068567724787\\
0.478333333333333	0.0388715971622591\\
0.48	0.039807131188049\\
0.480833333333333	0.0400263642215875\\
0.481666666666667	0.0398604997203394\\
0.483333333333333	0.0387693227060373\\
0.484166666666667	0.0388306074356394\\
0.485	0.0395563105923192\\
0.485833333333333	0.0404600324149567\\
0.486666666666667	0.0410482895916289\\
0.4875	0.0411337542222008\\
0.488333333333333	0.0407756022604733\\
0.489166666666667	0.0403616261084769\\
0.49	0.0403597093222318\\
0.491666666666667	0.0410685335883285\\
0.4925	0.0411046116094565\\
0.493333333333333	0.041019888498399\\
0.494166666666667	0.0411627237788547\\
0.495	0.0417316882347455\\
0.495833333333333	0.0425699394164878\\
0.496666666666667	0.043212870307359\\
0.4975	0.0433160923069823\\
0.498333333333333	0.0429241639302894\\
};
\addlegendentry{T}

\addplot [color=mycolor3, mark=*, mark repeat=20]
  table[row sep=crcr]{%
0	-0.0102187807516658\\
0.000833333333333353	-0.0101982762055893\\
0.0025	-0.010050245488745\\
0.00333333333333335	-0.00978968477466624\\
0.005	-0.0089471779282419\\
0.00583333333333336	-0.00868505566382699\\
0.00666666666666665	-0.00856984480518197\\
0.00750000000000001	-0.00858048231180986\\
0.00833333333333336	-0.00866334009072395\\
0.00916666666666666	-0.00869593383555589\\
0.0108333333333334	-0.00861240577239386\\
0.0116666666666667	-0.00865250213303365\\
0.0125	-0.00860075922654979\\
0.0133333333333333	-0.00842840329747901\\
0.0141666666666667	-0.00814672757618684\\
0.0158333333333333	-0.00730126671242964\\
0.0166666666666667	-0.00709764056518059\\
0.0175	-0.00715812627322049\\
0.0191666666666667	-0.00764579888888778\\
0.02	-0.00777947860476957\\
0.0208333333333333	-0.00779812752492492\\
0.0225	-0.00773239840390871\\
0.0233333333333333	-0.00778274474752616\\
0.0241666666666667	-0.00779793903157067\\
0.025	-0.00765821905675429\\
0.0258333333333333	-0.00739978886833181\\
0.0266666666666667	-0.00710085485828482\\
0.0275	-0.00689712798992026\\
0.0283333333333333	-0.00687730583615098\\
0.0291666666666667	-0.00711870570562512\\
0.03	-0.00749908492154844\\
0.0308333333333333	-0.00780922942667489\\
0.0316666666666667	-0.0079847257327102\\
0.0325	-0.00811387548960635\\
0.0333333333333333	-0.00809730893964694\\
0.0341666666666667	-0.00795569356281045\\
0.035	-0.00787653814734957\\
0.0358333333333333	-0.00765849263880497\\
0.0375	-0.00696966294259466\\
0.0383333333333333	-0.00672665297175185\\
0.0391666666666667	-0.00658992459965962\\
0.04	-0.0065886651953303\\
0.0408333333333333	-0.00671158247278458\\
0.0416666666666667	-0.00675792213561949\\
0.0425	-0.00667059427028477\\
0.0433333333333333	-0.0065062778403554\\
0.0441666666666667	-0.00630840649563297\\
0.045	-0.0059907792054078\\
0.0466666666666667	-0.00513497310400907\\
0.0483333333333333	-0.0038925284937904\\
0.0491666666666667	-0.00340917359151771\\
0.05	-0.00311353964821642\\
0.0508333333333333	-0.00301986466719156\\
0.0525	-0.00315443514815433\\
0.0533333333333333	-0.00314717971883544\\
0.0541666666666667	-0.00309378228458224\\
0.055	-0.00299226977288275\\
0.0566666666666667	-0.00289558363130415\\
0.0575	-0.00275999953904016\\
0.0583333333333333	-0.00258648447857274\\
0.06	-0.002073137247111\\
0.0608333333333334	-0.00194612353595552\\
0.0616666666666666	-0.00201295925492717\\
0.0641666666666667	-0.0026943739134398\\
0.065	-0.00282132509418109\\
0.0658333333333334	-0.00283177402099283\\
0.0666666666666667	-0.00277876712394864\\
0.0683333333333334	-0.00296488100378117\\
0.0691666666666667	-0.0029712300898162\\
0.0716666666666667	-0.00314386857993409\\
0.0725	-0.00333616143582338\\
0.0733333333333334	-0.00371953511132705\\
0.0741666666666667	-0.00413840353081013\\
0.0758333333333334	-0.00481818174019466\\
0.0766666666666667	-0.00504833586114289\\
0.0775	-0.00515269325668\\
0.0791666666666667	-0.00521504550726215\\
0.08	-0.00506697953512059\\
0.0816666666666667	-0.0044542800591329\\
0.0825	-0.00414795280982788\\
0.0833333333333334	-0.00399898795366321\\
0.0841666666666667	-0.00410427450298984\\
0.0866666666666667	-0.00493620594063604\\
0.0875	-0.00512895691813814\\
0.0891666666666667	-0.00539174823866406\\
0.0908333333333333	-0.00547533212973078\\
0.0916666666666667	-0.00537544759518099\\
0.0925	-0.00519703000624894\\
0.0933333333333333	-0.00508351772357596\\
0.0941666666666667	-0.00506753672050064\\
0.095	-0.00526243062547888\\
0.0958333333333333	-0.00556994060704075\\
0.0975	-0.00627336063637879\\
0.0983333333333333	-0.00652098389209033\\
0.0991666666666667	-0.00673253991734546\\
0.100833333333333	-0.00727003516544222\\
0.101666666666667	-0.00737261552411356\\
0.1025	-0.00742780895149325\\
0.103333333333333	-0.00733961201638239\\
0.104166666666667	-0.00718119274141049\\
0.105	-0.00719261443454283\\
0.105833333333333	-0.00744275560730967\\
0.1075	-0.00829191888947023\\
0.108333333333333	-0.00874564985145193\\
0.109166666666667	-0.00906163473164945\\
0.11	-0.00921584968509032\\
0.111666666666667	-0.00941156308282098\\
0.1125	-0.00940552087232621\\
0.114166666666667	-0.00907741014772084\\
0.115	-0.0088211593752805\\
0.115833333333333	-0.00863157402984738\\
0.116666666666667	-0.00869962482570208\\
0.118333333333333	-0.00914512325320221\\
0.119166666666667	-0.00929272824460786\\
0.12	-0.00932773694650985\\
0.120833333333333	-0.00919316555101418\\
0.121666666666667	-0.00897439200441963\\
0.1225	-0.00868113966233414\\
0.123333333333333	-0.00834912924451231\\
0.124166666666667	-0.00786992021480704\\
0.125	-0.00727802784926185\\
0.125833333333333	-0.00679174302479207\\
0.126666666666667	-0.00641044405142699\\
0.1275	-0.00632007917737554\\
0.128333333333333	-0.0064900175415466\\
0.13	-0.00704966966377435\\
0.130833333333333	-0.00718862611087234\\
0.1325	-0.00735307039288874\\
0.133333333333333	-0.00749092565567994\\
0.135	-0.00761908551632007\\
0.135833333333333	-0.0075275647119617\\
0.136666666666667	-0.0072858607183941\\
0.1375	-0.00717699305093772\\
0.138333333333333	-0.00725577742082634\\
0.139166666666667	-0.00751950919321481\\
0.140833333333333	-0.00816694752531505\\
0.141666666666667	-0.00829190263032897\\
0.143333333333333	-0.00812807255535525\\
0.146666666666667	-0.00806360749456747\\
0.148333333333333	-0.0077659521806499\\
0.149166666666667	-0.007870203124064\\
0.15	-0.00810923144418668\\
0.150833333333333	-0.00840295732179308\\
0.151666666666667	-0.00866387886230668\\
0.1525	-0.00883256607729926\\
0.153333333333333	-0.00880653627941808\\
0.155	-0.00857064747122882\\
0.155833333333333	-0.00834401630772991\\
0.156666666666667	-0.00788966019056925\\
0.1575	-0.00714018880730438\\
0.159166666666667	-0.0054592117871522\\
0.16	-0.0048777544895014\\
0.160833333333333	-0.00471291187054462\\
0.161666666666667	-0.00479200852376493\\
0.1625	-0.00495787953697585\\
0.163333333333333	-0.00503248113718541\\
0.164166666666667	-0.00501947158375654\\
0.165833333333333	-0.0048537037533013\\
0.166666666666667	-0.00464809826242707\\
0.1675	-0.00432695889415841\\
0.168333333333333	-0.00384965860131026\\
0.169166666666667	-0.00319461579021424\\
0.17	-0.0027057359628101\\
0.170833333333333	-0.00247621730256697\\
0.171666666666667	-0.00255920537427257\\
0.173333333333333	-0.00311337101396886\\
0.174166666666667	-0.00317954513432378\\
0.176666666666667	-0.00268311279458283\\
0.1775	-0.00264134329773036\\
0.178333333333333	-0.00254538223000356\\
0.179166666666667	-0.00241757549418314\\
0.180833333333333	-0.00187518806557252\\
0.181666666666667	-0.00192723125112659\\
0.1825	-0.00219193053926714\\
0.183333333333333	-0.00260209879041545\\
0.184166666666667	-0.00306504946879677\\
0.185	-0.00340971498995291\\
0.185833333333333	-0.00352254358581661\\
0.1875	-0.00341792660383045\\
0.188333333333333	-0.00327969466443495\\
0.189166666666667	-0.00301606591795966\\
0.19	-0.00255940179444247\\
0.191666666666667	-0.0015182529598205\\
0.1925	-0.00125788796494575\\
0.193333333333333	-0.0014606643487734\\
0.195	-0.00213739715522221\\
0.195833333333333	-0.00230501511394782\\
0.196666666666667	-0.00230292534375987\\
0.1975	-0.00222034151403988\\
0.198333333333333	-0.0021735374286575\\
0.199166666666667	-0.00216257745742343\\
0.2	-0.00205194462491326\\
0.200833333333333	-0.00179180441087412\\
0.201666666666667	-0.00129059013440463\\
0.2025	-0.000843417766549059\\
0.203333333333333	-0.000571133738577367\\
0.204166666666667	-0.000571920958509387\\
0.205833333333333	-0.00121864190872006\\
0.206666666666667	-0.00142225801376766\\
0.2075	-0.00149329587244329\\
0.208333333333333	-0.00163650434025597\\
0.21	-0.00221419952925528\\
0.210833333333333	-0.00239361673613936\\
0.211666666666667	-0.00235072690414295\\
0.2125	-0.00209228911760845\\
0.213333333333333	-0.00177222951611927\\
0.214166666666667	-0.0018521520941463\\
0.215	-0.00227937986589466\\
0.215833333333333	-0.00295702751719873\\
0.216666666666667	-0.00379270642543855\\
0.2175	-0.00446053637271737\\
0.218333333333333	-0.0048557211675872\\
0.22	-0.00526301736407186\\
0.220833333333333	-0.00540848245768372\\
0.221666666666667	-0.005420025156263\\
0.2225	-0.00522614137195848\\
0.224166666666667	-0.00449791819992634\\
0.225	-0.00444004795361924\\
0.225833333333333	-0.00493325242853981\\
0.226666666666667	-0.0055997646910288\\
0.2275	-0.00615769025471297\\
0.228333333333333	-0.00647891010062024\\
0.229166666666667	-0.00647650554022078\\
0.231666666666667	-0.005995410438425\\
0.2325	-0.00569377078784356\\
0.233333333333333	-0.00521911224657706\\
0.234166666666667	-0.00455032547545892\\
0.235	-0.00394028801328794\\
0.235833333333333	-0.00362392828030961\\
0.236666666666667	-0.00368148023891329\\
0.2375	-0.00414114367483787\\
0.238333333333333	-0.0045599693760881\\
0.239166666666667	-0.00471584191112556\\
0.24	-0.0046114934281235\\
0.240833333333333	-0.00441975553954921\\
0.241666666666667	-0.00432980550302631\\
0.2425	-0.00428774150762173\\
0.243333333333333	-0.00416033953623207\\
0.244166666666667	-0.00377185734474128\\
0.245833333333333	-0.00257514213536841\\
0.246666666666667	-0.00244253810299738\\
0.2475	-0.00271857902092731\\
0.249166666666667	-0.00354484998171334\\
0.25	-0.00369782604915531\\
0.250833333333333	-0.00356097504709252\\
0.251666666666667	-0.0033352401142272\\
0.2525	-0.00324243194876483\\
0.253333333333333	-0.00322805426961242\\
0.254166666666667	-0.00318041929198198\\
0.255	-0.00306362432898916\\
0.255833333333333	-0.00284000481876484\\
0.256666666666667	-0.0027240443575442\\
0.2575	-0.00292062762712719\\
0.258333333333333	-0.00359129379329087\\
0.259166666666667	-0.00435257993079735\\
0.26	-0.00486775455213756\\
0.260833333333333	-0.00511601810736384\\
0.261666666666667	-0.00502571784533362\\
0.2625	-0.00488184022525645\\
0.263333333333333	-0.00490246292128405\\
0.264166666666667	-0.0050081674411408\\
0.265	-0.00489386041220691\\
0.265833333333333	-0.00445663298087107\\
0.266666666666667	-0.00373609848687223\\
0.2675	-0.00296288827288049\\
0.268333333333333	-0.00246546846714568\\
0.269166666666667	-0.00225425214491687\\
0.270833333333333	-0.00238675529008153\\
0.2725	-0.00221858939237307\\
0.273333333333333	-0.00220678784004574\\
0.274166666666667	-0.00243274929167037\\
0.275	-0.00270169090139544\\
0.275833333333333	-0.00276158900166967\\
0.276666666666667	-0.00240533839985496\\
0.2775	-0.00171294361513313\\
0.278333333333333	-0.000909675344561156\\
0.279166666666667	-0.000423058042607061\\
0.28	-0.000455864872778378\\
0.280833333333333	-0.000748666710431944\\
0.281666666666667	-0.00111507208763545\\
0.2825	-0.0012226878176696\\
0.283333333333333	-0.00108221042823825\\
0.285	-0.000688428358693594\\
0.285833333333333	-0.000360001853110248\\
0.286666666666667	0.000246675352857662\\
0.2875	0.00112124850166856\\
0.288333333333333	0.00219368833162098\\
0.289166666666667	0.00303783145663222\\
0.29	0.00329922185863879\\
0.290833333333333	0.00285896344857905\\
0.291666666666667	0.00206529372757253\\
0.2925	0.00134005717530761\\
0.293333333333333	0.000765194398284375\\
0.294166666666667	0.000544799423628339\\
0.295833333333333	0.000536449866173239\\
0.296666666666667	0.000636766991326532\\
0.2975	0.00100507943943795\\
0.298333333333333	0.00167792029802477\\
0.299166666666667	0.00249088638758582\\
0.3	0.00317018421302934\\
0.300833333333333	0.00330542411319906\\
0.301666666666667	0.00293923657584899\\
0.3025	0.00240381612282342\\
0.303333333333333	0.00217056294869228\\
0.304166666666667	0.00242441280365535\\
0.305	0.00292918373444595\\
0.305833333333333	0.00354546744675771\\
0.306666666666667	0.00398141959418952\\
0.308333333333333	0.00446175089990619\\
0.309166666666667	0.00482911075823306\\
0.31	0.00525050398179527\\
0.310833333333333	0.00546264077254432\\
0.311666666666667	0.0052903787771359\\
0.3125	0.00468607998481185\\
0.313333333333333	0.0040125869240058\\
0.314166666666667	0.00354135336279254\\
0.315	0.00355452248797622\\
0.315833333333333	0.00399739006132843\\
0.316666666666667	0.00437856110533563\\
0.3175	0.0045040330243547\\
0.318333333333333	0.00441367363623651\\
0.319166666666667	0.00441520786498223\\
0.32	0.00471431536295991\\
0.321666666666667	0.00592318484907722\\
0.3225	0.00613596518056103\\
0.323333333333333	0.00598877106933421\\
0.324166666666667	0.00569274227232125\\
0.325	0.00554876059758708\\
0.325833333333333	0.00549926318820448\\
0.326666666666667	0.00556855434365033\\
0.3275	0.00548488028910538\\
0.328333333333333	0.00496511430415875\\
0.329166666666667	0.00430044131573909\\
0.33	0.00378095070151246\\
0.330833333333333	0.003611402413006\\
0.331666666666667	0.00380063279338716\\
0.3325	0.00421654570405589\\
0.333333333333333	0.00438979957402785\\
0.334166666666667	0.00408326544505039\\
0.335	0.00352263890348953\\
0.335833333333333	0.00302530354320985\\
0.336666666666667	0.00278386563911553\\
0.338333333333333	0.00237471096479708\\
0.339166666666667	0.00210092830137454\\
0.34	0.0019355717179243\\
0.340833333333333	0.00226871098452547\\
0.341666666666667	0.0031271384928937\\
0.3425	0.00423420675770825\\
0.343333333333333	0.00508970831322819\\
0.344166666666667	0.00540910442208298\\
0.345	0.00508329331034052\\
0.345833333333333	0.00440406411285216\\
0.346666666666667	0.00368024164232406\\
0.3475	0.00311963562574291\\
0.35	0.00218850310418089\\
0.350833333333333	0.00213648517728016\\
0.351666666666667	0.00245442015737735\\
0.3525	0.00320216149449404\\
0.353333333333333	0.00423887255095612\\
0.354166666666667	0.0051291983110448\\
0.355	0.00530569976862361\\
0.355833333333333	0.00481428251614263\\
0.356666666666667	0.0041185663041915\\
0.3575	0.00372845589527016\\
0.358333333333333	0.0036825975502181\\
0.359166666666667	0.00396407988356057\\
0.36	0.00446575811917055\\
0.360833333333333	0.00483364019123206\\
0.361666666666667	0.00525302905704339\\
0.3625	0.00587476912121326\\
0.363333333333333	0.0066491565327384\\
0.364166666666667	0.00733762707911589\\
0.365	0.00769672234668334\\
0.365833333333333	0.00747794607148755\\
0.366666666666667	0.00662099743466715\\
0.3675	0.00553282422967299\\
0.368333333333333	0.00457374662961135\\
0.369166666666667	0.00406841517263179\\
0.37	0.00398207618441065\\
0.370833333333333	0.00419524209457589\\
0.371666666666667	0.00447405276277762\\
0.3725	0.00463152206818435\\
0.373333333333333	0.00497427222735591\\
0.374166666666667	0.00559729526963398\\
0.375	0.00630442794644431\\
0.375833333333333	0.00666348635016822\\
0.376666666666667	0.00643382974765339\\
0.378333333333333	0.00504177297659758\\
0.379166666666667	0.00485826227351666\\
0.38	0.00512259571384166\\
0.380833333333333	0.00567955045031521\\
0.381666666666667	0.00608867573278188\\
0.3825	0.00625135402285459\\
0.384166666666667	0.00633755772648553\\
0.385	0.00661546122270912\\
0.385833333333333	0.0070280777595228\\
0.386666666666667	0.00731686225569661\\
0.3875	0.00714169141167198\\
0.388333333333333	0.00658709606534275\\
0.389166666666667	0.00598142771192034\\
0.39	0.00578736221371767\\
0.390833333333333	0.00618094545516301\\
0.391666666666667	0.00686706869030568\\
0.3925	0.00739623348112056\\
0.393333333333333	0.00733984585102804\\
0.394166666666667	0.00711381521736526\\
0.395	0.00723922539510896\\
0.395833333333333	0.00779156487690646\\
0.396666666666667	0.00848542237252459\\
0.3975	0.00890811210965886\\
0.398333333333333	0.00891111061522909\\
0.399166666666667	0.00863338867183472\\
0.4	0.00852983997114226\\
0.400833333333333	0.00871672944899893\\
0.401666666666667	0.00911408496499427\\
0.4025	0.00940590070043618\\
0.403333333333333	0.0093547317174606\\
0.405	0.00877936013060876\\
0.405833333333333	0.00893044865217113\\
0.406666666666667	0.00968692130556759\\
0.4075	0.0107673245813301\\
0.408333333333333	0.0116101074119165\\
0.409166666666667	0.01176928050944\\
0.41	0.0113026594132814\\
0.410833333333333	0.010691982796144\\
0.411666666666667	0.0104091535362739\\
0.413333333333333	0.0102379776303274\\
0.414166666666667	0.00992689726598939\\
0.415	0.00966392017155865\\
0.415833333333333	0.009902226365616\\
0.416666666666667	0.0106488435520378\\
0.418333333333333	0.0129404330195875\\
0.419166666666667	0.0135879903954487\\
0.42	0.0134983416092332\\
0.420833333333333	0.0129166659564638\\
0.421666666666667	0.0122651560024802\\
0.4225	0.011839285277264\\
0.423333333333333	0.011855039671546\\
0.424166666666667	0.0121073106257549\\
0.425	0.0123023149195094\\
0.425833333333333	0.0122290776705218\\
0.426666666666667	0.01223296730273\\
0.4275	0.0126360352173821\\
0.428333333333333	0.0132257227812077\\
0.429166666666667	0.0137529510287481\\
0.43	0.0138099346706926\\
0.430833333333333	0.0132013374764858\\
0.431666666666667	0.0122613192201123\\
0.4325	0.0117272924189925\\
0.433333333333333	0.0117729405808578\\
0.434166666666667	0.0120844931699821\\
0.435	0.012473308990498\\
0.435833333333333	0.0127168626429587\\
0.436666666666667	0.0128100319228533\\
0.4375	0.0128363168280185\\
0.438333333333333	0.0132874918147136\\
0.44	0.0153361521964991\\
0.440833333333333	0.0158598518116914\\
0.441666666666667	0.0154777177924604\\
0.4425	0.0143698403841254\\
0.443333333333333	0.0131564936337979\\
0.444166666666667	0.012473390888998\\
0.445	0.0122608932401017\\
0.445833333333333	0.012164929068942\\
0.446666666666667	0.0119175274662704\\
0.4475	0.0115062493168528\\
0.448333333333333	0.0113415630222536\\
0.449166666666667	0.0115800129184907\\
0.45	0.0121817910633797\\
0.450833333333333	0.0127083279247124\\
0.451666666666667	0.0126989432001294\\
0.4525	0.0121495088616091\\
0.453333333333333	0.0113857948425753\\
0.454166666666667	0.0109217823813301\\
0.455	0.0110074147661073\\
0.456666666666667	0.0123082942565232\\
0.4575	0.0125727934043443\\
0.458333333333333	0.0123426134310033\\
0.459166666666667	0.0119584356322459\\
0.46	0.0119001595825801\\
0.460833333333333	0.0120550022165541\\
0.461666666666667	0.012178497807231\\
0.4625	0.0119695185983059\\
0.463333333333333	0.0113312312038441\\
0.464166666666667	0.0105762723130158\\
0.465	0.0101787266645584\\
0.465833333333333	0.0102535125700891\\
0.466666666666667	0.0104880913456513\\
0.4675	0.0106427123313934\\
0.468333333333333	0.0104856895897559\\
0.469166666666667	0.0102077179094242\\
0.47	0.0101946473593972\\
0.470833333333333	0.0108201632255962\\
0.471666666666667	0.0121220406045056\\
0.4725	0.013484409589448\\
0.473333333333333	0.014434053183541\\
0.474166666666667	0.014611796016168\\
0.475	0.0140627801664859\\
0.475833333333333	0.0133086520294509\\
0.476666666666667	0.0128703869174623\\
0.4775	0.0126160490677862\\
0.478333333333333	0.0121729543442882\\
0.479166666666667	0.0116491972603863\\
0.48	0.0112595825809013\\
0.480833333333333	0.011270253460413\\
0.481666666666667	0.0117262025093426\\
0.4825	0.0125765750176701\\
0.483333333333333	0.0133833162217385\\
0.484166666666667	0.0134227342348662\\
0.485	0.0126847443649185\\
0.485833333333333	0.0116780251647981\\
0.486666666666667	0.0109452300294366\\
0.4875	0.0107518332760316\\
0.488333333333333	0.0111649013502851\\
0.489166666666667	0.011801255947688\\
0.49	0.0121850897401288\\
0.490833333333333	0.0123656774479735\\
0.491666666666667	0.012600596157502\\
0.4925	0.0131528847886905\\
0.493333333333333	0.0136516494919302\\
0.494166666666667	0.0137040711300638\\
0.495	0.0131459101047284\\
0.496666666666667	0.0110529543262575\\
0.4975	0.0105470906453646\\
0.498333333333333	0.0106053655982534\\
};
\addlegendentry{\textcolor{blue}{U}}

\addplot [color=mycolor4, densely dashed, mark=square, mark repeat=20]
  table[row sep=crcr]{%
0	1.49693619166946e-08\\
0.000833333333333353	2.17763299506513e-05\\
0.00166666666666665	0.000190405159968821\\
0.0025	0.000406456734672656\\
0.00333333333333335	0.00053105258438374\\
0.00416666666666665	0.000575969878924887\\
0.00583333333333336	0.000554702317943412\\
0.00833333333333336	0.00085614475497503\\
0.00916666666666666	0.000858467746510327\\
0.01	0.000825843077278399\\
0.0108333333333334	0.00085285014137515\\
0.0116666666666667	0.000915768220802304\\
0.0133333333333333	0.00124712683656825\\
0.0141666666666667	0.0012519818779268\\
0.0166666666666667	0.00098070800684058\\
0.0175	0.00102962688239228\\
0.0183333333333333	0.00120443069858372\\
0.0191666666666667	0.00129776750521465\\
0.02	0.00127686829613471\\
0.0208333333333333	0.00121530847758056\\
0.0216666666666667	0.00119207648314723\\
0.0225	0.0012759509282243\\
0.0233333333333333	0.00151415510596697\\
0.0241666666666667	0.00179995861338572\\
0.025	0.00194376455595202\\
0.0258333333333333	0.00196047454324094\\
0.0266666666666667	0.00193810836074049\\
0.0275	0.00178653102220128\\
0.0283333333333333	0.00178570347571827\\
0.0291666666666667	0.00191702510783082\\
0.0308333333333333	0.00202595651719084\\
0.0316666666666667	0.00201782992263844\\
0.0333333333333333	0.00180704161046646\\
0.0341666666666667	0.0018068766533908\\
0.035	0.00187899597959851\\
0.0358333333333333	0.00188018339226725\\
0.0383333333333333	0.00171606987837042\\
0.0391666666666667	0.00168347841846106\\
0.0408333333333333	0.00191752352043006\\
0.0433333333333333	0.00198433153800215\\
0.0441666666666667	0.00198537196067461\\
0.045	0.00201971146802493\\
0.0458333333333333	0.00216139233240625\\
0.0466666666666667	0.00221045138906772\\
0.0491666666666667	0.00199948869764166\\
0.05	0.00190648355493789\\
0.0516666666666667	0.0019768174202735\\
0.0525	0.00193224420158528\\
0.0533333333333333	0.00181402503504502\\
0.0541666666666667	0.00163511991317439\\
0.055	0.00150939869971067\\
0.0558333333333333	0.00145038363131367\\
0.0591666666666667	0.00154349945095517\\
0.06	0.00149448766382493\\
0.0608333333333334	0.00152826828346142\\
0.0625	0.0017820790967657\\
0.0633333333333334	0.0019750086704925\\
0.0641666666666667	0.0020725549908831\\
0.0658333333333334	0.0019459080837203\\
0.0666666666666667	0.00192765251688304\\
0.0675	0.00197819076910405\\
0.0691666666666667	0.00223635278417272\\
0.07	0.0022778257994211\\
0.0708333333333334	0.00228175700813826\\
0.0716666666666667	0.00223939140549112\\
0.0733333333333334	0.0023243043694981\\
0.0741666666666667	0.00240295360293374\\
0.0775	0.00251676585390542\\
0.0783333333333334	0.00266393733844278\\
0.0791666666666667	0.0029225121095775\\
0.0808333333333334	0.00326814067467307\\
0.0816666666666667	0.00335546919381191\\
0.0825	0.00337615998709168\\
0.0833333333333334	0.00345498168816077\\
0.0841666666666667	0.00361176773513516\\
0.085	0.00382808586138883\\
0.0858333333333334	0.00400417256939356\\
0.0866666666666667	0.00400897109707371\\
0.0875	0.00406330503369234\\
0.0883333333333333	0.00404400525614479\\
0.0891666666666667	0.00397875918947854\\
0.0908333333333333	0.00421977914577593\\
0.0925	0.00431229797183175\\
0.0933333333333333	0.0043896793364418\\
0.0941666666666667	0.00438192704288393\\
0.095	0.00446790064258146\\
0.0958333333333333	0.00467006859107577\\
0.0966666666666667	0.00479676134527957\\
0.0975	0.00482929323206294\\
0.0983333333333333	0.00489631467631624\\
0.1	0.00511757659418222\\
0.101666666666667	0.00562582988720212\\
0.1025	0.00569271563797219\\
0.104166666666667	0.00558805734071122\\
0.105	0.0054897280399403\\
0.105833333333333	0.00545812996672213\\
0.1075	0.00556984437824565\\
0.108333333333333	0.00551011339311808\\
0.109166666666667	0.00540603015972135\\
0.11	0.005239103061212\\
0.110833333333333	0.00511506571973586\\
0.111666666666667	0.0050948245593993\\
0.113333333333333	0.00512799890104171\\
0.114166666666667	0.00510330524578134\\
0.115	0.00501831919126017\\
0.115833333333333	0.00498593400908454\\
0.116666666666667	0.00512271032927109\\
0.118333333333333	0.00555632516697047\\
0.119166666666667	0.00565417598276258\\
0.12	0.00570850157127362\\
0.120833333333333	0.00571314510728232\\
0.121666666666667	0.00564580667388276\\
0.1225	0.00574217793134912\\
0.123333333333333	0.0058763175775966\\
0.124166666666667	0.00585710260949263\\
0.125	0.0058893200303205\\
0.125833333333333	0.00587032391204123\\
0.126666666666667	0.00576634765249473\\
0.1275	0.00579760490366071\\
0.128333333333333	0.00596960355921322\\
0.129166666666667	0.00607147983100687\\
0.13	0.00611742389919845\\
0.130833333333333	0.00604761924694636\\
0.1325	0.00598329463184216\\
0.133333333333333	0.0061110227958654\\
0.134166666666667	0.00638983698712214\\
0.135	0.00663602212620634\\
0.136666666666667	0.0068868397061736\\
0.1375	0.00698413980962925\\
0.138333333333333	0.00711794960908596\\
0.139166666666667	0.0073061994567501\\
0.14	0.00759114341874073\\
0.140833333333333	0.00780467539312241\\
0.143333333333333	0.00774318203472685\\
0.144166666666667	0.00775945463636091\\
0.145	0.00793421728881905\\
0.145833333333333	0.00819217063665101\\
0.146666666666667	0.008332622373666\\
0.1475	0.00834302167498086\\
0.148333333333333	0.00831952917849371\\
0.150833333333333	0.00867469420859257\\
0.151666666666667	0.0088578693582968\\
0.153333333333333	0.00891348747321108\\
0.154166666666667	0.00908862803998428\\
0.155	0.00943527065431687\\
0.155833333333333	0.00984842188398771\\
0.156666666666667	0.0101534931389441\\
0.1575	0.0104080687213569\\
0.158333333333333	0.0104446760172117\\
0.159166666666667	0.0102827867696141\\
0.16	0.010332683573057\\
0.1625	0.0108489248891773\\
0.163333333333333	0.0108614477910568\\
0.165	0.0107073899818437\\
0.165833333333333	0.0106862293027964\\
0.166666666666667	0.0107803781301343\\
0.1675	0.0107883196100086\\
0.168333333333333	0.0106985879603754\\
0.169166666666667	0.0105775103177014\\
0.17	0.0105129999765532\\
0.170833333333333	0.0105124405939985\\
0.171666666666667	0.0106832714334911\\
0.1725	0.0109972014590612\\
0.173333333333333	0.0111897988673024\\
0.176666666666667	0.0111050690172969\\
0.1775	0.0113622324815926\\
0.178333333333333	0.0116548617668334\\
0.179166666666667	0.0117531987978214\\
0.18	0.011688973757449\\
0.180833333333333	0.0115852155734773\\
0.181666666666667	0.0115306550661783\\
0.183333333333333	0.0116144450576499\\
0.184166666666667	0.0117413032718175\\
0.185	0.0116801585834178\\
0.185833333333333	0.0114843496697252\\
0.186666666666667	0.0113624941670112\\
0.1875	0.0113898622191411\\
0.188333333333333	0.0114635276222941\\
0.19	0.0117437251934361\\
0.190833333333333	0.0118147488271014\\
0.191666666666667	0.0117161022626344\\
0.1925	0.011898522437207\\
0.193333333333333	0.0123218331342569\\
0.194166666666667	0.0126525323956009\\
0.195	0.0129039337650951\\
0.195833333333333	0.0130345336016731\\
0.196666666666667	0.0129202596831756\\
0.1975	0.0128431600323927\\
0.198333333333333	0.0128858070641683\\
0.199166666666667	0.0131605840387589\\
0.2	0.0133995219776593\\
0.201666666666667	0.0135645411980199\\
0.2025	0.0135484796397114\\
0.203333333333333	0.0134802954812983\\
0.204166666666667	0.013652308686919\\
0.205	0.0139656930151213\\
0.205833333333333	0.0139806695484852\\
0.2075	0.0139022406446125\\
0.208333333333333	0.0138926841283362\\
0.209166666666667	0.0141147344367077\\
0.21	0.0146434649641561\\
0.210833333333333	0.0151068057235702\\
0.211666666666667	0.0152915325378564\\
0.2125	0.0153187659168233\\
0.213333333333333	0.0152847953727774\\
0.214166666666667	0.0153053941143233\\
0.215	0.0155525301895881\\
0.215833333333333	0.0159645761911252\\
0.216666666666667	0.0163409444524822\\
0.2175	0.0164982487110291\\
0.218333333333333	0.0164334967726476\\
0.219166666666667	0.0162858654674772\\
0.22	0.0162113329322736\\
0.221666666666667	0.0161907489178882\\
0.2225	0.0161050129145305\\
0.223333333333333	0.0158535579221804\\
0.224166666666667	0.0155657197088903\\
0.225	0.0155372003385496\\
0.225833333333333	0.0158925226275273\\
0.226666666666667	0.0162874071092353\\
0.2275	0.0165179162988059\\
0.228333333333333	0.0166504704484496\\
0.23	0.0162885270516881\\
0.230833333333333	0.0163179553265139\\
0.231666666666667	0.0165534695006417\\
0.2325	0.0167499823265113\\
0.233333333333333	0.0167965200483692\\
0.234166666666667	0.0167990403035023\\
0.235	0.0167158216240136\\
0.235833333333333	0.0165577235634431\\
0.236666666666667	0.0168031083375179\\
0.2375	0.0171929223725825\\
0.238333333333333	0.0172490545712024\\
0.239166666666667	0.0170751032429183\\
0.24	0.0168148548869757\\
0.240833333333333	0.0163481485002273\\
0.241666666666667	0.0162135777621939\\
0.2425	0.0164013139552631\\
0.243333333333333	0.0166824687047354\\
0.244166666666667	0.0167375284793843\\
0.245833333333333	0.016610291812316\\
0.246666666666667	0.0166771660680935\\
0.2475	0.0168935993143006\\
0.248333333333333	0.0173032638402068\\
0.249166666666667	0.0175669573676115\\
0.25	0.0175097691946942\\
0.250833333333333	0.0173619120773372\\
0.251666666666667	0.0172611374156585\\
0.2525	0.0173504903762377\\
0.253333333333333	0.0175486535468658\\
0.254166666666667	0.0179013658253601\\
0.255	0.0181233823682303\\
0.256666666666667	0.017963823880992\\
0.2575	0.018152489358746\\
0.258333333333333	0.0183959578542728\\
0.259166666666667	0.0187207442315874\\
0.26	0.0187338129897485\\
0.260833333333333	0.0185777454284939\\
0.261666666666667	0.0181838273876171\\
0.2625	0.0179422052826621\\
0.263333333333333	0.0182051311098765\\
0.264166666666667	0.0187546009219125\\
0.265	0.0191799695520001\\
0.265833333333333	0.0195687059296502\\
0.266666666666667	0.0196201263842548\\
0.268333333333333	0.0195373501415144\\
0.269166666666667	0.0197947752531482\\
0.27	0.020113005868155\\
0.270833333333333	0.020185804665816\\
0.273333333333333	0.0201720386954163\\
0.274166666666667	0.0204779867547161\\
0.275	0.0209780052635535\\
0.275833333333333	0.0213625445265573\\
0.276666666666667	0.0214102248415779\\
0.279166666666667	0.020708944414898\\
0.28	0.020756827913737\\
0.280833333333333	0.0210911756296498\\
0.281666666666667	0.0213896751916326\\
0.2825	0.0213593279611851\\
0.283333333333333	0.0213739636482999\\
0.284166666666667	0.0215737795487639\\
0.285	0.0218833102501674\\
0.285833333333333	0.0221429528452934\\
0.286666666666667	0.0224348208075053\\
0.2875	0.0223794054651934\\
0.288333333333333	0.0218721277185517\\
0.289166666666667	0.0215159462679133\\
0.29	0.0215752133466235\\
0.290833333333333	0.0218709003345764\\
0.291666666666667	0.0223388621371142\\
0.2925	0.0227483797855794\\
0.293333333333333	0.0228508485602663\\
0.294166666666667	0.0226649656471771\\
0.295	0.0223808413653375\\
0.296666666666667	0.0223744264921635\\
0.298333333333333	0.0220617639157245\\
0.299166666666667	0.021746980150217\\
0.3	0.0213923339479739\\
0.300833333333333	0.0214743536112247\\
0.301666666666667	0.0220050989941224\\
0.3025	0.0225856823287104\\
0.303333333333333	0.022711363405588\\
0.304166666666667	0.0226440932702897\\
0.305	0.0224223111741114\\
0.305833333333333	0.0220141471742766\\
0.306666666666667	0.0219298876114668\\
0.308333333333333	0.0223729280106306\\
0.31	0.0223692918625361\\
0.310833333333333	0.0224565821950239\\
0.311666666666667	0.0226553347773755\\
0.3125	0.0230190390101889\\
0.313333333333333	0.0235880349987866\\
0.314166666666667	0.0236638671077647\\
0.315	0.023316492189164\\
0.315833333333333	0.0227323469054228\\
0.316666666666667	0.0224369852090175\\
0.3175	0.0224116223348262\\
0.318333333333333	0.0229102194544656\\
0.319166666666667	0.0235721149502684\\
0.32	0.0239316789027504\\
0.320833333333333	0.0238883268425968\\
0.3225	0.0239958333676787\\
0.324166666666667	0.0243835174246343\\
0.325	0.0244541102674683\\
0.325833333333333	0.02426097162285\\
0.326666666666667	0.0239285730276805\\
0.3275	0.0238329487009918\\
0.328333333333333	0.0242264477939881\\
0.329166666666667	0.0248423094617825\\
0.33	0.025368367463624\\
0.330833333333333	0.0256803393753353\\
0.331666666666667	0.025581313272949\\
0.3325	0.0251481490043444\\
0.333333333333333	0.0248088236777777\\
0.335	0.0251420764050302\\
0.335833333333333	0.0251157153046772\\
0.336666666666667	0.0250421974940145\\
0.3375	0.0251040603755445\\
0.338333333333333	0.0252258780925355\\
0.339166666666667	0.025753560360571\\
0.34	0.0264211142590017\\
0.340833333333333	0.0266825794804552\\
0.341666666666667	0.0263613999832091\\
0.343333333333333	0.0255411531182102\\
0.344166666666667	0.0252943512580696\\
0.345	0.0254471046026782\\
0.345833333333333	0.0259348535482835\\
0.346666666666667	0.0261092539356695\\
0.3475	0.0260500289089584\\
0.348333333333333	0.0260454957728428\\
0.35	0.0262077822777198\\
0.350833333333333	0.0263183984738191\\
0.351666666666667	0.026361532453298\\
0.3525	0.0259036598591171\\
0.353333333333333	0.0253290633605717\\
0.354166666666667	0.0250407201917338\\
0.355	0.0251747162640509\\
0.355833333333333	0.0257457508485388\\
0.356666666666667	0.0263621995179673\\
0.3575	0.026725065540293\\
0.358333333333333	0.0267963527040461\\
0.359166666666667	0.026580408507448\\
0.36	0.0264858686881432\\
0.360833333333333	0.0265305414409844\\
0.361666666666667	0.0265364198426067\\
0.3625	0.0265116666794203\\
0.363333333333333	0.0262946651334858\\
0.364166666666667	0.0259872691411654\\
0.365	0.0257676792154646\\
0.365833333333333	0.025950003411614\\
0.3675	0.0272096625819244\\
0.368333333333333	0.0275714066502564\\
0.369166666666667	0.0277388187629619\\
0.37	0.0273680174683059\\
0.370833333333333	0.026919771489509\\
0.371666666666667	0.0266900871445108\\
0.3725	0.0267948402212529\\
0.373333333333333	0.0268501418538967\\
0.375	0.0266930282703369\\
0.375833333333333	0.0267953574870943\\
0.376666666666667	0.0271077441886889\\
0.3775	0.027885513215184\\
0.378333333333333	0.0286141658687514\\
0.379166666666667	0.0287837924845191\\
0.38	0.0284610375492148\\
0.380833333333333	0.0281047866356247\\
0.381666666666667	0.0278804661829403\\
0.3825	0.0278937976648442\\
0.383333333333333	0.0283278909029114\\
0.384166666666667	0.0288067044741097\\
0.385	0.0289883007953787\\
0.385833333333333	0.0289144920501594\\
0.386666666666667	0.0290099637976646\\
0.3875	0.0293280093591357\\
0.388333333333333	0.0298049448464723\\
0.389166666666667	0.0301458906178529\\
0.39	0.0302280150263147\\
0.390833333333333	0.0295771370902504\\
0.391666666666667	0.0287878898147893\\
0.3925	0.0285862209118025\\
0.393333333333333	0.0290970732569651\\
0.395	0.030514837090366\\
0.395833333333333	0.0308145115645412\\
0.3975	0.030674355234802\\
0.399166666666667	0.0313426961804398\\
0.4	0.0313452663016573\\
0.400833333333333	0.0310661000911504\\
0.4025	0.0304372793981148\\
0.403333333333333	0.03057549743577\\
0.405	0.0320363812463402\\
0.405833333333333	0.0322941416231933\\
0.406666666666667	0.0320647137568029\\
0.408333333333333	0.030857123964179\\
0.409166666666667	0.0306830070643683\\
0.41	0.0309709713277255\\
0.410833333333333	0.0312976338289739\\
0.411666666666667	0.0312378740738212\\
0.4125	0.0311088767522696\\
0.413333333333333	0.0313574566730146\\
0.415	0.0322997484449872\\
0.415833333333333	0.0327111675550259\\
0.416666666666667	0.0326257672679472\\
0.418333333333333	0.0313501217218676\\
0.419166666666667	0.0311583162621383\\
0.42	0.0313928502531215\\
0.420833333333333	0.0318595448996525\\
0.421666666666667	0.0324137785314394\\
0.4225	0.0326848753846851\\
0.423333333333333	0.0324307721222905\\
0.424166666666667	0.0319728655795969\\
0.425	0.031896229950734\\
0.425833333333333	0.0319534257740424\\
0.426666666666667	0.0319770866505325\\
0.4275	0.0319382370865725\\
0.428333333333333	0.0318672783071774\\
0.429166666666667	0.0317454264849636\\
0.43	0.0319783160244239\\
0.430833333333333	0.0327832561819218\\
0.431666666666667	0.0334976797328123\\
0.4325	0.0338590394130985\\
0.433333333333333	0.0337357618165435\\
0.434166666666667	0.0333986173701673\\
0.435	0.0331754529265097\\
0.435833333333333	0.0332205340436623\\
0.436666666666667	0.0336912264243954\\
0.4375	0.034418835104193\\
0.438333333333333	0.0345201629031484\\
0.439166666666667	0.0342129730760295\\
0.44	0.0337054448418218\\
0.440833333333333	0.0333485354630152\\
0.441666666666667	0.0336178821727594\\
0.4425	0.0344963141583214\\
0.443333333333333	0.0351587175167019\\
0.444166666666667	0.0352752054482208\\
0.445	0.0348165878085395\\
0.445833333333333	0.0346681854129504\\
0.446666666666667	0.0346064644972857\\
0.4475	0.0348933886991831\\
0.448333333333333	0.0354856621354431\\
0.449166666666667	0.0358146493188556\\
0.45	0.0355735114804801\\
0.450833333333333	0.035469902251149\\
0.451666666666667	0.0357906158633984\\
0.4525	0.0362821315560411\\
0.453333333333333	0.0368355383018626\\
0.454166666666667	0.03733360394255\\
0.455	0.0370952790278382\\
0.455833333333333	0.036269641586644\\
0.456666666666667	0.0356650985614537\\
0.4575	0.0356002480167843\\
0.458333333333333	0.0358613242905612\\
0.459166666666667	0.0361901364275161\\
0.46	0.0364206459138324\\
0.460833333333333	0.0363045970556692\\
0.461666666666667	0.0362248184939877\\
0.4625	0.0365018055583033\\
0.463333333333333	0.0371926914259176\\
0.464166666666667	0.0374901499806073\\
0.465	0.0375296192782202\\
0.465833333333333	0.0372138555226088\\
0.466666666666667	0.0367203645336097\\
0.4675	0.0365799552920415\\
0.468333333333333	0.0370839501184853\\
0.469166666666667	0.0379263997610303\\
0.47	0.0388174299286664\\
0.470833333333333	0.0389546247008536\\
0.471666666666667	0.0385658228679476\\
0.473333333333333	0.037395683269962\\
0.474166666666667	0.0373555338470361\\
0.475	0.0379409025341904\\
0.475833333333333	0.0383335652829959\\
0.476666666666667	0.0383731817700945\\
0.4775	0.038213832977869\\
0.478333333333333	0.0383549173258463\\
0.48	0.0387439922193658\\
0.480833333333333	0.0391288023257745\\
0.481666666666667	0.0391822028471427\\
0.483333333333333	0.0384487417078354\\
0.484166666666667	0.0386410482130242\\
0.485	0.039242820601006\\
0.485833333333333	0.0400002919354961\\
0.486666666666667	0.040700905080278\\
0.4875	0.0407550308851699\\
0.488333333333333	0.0402155431476138\\
0.489166666666667	0.0399164934511426\\
0.49	0.0400398685097907\\
0.490833333333333	0.0404074329427231\\
0.491666666666667	0.0406782979569084\\
0.4925	0.04073370115829\\
0.493333333333333	0.0406033543454207\\
0.494166666666667	0.0406634964777636\\
0.495	0.0413012546807758\\
0.495833333333333	0.0422766926453564\\
0.496666666666667	0.0428264601846594\\
0.4975	0.042861018235154\\
0.498333333333333	0.0425866466818856\\
};
\addlegendentry{$\text{T}_{\text{trans}}$}

\addplot [color=mycolor5, densely dashed, mark=+, mark repeat=20]
  table[row sep=crcr]{%
0	0\\
0.00666666666666665	6.18434162990011e-05\\
0.0108333333333334	6.82197754719449e-05\\
0.0116666666666667	0.000141050072072268\\
0.0125	0.000162323371250883\\
0.0133333333333333	0.000132940823139027\\
0.015	0.000110773175338086\\
0.0158333333333333	4.97248176341558e-05\\
0.0166666666666667	4.15941680082521e-05\\
0.0175	7.22744937887709e-05\\
0.0183333333333333	5.90560144084762e-05\\
0.0208333333333333	0.000170910293070703\\
0.0233333333333333	0.000158735207206884\\
0.0241666666666667	0.000130189138855097\\
0.0258333333333333	0.000181648771839182\\
0.0266666666666667	0.000144927100413084\\
0.0275	0.000238217663070084\\
0.0283333333333333	0.000254387997835892\\
0.0291666666666667	0.000220552486916659\\
0.03	0.00025058190165933\\
0.0308333333333333	0.000231210857952857\\
0.0316666666666667	0.000161909918641956\\
0.0341666666666667	0.000114243585429274\\
0.035	7.44703218145126e-05\\
0.0366666666666667	9.52108253654549e-05\\
0.0375	3.79488590596666e-05\\
0.0383333333333333	3.91045356646913e-05\\
0.0391666666666667	8.81934723958588e-05\\
0.04	4.92900268594942e-05\\
0.0425	7.9616947465444e-05\\
0.0433333333333333	3.9196976425071e-05\\
0.045	0.000108655966864268\\
0.0458333333333333	6.49701379790701e-05\\
0.0466666666666667	7.5190461882535e-05\\
0.0475	0.00011972296953916\\
0.0483333333333333	6.56449076112953e-05\\
0.0491666666666667	5.21219350495539e-05\\
0.05	9.18229729589548e-05\\
0.0508333333333333	5.12643169428006e-05\\
0.0566666666666667	4.60188019685837e-05\\
0.0583333333333333	3.69258582401666e-05\\
0.0591666666666667	2.00645109547648e-05\\
0.0633333333333334	0.000137628521202249\\
0.0641666666666667	0.00011909843378044\\
0.065	0.000134612461770378\\
0.0675	6.84509437458569e-05\\
0.0691666666666667	5.76511569745364e-05\\
0.07	8.77051851360111e-05\\
0.0766666666666667	3.39787647807288e-05\\
0.0775	7.93292440670612e-05\\
0.0783333333333334	9.02313798258336e-05\\
0.0791666666666667	6.75311774394616e-05\\
0.08	0.000126752843791822\\
0.0825	0.000150419847409877\\
0.085	0.000177853986853438\\
0.0858333333333334	0.000164639022126378\\
0.0866666666666667	0.000242100921558852\\
0.0875	0.000206180014491131\\
0.0883333333333333	0.000242339101945155\\
0.0891666666666667	0.00038260394058337\\
0.0916666666666667	0.000370176494591978\\
0.0925	0.00028330180538666\\
0.0933333333333333	0.000155840478533509\\
0.095	0.000154506601032112\\
0.0958333333333333	8.72991879339868e-05\\
0.0966666666666667	9.96843000801162e-05\\
0.0975	0.000146300834388602\\
0.0991666666666667	8.77346683490488e-05\\
0.1	0.000158482648661584\\
0.100833333333333	0.000163998102269969\\
0.101666666666667	0.000130829415668166\\
0.1025	0.000184316168607312\\
0.103333333333333	0.000201480505676921\\
0.104166666666667	0.000146539498300402\\
0.11	0.000123756200572034\\
0.113333333333333	0.000165293586328497\\
0.115	0.000172163715802531\\
0.115833333333333	0.000189959531823158\\
0.1175	0.000144635367840706\\
0.118333333333333	0.000122707481070627\\
0.119166666666667	0.000144543979501865\\
0.120833333333333	0.000116503684209901\\
0.121666666666667	0.000223741171973768\\
0.123333333333333	0.000214600920911856\\
0.124166666666667	0.000290905318066359\\
0.125833333333333	0.000132395168747967\\
0.1275	0.000143949683040823\\
0.128333333333333	8.63590432230166e-05\\
0.129166666666667	0.000116094663185962\\
0.130833333333333	9.95227626824913e-05\\
0.131666666666667	4.20677660299962e-05\\
0.133333333333333	8.50969103555199e-05\\
0.134166666666667	5.42909282962301e-05\\
0.135	6.39819041516332e-05\\
0.135833333333333	0.000107827666224858\\
0.136666666666667	9.52075596751811e-05\\
0.1375	0.000117836494179846\\
0.138333333333333	0.000206462172530009\\
0.139166666666667	0.000337692386129573\\
0.14	0.000353407601529743\\
0.140833333333333	0.000315051662340637\\
0.141666666666667	0.000320787068172457\\
0.143333333333333	0.00011824827407092\\
0.145	0.000135624984342497\\
0.145833333333333	8.84589881747777e-05\\
0.1475	0.000130236490672064\\
0.148333333333333	0.000152390950880543\\
0.149166666666667	8.34414373072634e-05\\
0.150833333333333	0.000143979906262137\\
0.151666666666667	7.4055475768664e-05\\
0.155833333333333	0.000144377284109876\\
0.156666666666667	0.000227534711323196\\
0.158333333333333	0.000140602862444328\\
0.159166666666667	0.000216596291577387\\
0.160833333333333	0.000104576823747704\\
0.161666666666667	0.000153002333042218\\
0.163333333333333	0.000134134018712151\\
0.165	0.000153506687073812\\
0.165833333333333	0.000199725305732812\\
0.166666666666667	0.000169848243576021\\
0.168333333333333	0.000188988811411828\\
0.17	6.53432022915124e-05\\
0.170833333333333	0.000112023321468313\\
0.171666666666667	0.000208225609432788\\
0.173333333333333	0.000281826035532395\\
0.174166666666667	0.000340695840078731\\
0.175833333333333	0.000167100686262134\\
0.176666666666667	0.000211716370632498\\
0.179166666666667	0.000152623329380208\\
0.18	0.000165827531860563\\
0.1825	0.000115246384702838\\
0.183333333333333	0.000187201049163754\\
0.184166666666667	0.000110258141614583\\
0.185	9.90778068772902e-05\\
0.185833333333333	0.000129769812150626\\
0.1875	4.40168511253725e-05\\
0.189166666666667	0.000153519866632423\\
0.19	0.000137689997307122\\
0.190833333333333	7.97089182146826e-05\\
0.191666666666667	0.00018480856605807\\
0.1925	0.000159778092838292\\
0.193333333333333	9.57680412148054e-05\\
0.194166666666667	0.000188919366444218\\
0.195	0.000245889032774782\\
0.195833333333333	0.000201994439909592\\
0.198333333333333	0.00043542483234732\\
0.199166666666667	0.000457646087617058\\
0.2	0.000529035952041401\\
0.200833333333333	0.000644044543372524\\
0.2025	0.000432746523439442\\
0.203333333333333	0.000417950131586076\\
0.204166666666667	0.000306537155659869\\
0.205	0.000159191391336688\\
0.205833333333333	0.000232928565863988\\
0.206666666666667	0.000225472641076141\\
0.2075	0.000137673337444411\\
0.208333333333333	0.000188305273928102\\
0.209166666666667	0.000270240503837393\\
0.21	0.000232844342949567\\
0.210833333333333	0.000235519900894099\\
0.211666666666667	0.000288503685397234\\
0.2125	0.000263495876915598\\
0.213333333333333	0.000206094987480809\\
0.215	0.000234623553755697\\
0.22	0.000228602688365109\\
0.221666666666667	0.00037423738739939\\
0.2225	0.000380289363298036\\
0.225	0.000303785586239225\\
0.225833333333333	0.000213146658968544\\
0.226666666666667	0.0002362736821514\\
0.2275	0.000309006820641666\\
0.228333333333333	0.000220898900640476\\
0.229166666666667	0.000260489741768122\\
0.23	0.000343940663680653\\
0.2325	0.00046162243578024\\
0.233333333333333	0.000552975736131112\\
0.235	0.000421115761910229\\
0.235833333333333	0.000538321310778189\\
0.2375	0.000365286735567127\\
0.238333333333333	0.000461813459892157\\
0.239166666666667	0.000483190883461604\\
0.24	0.000352054990078232\\
0.240833333333333	0.000457479935144167\\
0.241666666666667	0.00050157616503238\\
0.2425	0.000474724025847639\\
0.243333333333333	0.000410948752011142\\
0.244166666666667	0.000383405089083744\\
0.245	0.00027831119849947\\
0.245833333333333	0.000138743762039539\\
0.246666666666667	0.000123201629614655\\
0.2475	0.000227905543437601\\
0.249166666666667	0.000212069751802713\\
0.25	0.000272202504684405\\
0.250833333333333	0.000244416094760336\\
0.2525	0.000123999113003259\\
0.253333333333333	0.000195192824065993\\
0.255	0.000142336111753072\\
0.255833333333333	0.000237217914512866\\
0.256666666666667	0.000272137460679334\\
0.2575	0.000187974197605245\\
0.258333333333333	0.000241040507601875\\
0.259166666666667	0.000215511776045674\\
0.26	0.000247522603964268\\
0.260833333333333	0.000140877575305176\\
0.261666666666667	0.000130722921543203\\
0.2625	0.000174516398004643\\
0.263333333333333	0.000113658372248804\\
0.264166666666667	9.6043464235307e-05\\
0.265	0.000236429477501965\\
0.265833333333333	0.000196113712754686\\
0.2675	0.000207128818623392\\
0.268333333333333	0.000294119846632523\\
0.27	0.00016692714615113\\
0.270833333333333	0.000236086307558225\\
0.271666666666667	0.000220998273099404\\
0.2725	0.000140068436190521\\
0.275	0.000455612726848742\\
0.276666666666667	0.00055406538801589\\
0.2775	0.000510611879254552\\
0.278333333333333	0.000288386324250656\\
0.279166666666667	0.000197705472287535\\
0.28	0.000216498933204134\\
0.281666666666667	0.0001665122587034\\
0.2825	0.000294153462468805\\
0.283333333333333	0.00032243594375897\\
0.284166666666667	0.00026389623842904\\
0.285	0.000259405866118168\\
0.285833333333333	0.000370739833453815\\
0.2875	0.000182957480249546\\
0.288333333333333	0.000255387557888009\\
0.289166666666667	0.000225860821031654\\
0.29	0.000125054768318866\\
0.291666666666667	0.000259404440950572\\
0.293333333333333	0.000230693740911891\\
0.294166666666667	0.000251291504144269\\
0.295	0.000325468261090256\\
0.295833333333333	0.000235527742927177\\
0.296666666666667	0.000220098820690018\\
0.2975	0.000299957064677392\\
0.299166666666667	9.96744176623987e-05\\
0.300833333333333	0.000242228822277424\\
0.3025	0.000268779034196087\\
0.303333333333333	0.000411815845559271\\
0.304166666666667	0.00032243764251727\\
0.305	0.000149812395508764\\
0.306666666666667	0.000257194139447692\\
0.3075	0.000251769374034871\\
0.308333333333333	0.000338676993945797\\
0.309166666666667	0.000481160130759883\\
0.31	0.000486061836253882\\
0.310833333333333	0.000438225841160322\\
0.311666666666667	0.000474945496418744\\
0.3125	0.000563545499458917\\
0.313333333333333	0.000419479281545121\\
0.314166666666667	0.000433294027459841\\
0.315833333333333	0.000363922488261836\\
0.316666666666667	0.000225621088471406\\
0.3175	0.000322248821751858\\
0.318333333333333	0.000360463251830145\\
0.32	0.000323543145145155\\
0.320833333333333	0.000384836846111902\\
0.321666666666667	0.000277629703980153\\
0.324166666666667	0.000339682700212396\\
0.325	0.000269721842437676\\
0.325833333333333	0.000232808517423466\\
0.326666666666667	0.000269703679619482\\
0.3275	0.000347945167236297\\
0.328333333333333	0.000385400150345327\\
0.329166666666667	0.000466417473615588\\
0.33	0.000601585659973036\\
0.330833333333333	0.000606546958309917\\
0.331666666666667	0.000565980788158948\\
0.333333333333333	0.000559302718684096\\
0.334166666666667	0.000344829158829607\\
0.335	0.000287654801749027\\
0.335833333333333	0.000349825463287268\\
0.336666666666667	0.000321407103508531\\
0.3375	0.000227943650466855\\
0.338333333333333	0.000370399616471451\\
0.339166666666667	0.000438957917775928\\
0.34	0.000407558853782297\\
0.340833333333333	0.000432534697259679\\
0.341666666666667	0.000535521260399241\\
0.3425	0.000382061787383869\\
0.343333333333333	0.000280750164509069\\
0.345	0.000427971636609015\\
0.345833333333333	0.000360943303858663\\
0.3475	0.000707210995863072\\
0.349166666666667	0.000715532698356169\\
0.35	0.000833710984067704\\
0.350833333333333	0.000914753786674938\\
0.351666666666667	0.00082870933973278\\
0.3525	0.000879714420808086\\
0.353333333333333	0.000782670258942075\\
0.354166666666667	0.00050249877831271\\
0.355	0.000348991779435925\\
0.355833333333333	0.000306848081066069\\
0.356666666666667	0.00034464569078918\\
0.3575	0.000343428645617816\\
0.358333333333333	0.000294368286854196\\
0.359166666666667	0.00034800608153629\\
0.360833333333333	0.000259012854816443\\
0.361666666666667	0.000339240516236627\\
0.3625	0.000331576452681226\\
0.364166666666667	0.000236800087292655\\
0.365	0.000308299780559518\\
0.365833333333333	0.000336913658266269\\
0.366666666666667	0.000282694451678001\\
0.3675	0.000326119192061824\\
0.368333333333333	0.00040402879271062\\
0.369166666666667	0.000235768619197552\\
0.371666666666667	0.000258889464282763\\
0.3725	0.000217062847417793\\
0.374166666666667	0.000305787030482507\\
0.375	0.000202697659682172\\
0.375833333333333	0.000154123350601276\\
0.376666666666667	0.00036218956180234\\
0.3775	0.000405114483866653\\
0.379166666666667	0.000294294849189414\\
0.38	0.000288779396786232\\
0.380833333333333	0.000161007379241518\\
0.381666666666667	0.00013142525492621\\
0.3825	0.000257781592557293\\
0.385	0.000280528291153381\\
0.385833333333333	0.000389254192989463\\
0.3875	0.00027271938426976\\
0.388333333333333	0.000277427545629205\\
0.389166666666667	0.00033269625104676\\
0.39	0.000186547929586778\\
0.391666666666667	0.000271824906657558\\
0.3925	0.000200374460975539\\
0.393333333333333	0.000166826447433821\\
0.394166666666667	0.000349629458799128\\
0.395	0.000313252187018775\\
0.395833333333333	0.000213895192929914\\
0.396666666666667	0.000189474268588619\\
0.3975	0.000320348877141774\\
0.398333333333333	0.000253053944002601\\
0.399166666666667	0.000217755698625755\\
0.4	0.000277429083529179\\
0.400833333333333	0.000287262256961185\\
0.401666666666667	0.000155381055036041\\
0.4025	0.000192755114506005\\
0.403333333333333	0.000290781638058568\\
0.404166666666667	0.000222923906059269\\
0.405	0.000226060339430956\\
0.405833333333333	0.00037166548886941\\
0.406666666666667	0.00039679239607715\\
0.4075	0.000290994390622357\\
0.408333333333333	0.000251843434731724\\
0.409166666666667	0.000276300226714377\\
0.410833333333333	0.000235665820652986\\
0.411666666666667	0.000315509811596004\\
0.4125	0.000326708753023486\\
0.413333333333333	0.000172487974923252\\
0.414166666666667	0.00018402696135067\\
0.415	0.000361745531030966\\
0.416666666666667	0.000205769734660188\\
0.4175	0.000286369975773249\\
0.418333333333333	0.000295468568807966\\
0.419166666666667	0.000193207029403231\\
0.42	0.000187645292515304\\
0.420833333333333	0.000280912451370741\\
0.4225	0.000176820465915661\\
0.423333333333333	0.000229572861105642\\
0.424166666666667	0.000324700416220791\\
0.425	0.000288155388654676\\
0.425833333333333	0.000482855422784256\\
0.426666666666667	0.000765286041104485\\
0.4275	0.000841358729701369\\
0.429166666666667	0.000534995327619359\\
0.43	0.000409551967431698\\
0.430833333333333	0.000233125309941351\\
0.431666666666667	0.000316120740774251\\
0.4325	0.000349877192373949\\
0.434166666666667	0.000341189118849172\\
0.435	0.000343159719763675\\
0.435833333333333	0.000419222727234658\\
0.436666666666667	0.000432137108645536\\
0.4375	0.000317047334945919\\
0.438333333333333	0.000481699334813068\\
0.439166666666667	0.00047504331887821\\
0.44	0.000397641060638887\\
0.441666666666667	0.000532728532681936\\
0.4425	0.000439921385241016\\
0.444166666666667	0.000465216979874061\\
0.445	0.00061407304672223\\
0.445833333333333	0.000470564084343539\\
0.4475	0.000815313949443119\\
0.448333333333333	0.0006704675117708\\
0.449166666666667	0.000459666577163731\\
0.45	0.000498649622326985\\
0.450833333333333	0.000439849865728759\\
0.451666666666667	0.000337781293761552\\
0.4525	0.000453897122462132\\
0.453333333333333	0.000600792279942752\\
0.454166666666667	0.000417878148758821\\
0.455	0.000377846574558582\\
0.455833333333333	0.000459752627900267\\
0.4575	0.000319961532464608\\
0.458333333333333	0.000530216266918349\\
0.459166666666667	0.000873218193821912\\
0.460833333333333	0.00118433383548278\\
0.461666666666667	0.00116051556359487\\
0.4625	0.000973981512643884\\
0.463333333333333	0.000614407529976158\\
0.464166666666667	0.000621237009802322\\
0.465833333333333	0.000464935328416571\\
0.4675	0.000566381743922373\\
0.468333333333333	0.000571277871900422\\
0.469166666666667	0.000614537122803072\\
0.47	0.00049920602027137\\
0.470833333333333	0.000599138939374244\\
0.471666666666667	0.00055885779905851\\
0.4725	0.000400296011531465\\
0.474166666666667	0.000478312119336299\\
0.475	0.000317946281282233\\
0.476666666666667	0.000414478708263444\\
0.4775	0.000493023794609693\\
0.478333333333333	0.000516679836412792\\
0.48	0.00106313896868315\\
0.480833333333333	0.000897561895813082\\
0.481666666666667	0.000678296873196649\\
0.484166666666667	0.000189559222615099\\
0.485833333333333	0.000459740479460569\\
0.486666666666667	0.000347384511350912\\
0.4875	0.000378723337030873\\
0.488333333333333	0.000560059112859446\\
0.49	0.00031984081244113\\
0.490833333333333	0.000319248143786866\\
0.491666666666667	0.000390235631420044\\
0.4925	0.000370910451166495\\
0.493333333333333	0.00041653415297821\\
0.494166666666667	0.000499227301091087\\
0.495	0.000430433553969767\\
0.495833333333333	0.000293246771131406\\
0.4975	0.000455074071828321\\
0.498333333333333	0.000337517248403862\\
};
\addlegendentry{$\text{T}_{\text{rot}}$}

\addplot [color=mycolor6, densely dashed,  mark=triangle, mark repeat=20]
  table[row sep=crcr]{%
0	-0.0102187815616883\\
0.0141666666666667	-0.0101916245871078\\
0.0425	-0.0100918608894353\\
0.0566666666666667	-0.00994360468716193\\
0.0633333333333334	-0.00993446782704532\\
0.085	-0.00996456559343423\\
0.0925	-0.00995559389355172\\
0.1025	-0.00999030150536945\\
0.119166666666667	-0.00994751340459099\\
0.131666666666667	-0.00979753400168687\\
0.1475	-0.00958829919681825\\
0.156666666666667	-0.00938067484336247\\
0.1625	-0.00918428369235152\\
0.171666666666667	-0.00887096233622392\\
0.18	-0.00860861289878717\\
0.185833333333333	-0.00844081388814311\\
0.191666666666667	-0.00826612577475661\\
0.205833333333333	-0.0077499814863799\\
0.2275	-0.00707104480196946\\
0.245	-0.00622804821968331\\
0.254166666666667	-0.00571407049124723\\
0.2625	-0.00523574209295968\\
0.2675	-0.00486844384013441\\
0.284166666666667	-0.00356808139697584\\
0.293333333333333	-0.00281012848884415\\
0.3	-0.0022785685891325\\
0.321666666666667	-0.000510156413868756\\
0.331666666666667	0.000245654844846344\\
0.356666666666667	0.00215168163090323\\
0.366666666666667	0.0029503948119351\\
0.373333333333333	0.00351517738952278\\
0.378333333333333	0.00393459155048553\\
0.384166666666667	0.00441633862173468\\
0.395833333333333	0.00545545707825384\\
0.405833333333333	0.00624267140902079\\
0.41	0.00659620544628675\\
0.414166666666667	0.00686350786023393\\
0.419166666666667	0.0071778627852831\\
0.430833333333333	0.00796786057311583\\
0.435833333333333	0.00820818269816309\\
0.446666666666667	0.00883097527327165\\
0.455	0.00921744231482002\\
0.46	0.00944544628769134\\
0.465	0.0095987014373406\\
0.470833333333333	0.0097817239054328\\
0.475833333333333	0.00992588999403277\\
0.490833333333333	0.0102075176881692\\
0.495	0.0102086712926859\\
0.498333333333333	0.0101909248548455\\
};
\addlegendentry{\textcolor{blue}{$\text{U}_{\text{grav}}$}}

\end{axis}

\end{tikzpicture}%

==> rubber/grad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={time t},
ymin=-2e-05,
ymax=2e-05,
ylabel style={font=\color{white!15!black}},
ylabel={Optimized gradient $\frac{\partial \tilde{J}}{\partial u_n}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000833333333333353	1.17504521335299e-06\\
0.00166666666666665	-7.24886184078066e-07\\
0.0025	-4.50516172939563e-06\\
0.00333333333333335	-1.1444798209137e-06\\
0.00416666666666665	-8.73797060041426e-06\\
0.005	-4.31529179412138e-06\\
0.00583333333333336	-1.02951826480568e-05\\
0.00666666666666665	-8.96288316570848e-06\\
0.00750000000000001	-1.00787962903914e-05\\
0.00833333333333336	-1.10848605893166e-05\\
0.00916666666666666	-1.00727664278932e-05\\
0.01	-1.17104676586877e-05\\
0.0108333333333334	-9.76728392076964e-06\\
0.0116666666666667	-1.28441277676972e-05\\
0.0125	-8.5116024428622e-06\\
0.0133333333333333	-8.91262145130689e-06\\
0.0141666666666667	-6.78589982672229e-06\\
0.015	-1.47839463393584e-07\\
0.0158333333333333	-3.66001395973869e-06\\
0.0166666666666667	5.48060592747701e-06\\
0.0175	-5.04653265898103e-07\\
0.0183333333333333	4.70119232159893e-06\\
0.0191666666666667	6.71179843425573e-07\\
0.02	1.44327937801059e-06\\
0.0208333333333333	-5.41148229782351e-07\\
0.0216666666666667	-3.889478825847e-06\\
0.0225	-2.03305682766608e-06\\
0.0233333333333333	-1.14332146821106e-05\\
0.0241666666666667	-4.78773625339768e-06\\
0.025	-1.36697428955168e-05\\
0.0258333333333333	-8.40307732724588e-06\\
0.0266666666666667	-8.43357192192862e-06\\
0.0275	-9.63918852237011e-06\\
0.0283333333333333	-1.42202117203727e-06\\
0.0291666666666667	-7.90428684666056e-06\\
0.03	1.76093369208541e-06\\
0.0308333333333333	-5.98637607862607e-06\\
0.0316666666666667	2.15234003236864e-06\\
0.0325	-5.16528338800892e-06\\
0.0333333333333333	5.31106136292259e-08\\
0.0341666666666667	-8.12709704700598e-07\\
0.035	-4.8163205493279e-06\\
0.0358333333333333	3.6088132521761e-06\\
0.0366666666666667	-7.32578800283212e-06\\
0.0375	2.7619583145011e-06\\
0.0383333333333333	-6.84942251721887e-06\\
0.0391666666666667	-1.55912253974044e-06\\
0.04	-5.79804681571927e-06\\
0.0408333333333333	-6.4650005956457e-06\\
0.0416666666666667	-6.36220259853104e-06\\
0.0425	-1.17920162189811e-05\\
0.0433333333333333	-7.44681290620886e-06\\
0.0441666666666667	-1.70515526193293e-05\\
0.045	-8.74051361443584e-06\\
0.0458333333333333	-1.53681507314429e-05\\
0.0466666666666667	-9.71453943066081e-06\\
0.0475	-7.24368683280296e-06\\
0.0483333333333333	-7.57850898630563e-06\\
0.0491666666666667	-1.12542714125752e-06\\
0.05	-4.51015744484806e-06\\
0.0508333333333333	1.11611600323025e-06\\
0.0516666666666667	-3.01252134421448e-06\\
0.0525	2.06812155484348e-06\\
0.0533333333333333	-3.13759313425033e-06\\
0.0541666666666667	5.25569051113006e-07\\
0.055	-3.44324264239804e-06\\
0.0558333333333333	-3.88444354143536e-06\\
0.0566666666666667	-4.40603732149158e-06\\
0.0575	-4.98638840262799e-06\\
0.0583333333333333	-4.59307574968149e-06\\
0.0591666666666666	-2.11142431033595e-06\\
0.06	-1.08179998198343e-06\\
0.0608333333333334	-3.1209632311846e-07\\
0.0616666666666666	2.9822362715981e-06\\
0.0625	-1.2296325004324e-06\\
0.0633333333333334	4.58777458234305e-06\\
0.0641666666666667	-5.42932476088609e-07\\
0.065	3.21336439573772e-06\\
0.0658333333333334	1.3085387807199e-06\\
0.0666666666666667	1.19858232078274e-06\\
0.0675	2.40993716338345e-06\\
0.0683333333333334	-5.67765879644355e-07\\
0.0691666666666667	7.17013501300157e-06\\
0.07	-8.58577392293114e-07\\
0.0708333333333334	1.2333814719101e-05\\
0.0716666666666667	2.15169562539641e-06\\
0.0725	1.16135292210218e-05\\
0.0733333333333334	5.98668460521923e-06\\
0.0741666666666667	5.55995297862877e-06\\
0.075	8.72972632531832e-06\\
0.0758333333333334	-1.62754303090207e-07\\
0.0766666666666667	7.74485893778598e-06\\
0.0775	-3.98086230063432e-06\\
0.0783333333333334	5.03728313649976e-06\\
0.0791666666666667	-5.78146849888883e-06\\
0.08	1.8250983681023e-06\\
0.0808333333333334	-5.78247987381708e-07\\
0.0816666666666667	-2.07019198461555e-06\\
0.0825	7.36122608446799e-06\\
0.0833333333333334	-5.4214978414957e-06\\
0.0841666666666667	8.11816199092208e-06\\
0.085	-7.25919318306234e-06\\
0.0858333333333334	2.80821632536732e-06\\
0.0866666666666667	-4.98181482250226e-06\\
0.0875	-2.31289714935912e-07\\
0.0883333333333334	4.9541672042519e-07\\
0.0891666666666667	-1.61185627167715e-06\\
0.09	6.60929295154267e-06\\
0.0908333333333334	-3.86369931415498e-06\\
0.0916666666666667	1.04690816087327e-05\\
0.0925	-3.75204123714834e-07\\
0.0933333333333334	1.11529798189069e-05\\
0.0941666666666667	7.85190193713925e-06\\
0.095	7.59140529271729e-06\\
0.0958333333333333	1.03490548856722e-05\\
0.0966666666666667	5.59173684189229e-07\\
0.0975	5.81250176318049e-06\\
0.0983333333333333	-4.9398495439168e-06\\
0.0991666666666667	3.96295525201262e-06\\
0.1	-5.68120713961839e-06\\
0.100833333333333	3.73662220748416e-06\\
0.101666666666667	-7.00355850924428e-07\\
0.1025	4.62234964915265e-07\\
0.103333333333333	5.12186110512847e-06\\
0.104166666666667	2.72835113612757e-07\\
0.105	9.41431862633291e-06\\
0.105833333333333	4.83313313331957e-06\\
0.106666666666667	1.16324521329814e-05\\
0.1075	7.97790205075977e-06\\
0.108333333333333	1.00293662408379e-05\\
0.109166666666667	7.07824956280856e-06\\
0.11	6.32356195545691e-06\\
0.110833333333333	7.86449792344879e-06\\
0.111666666666667	2.50149706759739e-06\\
0.1125	9.53832451533465e-06\\
0.113333333333333	2.56670095116762e-06\\
0.114166666666667	6.62574908927294e-06\\
0.115	3.4113222546206e-06\\
0.115833333333333	2.20086562879862e-06\\
0.116666666666667	6.01391842380838e-07\\
0.1175	-1.26894137614242e-06\\
0.118333333333333	-3.18888992351107e-06\\
0.119166666666667	-5.03723745803875e-06\\
0.12	-4.68321823304807e-06\\
0.120833333333333	-7.17914341147319e-06\\
0.121666666666667	-4.03360898054705e-06\\
0.1225	-3.37130987537737e-06\\
0.123333333333333	-1.57573582415527e-06\\
0.124166666666667	2.69374298100811e-06\\
0.125	3.05482105211752e-06\\
0.125833333333333	4.73950163759618e-06\\
0.126666666666667	6.19030424531264e-06\\
0.1275	4.52186090471596e-06\\
0.128333333333333	5.2128324609102e-06\\
0.129166666666667	4.01098546609635e-06\\
0.13	3.62865527181455e-07\\
0.130833333333333	1.43946065067624e-07\\
0.131666666666667	-4.88680454480139e-06\\
0.1325	-5.4695305379826e-06\\
0.133333333333333	-8.45596816506644e-06\\
0.134166666666667	-5.60917031017238e-06\\
0.135	-9.69698309638556e-06\\
0.135833333333333	-4.02706325208779e-06\\
0.136666666666667	-6.3486174400329e-06\\
0.1375	-5.64598945235195e-06\\
0.138333333333333	-1.9793192957418e-06\\
0.139166666666667	-6.08578308136654e-06\\
0.14	1.29062998371898e-06\\
0.140833333333333	-3.49063345211897e-06\\
0.141666666666667	2.6278164579896e-06\\
0.1425	-8.70025707477851e-07\\
0.143333333333333	2.1046787787582e-06\\
0.144166666666667	8.24922114561755e-07\\
0.145	7.80396277488826e-07\\
0.145833333333333	5.90203461575678e-06\\
0.146666666666667	-8.33047521908714e-07\\
0.1475	9.48843297565727e-06\\
0.148333333333333	-5.71365308565941e-07\\
0.149166666666667	4.93867917261692e-06\\
0.15	-1.16940337724358e-06\\
0.150833333333333	-2.64641231234597e-06\\
0.151666666666667	-3.24289264908018e-06\\
0.1525	-8.37186529639711e-06\\
0.153333333333333	-4.5457460908227e-06\\
0.154166666666667	-1.22599874075591e-05\\
0.155	-4.10665774541741e-06\\
0.155833333333333	-1.29191658405081e-05\\
0.156666666666667	-3.51696096501097e-06\\
0.1575	-6.17473326985918e-06\\
0.158333333333333	-3.08223399231311e-06\\
0.159166666666667	2.72400265405315e-06\\
0.16	-2.37186570323233e-06\\
0.160833333333333	4.91086823861675e-06\\
0.161666666666667	-4.09821904473473e-06\\
0.1625	1.85982079276004e-06\\
0.163333333333333	-6.52846849796829e-06\\
0.164166666666667	-6.89087660321608e-07\\
0.165	-5.81581045550061e-06\\
0.165833333333333	-3.59028732555e-06\\
0.166666666666667	-1.84942360870188e-06\\
0.1675	-7.47789444366376e-06\\
0.168333333333333	4.9316890576856e-07\\
0.169166666666667	-6.91321948897983e-06\\
0.17	7.75245983963835e-07\\
0.170833333333333	-4.15795167446609e-06\\
0.171666666666667	1.06266403265831e-06\\
0.1725	-3.32169326328069e-06\\
0.173333333333333	-9.81373152575404e-07\\
0.174166666666667	-2.93663917499964e-06\\
0.175	-3.86062172280655e-06\\
0.175833333333333	4.44588484471709e-07\\
0.176666666666667	-4.34112295893962e-06\\
0.1775	4.42357095414847e-06\\
0.178333333333333	-3.06590765219994e-07\\
0.179166666666667	5.47938968853412e-06\\
0.18	3.59313510439607e-06\\
0.180833333333333	6.82532633738964e-06\\
0.181666666666667	4.35776815432831e-06\\
0.1825	5.99965165137828e-06\\
0.183333333333333	5.44503322214007e-06\\
0.184166666666667	1.63701927569093e-06\\
0.185	5.73153285665651e-06\\
0.185833333333333	-1.40923580710384e-06\\
0.186666666666667	4.63396304162256e-06\\
0.1875	-1.43134976970938e-06\\
0.188333333333333	3.28714735786662e-06\\
0.189166666666667	-5.26554460089645e-07\\
0.19	3.53019176957403e-06\\
0.190833333333333	5.52542210763285e-07\\
0.191666666666667	2.7071207501228e-06\\
0.1925	3.84379521595202e-06\\
0.193333333333333	-1.38598286736347e-06\\
0.194166666666667	5.28908149677321e-06\\
0.195	-4.83231547337981e-06\\
0.195833333333333	2.4823419475517e-06\\
0.196666666666667	-4.74580999137997e-06\\
0.1975	6.40607145385719e-07\\
0.198333333333333	-1.34047532279746e-06\\
0.199166666666667	2.16071163516851e-06\\
0.2	5.09628414396834e-06\\
0.200833333333333	2.4959939513014e-06\\
0.201666666666667	1.24307340771401e-05\\
0.2025	1.13133866141979e-06\\
0.203333333333333	1.45870761327216e-05\\
0.204166666666667	2.33404735866527e-06\\
0.205	1.00298935194476e-05\\
0.205833333333333	3.47881633105951e-06\\
0.206666666666667	1.84537456848766e-06\\
0.2075	2.71685990310688e-06\\
0.208333333333333	-5.80913116193793e-06\\
0.209166666666667	2.74662915328294e-06\\
0.21	-9.33250060292101e-06\\
0.210833333333333	5.77394018264066e-06\\
0.211666666666667	-6.85557222279698e-06\\
0.2125	6.21153176499911e-06\\
0.213333333333333	2.05812204656652e-06\\
0.214166666666667	1.79354700358125e-06\\
0.215	9.8476879961118e-06\\
0.215833333333333	-1.19553283195462e-06\\
0.216666666666667	1.30708364061149e-05\\
0.2175	-1.14417614577311e-06\\
0.218333333333333	1.39375030933087e-05\\
0.219166666666667	1.98522629468734e-06\\
0.22	1.16406008748848e-05\\
0.220833333333333	7.89400099637794e-06\\
0.221666666666667	6.33634471547406e-06\\
0.2225	1.49326164868846e-05\\
0.223333333333333	8.84886774632498e-07\\
0.224166666666667	1.70947814890354e-05\\
0.225	-6.00597366284816e-08\\
0.225833333333333	1.06964508853613e-05\\
0.226666666666667	4.47647897861003e-07\\
0.2275	1.40710976637148e-06\\
0.228333333333333	1.36230485003885e-07\\
0.229166666666667	-5.8523110572084e-06\\
0.23	3.38634750690625e-06\\
0.230833333333333	-8.22555103840994e-06\\
0.231666666666667	9.43495104210879e-06\\
0.2325	-2.79235194378114e-06\\
0.233333333333333	1.18909680112966e-05\\
0.234166666666667	8.85173003195572e-06\\
0.235	9.92951979261747e-06\\
0.235833333333333	1.78621384179234e-05\\
0.236666666666667	7.7124546828955e-06\\
0.2375	1.90668761789747e-05\\
0.238333333333333	4.49807894464804e-06\\
0.239166666666667	1.41945295307755e-05\\
0.24	3.59066039901101e-07\\
0.240833333333333	5.26121958405179e-06\\
0.241666666666667	-1.55899359255418e-07\\
0.2425	-3.85531929714134e-06\\
0.243333333333333	4.42855237753337e-06\\
0.244166666666667	-7.62672870191494e-06\\
0.245	7.56981521632394e-06\\
0.245833333333333	-4.07711952526979e-06\\
0.246666666666667	5.48513026910058e-06\\
0.2475	3.69977295466839e-08\\
0.248333333333333	2.61063068501821e-06\\
0.249166666666667	3.17093150742354e-06\\
0.25	-1.59081880446443e-08\\
0.250833333333333	9.09324674569501e-06\\
0.251666666666667	-5.6937267384205e-07\\
0.2525	1.39117208523554e-05\\
0.253333333333333	4.06762322202603e-06\\
0.254166666666667	1.3392041880611e-05\\
0.255	1.17156239848315e-05\\
0.255833333333333	9.41124263031945e-06\\
0.256666666666667	1.52778444926782e-05\\
0.2575	5.96631818189364e-06\\
0.258333333333333	1.18830031726191e-05\\
0.259166666666667	1.22310105282741e-06\\
0.26	5.91698634916371e-06\\
0.260833333333333	-3.55010732505656e-06\\
0.261666666666667	-1.0860090366438e-06\\
0.2625	-2.46228197342546e-06\\
0.263333333333333	-5.83515079888297e-06\\
0.264166666666667	2.86138507143985e-06\\
0.265	-3.41074822396426e-06\\
0.265833333333333	6.55795744075593e-06\\
0.266666666666667	4.29082692543492e-06\\
0.2675	7.78060233147526e-06\\
0.268333333333333	9.76224607324161e-06\\
0.269166666666667	8.4920813709366e-06\\
0.27	1.07711388909748e-05\\
0.270833333333333	6.5314662914262e-06\\
0.271666666666667	1.0114092325153e-05\\
0.2725	2.90057088681017e-06\\
0.273333333333333	6.04216463262475e-06\\
0.274166666666667	1.71590846259617e-06\\
0.275	-5.89678435969354e-07\\
0.275833333333333	2.4640193365677e-06\\
0.276666666666667	-3.11732648006213e-06\\
0.2775	1.86364943610684e-06\\
0.278333333333333	-2.52603867600953e-07\\
0.279166666666667	-2.36925741581295e-07\\
0.28	1.70041729879999e-06\\
0.280833333333333	-1.51220414168485e-06\\
0.281666666666667	2.02131464466238e-06\\
0.2825	-1.69436014857416e-06\\
0.283333333333333	4.65290689982689e-06\\
0.284166666666667	1.42880243397814e-06\\
0.285	6.96796633592456e-06\\
0.285833333333333	8.87648205383229e-06\\
0.286666666666667	6.62962129599487e-06\\
0.2875	1.51047328185161e-05\\
0.288333333333333	5.92976335322959e-06\\
0.289166666666667	1.39754158283711e-05\\
0.29	6.37510574302835e-06\\
0.290833333333333	6.47195311853643e-06\\
0.291666666666667	4.60474682195677e-06\\
0.2925	-2.32838758734699e-06\\
0.293333333333333	1.35803488532371e-06\\
0.294166666666667	-9.44497096688757e-06\\
0.295	8.01589343957243e-07\\
0.295833333333333	-1.07153796016779e-05\\
0.296666666666667	7.84343394399922e-07\\
0.2975	-3.46833015024695e-06\\
0.298333333333333	-7.84033400702544e-07\\
0.299166666666667	6.98859210906955e-06\\
0.3	-1.93994231328931e-06\\
0.300833333333333	1.28289519427671e-05\\
0.301666666666667	-1.78362176084246e-07\\
0.3025	1.18698603374656e-05\\
0.303333333333333	2.75906164981521e-06\\
0.304166666666667	7.43066130320935e-06\\
0.305	5.44433009258549e-06\\
0.305833333333333	5.20883324695021e-07\\
0.306666666666667	8.63646696686038e-06\\
0.3075	-5.90643782183431e-06\\
0.308333333333333	8.97424444579187e-06\\
0.309166666666667	-6.17903348354432e-06\\
0.31	4.59104822353451e-06\\
0.310833333333333	-7.46935080730982e-07\\
0.311666666666667	-1.5171978127726e-06\\
0.3125	5.18521941789141e-06\\
0.313333333333333	-5.51856918917792e-06\\
0.314166666666667	8.05661615455033e-06\\
0.315	-5.2629644673452e-06\\
0.315833333333333	8.79157275857079e-06\\
0.316666666666667	-1.17692296236482e-06\\
0.3175	7.79991450527984e-06\\
0.318333333333333	6.62493786568463e-06\\
0.319166666666667	4.70084537318449e-06\\
0.32	1.4222520088869e-05\\
0.320833333333333	2.34399978454869e-06\\
0.321666666666667	1.52431967929689e-05\\
0.3225	2.20514950305395e-06\\
0.323333333333333	8.58171009382458e-06\\
0.324166666666667	1.06995337378901e-06\\
0.325	-6.77414624450368e-07\\
0.325833333333333	-4.7516348578025e-07\\
0.326666666666667	-8.25792186687213e-06\\
0.3275	6.05638943385056e-07\\
0.328333333333333	-1.08603132339957e-05\\
0.329166666666667	2.02283256806046e-06\\
0.33	-6.77603639764879e-06\\
0.330833333333333	1.73089731347886e-06\\
0.331666666666667	1.00800473851193e-06\\
0.3325	1.68043402026807e-07\\
0.333333333333333	6.73512496857098e-06\\
0.334166666666667	-5.54221193105331e-07\\
0.335	6.47549523019597e-06\\
0.335833333333333	-5.47117654459139e-07\\
0.336666666666667	4.35429975736978e-06\\
0.3375	-6.48874595166049e-07\\
0.338333333333333	1.82709514895407e-06\\
0.339166666666667	1.65798591172939e-06\\
0.34	-1.57673586842488e-06\\
0.340833333333333	3.79814083106833e-06\\
0.341666666666667	-2.54991912368441e-06\\
0.3425	3.04341095413996e-06\\
0.343333333333333	-1.14010669965969e-06\\
0.344166666666667	1.40650672997289e-06\\
0.345	1.00575116218637e-06\\
0.345833333333333	7.65793951640337e-07\\
0.346666666666667	3.00248675938475e-06\\
0.3475	1.76963100234628e-06\\
0.348333333333333	5.38364440333394e-06\\
0.349166666666667	3.48313196141259e-06\\
0.35	7.67284719221939e-06\\
0.350833333333333	6.34930125764654e-06\\
0.351666666666667	7.29587382625185e-06\\
0.3525	9.0095714863625e-06\\
0.353333333333333	5.87081831399106e-06\\
0.354166666666667	7.56234386106724e-06\\
0.355	5.17586375714529e-06\\
0.355833333333333	3.09529517794616e-06\\
0.356666666666667	2.71863185768995e-06\\
0.3575	-8.92679772823701e-07\\
0.358333333333333	-8.32986536580815e-07\\
0.359166666666667	-3.91919068026825e-06\\
0.36	-1.83420996696659e-06\\
0.360833333333333	-4.08742002377949e-06\\
0.361666666666667	-5.86720609652147e-07\\
0.3625	1.21721033252697e-07\\
0.363333333333333	1.68849309839514e-06\\
0.364166666666667	5.97645885969111e-06\\
0.365	4.44634731600058e-06\\
0.365833333333333	9.62610728239e-06\\
0.366666666666667	7.9356706706446e-06\\
0.3675	8.86938981092822e-06\\
0.368333333333333	9.65968933192007e-06\\
0.369166666666667	6.37680061199575e-06\\
0.37	7.71638858149126e-06\\
0.370833333333333	2.79465772790033e-06\\
0.371666666666667	5.90904149411209e-06\\
0.3725	-1.13347063845914e-06\\
0.373333333333333	3.71503170287779e-06\\
0.374166666666667	-1.00971042632514e-06\\
0.375	1.62229862321617e-08\\
0.375833333333333	1.5725158823976e-06\\
0.376666666666667	-2.41441353404648e-06\\
0.3775	3.06739756050778e-06\\
0.378333333333333	-2.23878196203842e-06\\
0.379166666666667	3.7818146126356e-06\\
0.38	8.37893625316166e-07\\
0.380833333333333	5.45865272505441e-06\\
0.381666666666667	6.43294725810595e-06\\
0.3825	7.73854545205177e-06\\
0.383333333333333	1.37079053499356e-05\\
0.384166666666667	8.84898087843977e-06\\
0.385	1.86367332427606e-05\\
0.385833333333333	9.81217828599501e-06\\
0.386666666666667	1.64267385253103e-05\\
0.3875	1.0250763087194e-05\\
0.388333333333333	9.13014492204267e-06\\
0.389166666666667	7.57710632659503e-06\\
0.39	1.10814923898195e-06\\
0.390833333333333	3.92404236021493e-06\\
0.391666666666667	-5.44732070911769e-06\\
0.3925	2.30004879198109e-06\\
0.393333333333333	-6.6229387628014e-06\\
0.394166666666667	1.89333931899238e-06\\
0.395	-8.28718556722396e-07\\
0.395833333333333	2.23744331950826e-06\\
0.396666666666667	7.49022815965672e-06\\
0.3975	3.38145213368835e-06\\
0.398333333333333	1.30876929995694e-05\\
0.399166666666667	5.36318132310365e-06\\
0.4	1.43307330844888e-05\\
0.400833333333333	7.78661717115714e-06\\
0.401666666666667	1.34214353587625e-05\\
0.4025	1.060495544003e-05\\
0.403333333333333	9.46321782929749e-06\\
0.404166666666667	1.39642835272347e-05\\
0.405	3.34312145705562e-06\\
0.405833333333333	1.30889685028834e-05\\
0.406666666666667	-2.10925570953702e-07\\
0.4075	7.05216481478033e-06\\
0.408333333333333	-1.87164624093628e-06\\
0.409166666666667	-1.40043002250234e-07\\
0.41	-2.04872253622979e-06\\
0.410833333333333	-6.55315094405529e-06\\
0.411666666666667	-7.27401949673911e-07\\
0.4125	-8.59670179265137e-06\\
0.413333333333333	2.64570675945208e-06\\
0.414166666666667	-4.58435845318572e-06\\
0.415	6.91122693136093e-06\\
0.415833333333333	5.05790595500821e-06\\
0.416666666666667	8.56713079167015e-06\\
0.4175	1.46041684593867e-05\\
0.418333333333333	8.52653999938724e-06\\
0.419166666666667	1.77896757680984e-05\\
0.42	7.16811342049706e-06\\
0.420833333333333	1.54855689270539e-05\\
0.421666666666667	4.86754227008168e-06\\
0.4225	8.99224358485995e-06\\
0.423333333333333	3.76693441822562e-06\\
0.424166666666667	5.21890963389726e-07\\
0.425	3.6657388572392e-06\\
0.425833333333333	-5.3321374431925e-06\\
0.426666666666667	3.45871597551284e-06\\
0.4275	-5.55579571681619e-06\\
0.428333333333333	2.24980419538667e-06\\
0.429166666666667	-1.99411806256489e-06\\
0.43	4.16699637184603e-07\\
0.430833333333333	2.0737788721803e-06\\
0.431666666666667	-8.85211747958525e-07\\
0.4325	5.79684668194913e-06\\
0.433333333333333	2.79704686079185e-08\\
0.434166666666667	9.14924682948737e-06\\
0.435	3.54665177842994e-06\\
0.435833333333333	1.06164422984945e-05\\
0.436666666666667	8.76727738297056e-06\\
0.4375	9.10320366714901e-06\\
0.438333333333333	1.17842081122088e-05\\
0.439166666666667	5.90663220861876e-06\\
0.44	9.84739856191297e-06\\
0.440833333333333	1.03583295257836e-06\\
0.441666666666667	3.98172604920699e-06\\
0.4425	-3.70937264609905e-06\\
0.443333333333333	-3.32848766115834e-06\\
0.444166666666667	-5.47695123592762e-06\\
0.445	-7.60830546642222e-06\\
0.445833333333333	-4.2062462128345e-06\\
0.446666666666667	-7.49731920124397e-06\\
0.4475	-8.735582270325e-07\\
0.448333333333333	-3.53134109409847e-06\\
0.449166666666667	2.14002087051135e-06\\
0.45	1.90466319477389e-06\\
0.450833333333333	3.86918895306509e-06\\
0.451666666666667	5.87668019580434e-06\\
0.4525	4.11003663819409e-06\\
0.453333333333333	7.71918736647281e-06\\
0.454166666666667	3.92395017118075e-06\\
0.455	7.82249528524792e-06\\
0.455833333333333	4.38947840303294e-06\\
0.456666666666667	6.45300229945578e-06\\
0.4575	4.61750770797131e-06\\
0.458333333333333	3.48778017150719e-06\\
0.459166666666667	3.60573536506426e-06\\
0.46	1.01076800096411e-07\\
0.460833333333333	1.56614928503718e-06\\
0.461666666666667	-2.0907004303905e-06\\
0.4625	-6.19839594373506e-07\\
0.463333333333333	-2.6753533278745e-06\\
0.464166666666667	-2.50401687945656e-06\\
0.465	-2.03249542679584e-06\\
0.465833333333333	-2.63310961529095e-06\\
0.466666666666667	-1.00307265049615e-07\\
0.4675	-8.94063077017115e-07\\
0.468333333333333	2.81526202122739e-06\\
0.469166666666667	2.31718654658541e-06\\
0.47	4.97613224514915e-06\\
0.470833333333333	5.24647595057104e-06\\
0.471666666666667	5.44061991802902e-06\\
0.4725	5.52817976567921e-06\\
0.473333333333333	3.33049246548089e-06\\
0.474166666666667	3.09938887821382e-06\\
0.475	-4.00369356667873e-07\\
0.475833333333333	-1.13010622426746e-06\\
0.476666666666667	-3.47867759559195e-06\\
0.4775	-4.16742197956177e-06\\
0.478333333333333	-4.38490402115965e-06\\
0.479166666666667	-4.55724262055091e-06\\
0.48	-2.79277168230285e-06\\
0.480833333333333	-3.1452900722817e-06\\
0.481666666666667	-1.08281612953842e-06\\
0.4825	-1.20041387213776e-06\\
0.483333333333333	-1.63463904356842e-07\\
0.484166666666667	6.06944207670601e-08\\
0.485	1.03650808103151e-07\\
0.485833333333333	1.20029159261792e-06\\
0.486666666666667	6.14377103802521e-07\\
0.4875	2.22685577910831e-06\\
0.488333333333333	2.12400317362027e-06\\
0.489166666666667	3.57536664508107e-06\\
0.49	3.69754115675525e-06\\
0.490833333333333	4.21833802777272e-06\\
0.491666666666667	4.2288906678678e-06\\
0.4925	3.01146457459822e-06\\
0.493333333333333	2.64743644751153e-06\\
0.494166666666667	6.71863355228286e-07\\
0.495	1.37804114397344e-07\\
0.495833333333333	-1.01301940480525e-06\\
0.496666666666667	-1.36149832802301e-06\\
0.4975	-9.038108624293e-07\\
0.498333333333333	-1.15919872911707e-06\\
0.499166666666667	8.43233794456388e-08\\
};
\end{axis}
\end{tikzpicture}%

==> rubber/input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=0,
ymax=85,
ylabel style={font=\color{white!15!black}},
ylabel={Optimized input $u_n$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000833333333332575	68.054144550617\\
0.00166666666666515	64.2080367617444\\
0.00249999999999773	63.3142669023083\\
0.0033333333333303	62.8000008239876\\
0.00416666666666288	59.7796279281433\\
0.00499999999999545	62.6582638325461\\
0.00583333333332803	60.3582641585642\\
0.0066666666666606	63.6376620840263\\
0.00749999999999318	63.555809118801\\
0.00833333333333997	64.7340871846379\\
0.00916666666667254	65.6266337117253\\
0.0100000000000051	64.904219056085\\
0.0108333333333377	67.034604268608\\
0.0116666666666703	65.6178842009005\\
0.0125000000000028	69.6982189974495\\
0.0133333333333354	68.2220169475122\\
0.014166666666668	70.6080616518177\\
0.0150000000000006	70.0850460723819\\
0.0158333333333331	67.6693867713853\\
0.0166666666666657	67.8016860568243\\
0.0174999999999983	62.3566511116443\\
0.0183333333333309	62.3092081909764\\
0.0191666666666634	57.0669610782869\\
0.019999999999996	55.5864194821805\\
0.0208333333333286	52.4983111340025\\
0.0216666666666612	50.7455641492059\\
0.0224999999999937	50.9778109313886\\
0.0233333333333263	50.0597881556329\\
0.0241666666666731	56.0040331736636\\
0.0250000000000057	56.634248821517\\
0.0258333333333383	64.7881105302812\\
0.0266666666666708	68.7976517424116\\
0.028333333333336	78.840484968327\\
0.0291666666666686	79.391896979692\\
0.0300000000000011	82.8348045464425\\
0.0308333333333337	79.5400417333979\\
0.0316666666666663	80.1719376032872\\
0.0324999999999989	75.8713134989405\\
0.0333333333333314	74.5863319161129\\
0.0349999999999966	68.9543302451944\\
0.0358333333333292	69.6347611904813\\
0.0366666666666617	65.1232298835357\\
0.0374999999999943	67.8636656568145\\
0.0383333333333269	65.2877472311375\\
0.0391666666666737	66.6996079486123\\
0.0400000000000063	67.646744227829\\
0.0408333333333388	67.4920019323835\\
0.0416666666666714	69.8197744133794\\
0.042500000000004	68.6553442422106\\
0.0433333333333366	71.2477408860041\\
0.0441666666666691	69.6897701066836\\
0.0450000000000017	72.7591278763793\\
0.0458333333333343	72.7619690742846\\
0.0466666666666669	74.1005289516\\
0.0474999999999994	76.3483184129613\\
0.048333333333332	73.4536118765526\\
0.0491666666666646	74.22707252849\\
0.0499999999999972	68.9138544459134\\
0.0508333333333297	66.3447164526295\\
0.0524999999999949	58.6721807451841\\
0.0533333333333275	57.5944636332676\\
0.05416666666666	54.3255118509499\\
0.0550000000000068	54.6092774612524\\
0.0558333333333394	52.6251247474916\\
0.056666666666672	55.183123691285\\
0.0575000000000045	56.4929397539061\\
0.0583333333333371	59.9514680586879\\
0.0591666666666697	66.230273552616\\
0.0600000000000023	67.8502995290527\\
0.0608333333333348	73.585053490936\\
0.0616666666666674	73.3529572962893\\
0.0625	74.558918238734\\
0.0633333333333326	74.1145894593531\\
0.0641666666666652	72.2296363208337\\
0.0649999999999977	73.6060076723678\\
0.0658333333333303	70.7153029097065\\
0.0666666666666629	72.4516701898656\\
0.0674999999999955	69.9548948813328\\
0.068333333333328	71.4991436834422\\
0.0691666666666606	70.5607002726102\\
0.0699999999999932	71.2472919992251\\
0.07083333333334	74.0751192592836\\
0.0716666666666725	72.2781076768395\\
0.0725000000000051	76.3562786997538\\
0.0733333333333377	73.4325530755617\\
0.0741666666666703	74.8257100319349\\
0.0758333333333354	71.7457557653122\\
0.076666666666668	72.7615198814506\\
0.0775000000000006	70.5853553067701\\
0.0783333333333331	73.7480694627093\\
0.0791666666666657	71.9161304728142\\
0.0799999999999983	75.5705098328036\\
0.0808333333333309	73.8996682818257\\
0.0816666666666634	75.4878150556322\\
0.082499999999996	75.3057125959625\\
0.0833333333333286	73.0653671231316\\
0.0841666666666612	74.6570176348823\\
0.0849999999999937	70.4101802911897\\
0.0858333333333263	71.9343356983116\\
0.0866666666666731	69.5042072793114\\
0.0875000000000057	69.4022680728835\\
0.0883333333333383	69.1479835710234\\
0.0891666666666708	68.0286900454479\\
0.0900000000000034	68.7112814435306\\
0.090833333333336	66.4898818077138\\
0.0916666666666686	68.8696271674727\\
0.0925000000000011	65.7650255185686\\
0.0933333333333337	67.3105378042388\\
0.0949999999999989	63.1521999326793\\
0.0958333333333314	62.2963663195022\\
0.096666666666664	58.7081456251902\\
0.0974999999999966	59.3700723769662\\
0.0983333333333292	58.0302905902123\\
0.0999999999999943	61.2748782590224\\
0.101666666666674	66.0302785072915\\
0.102500000000006	67.7985848083926\\
0.103333333333339	71.7255378286126\\
0.104166666666671	71.6149997681465\\
0.105000000000004	75.631380533524\\
0.105833333333337	75.3629731075359\\
0.106666666666669	75.55642702236\\
0.107500000000002	74.9610792235692\\
0.108333333333334	71.9952867420398\\
0.109166666666667	70.9342107737802\\
0.109999999999999	68.3604113656857\\
0.110833333333332	68.0060482411931\\
0.111666666666665	67.3321718382316\\
0.112499999999997	68.1895967135928\\
0.11333333333333	68.6223739275692\\
0.114166666666662	68.9092286902306\\
0.114999999999995	70.502577937069\\
0.115833333333327	69.1585353372507\\
0.11666666666666	71.3661070118245\\
0.117500000000007	70.7878243070145\\
0.118333333333339	71.9140960753185\\
0.119166666666672	73.2363326719282\\
0.120000000000005	72.9099142767\\
0.120833333333337	74.6089511432548\\
0.12166666666667	74.3503767687954\\
0.122500000000002	75.66519073798\\
0.123333333333335	75.133481771506\\
0.124166666666667	76.1429103423678\\
0.125	74.468152546709\\
0.125833333333333	72.343944702951\\
0.126666666666665	70.6398186450638\\
0.127499999999998	65.0307536856083\\
0.12833333333333	63.5904796201805\\
0.129166666666663	58.2684712847134\\
0.129999999999995	56.807540024226\\
0.130833333333328	54.9187179146107\\
0.131666666666661	53.6021351170145\\
0.132499999999993	55.5691603822943\\
0.13333333333334	55.4753360025772\\
0.134166666666673	59.7487840454429\\
0.135000000000005	59.9819997159691\\
0.135833333333338	65.9453761262468\\
0.13666666666667	65.9299448254462\\
0.137500000000003	70.0184294226575\\
0.138333333333335	71.711270882018\\
0.139166666666668	71.5890146438161\\
0.140000000000001	74.2717353331029\\
0.140833333333333	71.7994418944583\\
0.141666666666666	73.6637923876028\\
0.142499999999998	70.6682994618601\\
0.143333333333331	71.3582463970358\\
0.144166666666663	69.8846447196754\\
0.144999999999996	69.7461530926097\\
0.145833333333329	70.5787582726778\\
0.146666666666661	68.5306689497624\\
0.147499999999994	71.3862028517673\\
0.148333333333326	67.3377268356104\\
0.149166666666673	70.0661354977781\\
0.150000000000006	67.761751847853\\
0.150833333333338	68.7731214694767\\
0.151666666666671	69.5704682111816\\
0.152500000000003	69.5718917579012\\
0.153333333333336	71.7649618559605\\
0.154166666666669	71.3334189649828\\
0.155000000000001	74.0820330964086\\
0.155833333333334	73.177059285998\\
0.156666666666666	75.821987193545\\
0.157499999999999	75.2276572199016\\
0.158333333333331	74.9576039580755\\
0.159166666666664	75.0312533074337\\
0.159999999999997	70.5888400940099\\
0.160833333333329	69.7607643763175\\
0.161666666666662	64.5639991879489\\
0.162499999999994	63.8999545725941\\
0.163333333333327	61.6591011486792\\
0.164166666666674	62.2290383934293\\
0.165000000000006	62.639254220618\\
0.166666666666671	64.5611658576992\\
0.167500000000004	64.906527756988\\
0.168333333333337	66.8128112070617\\
0.169166666666669	67.267643755954\\
0.170833333333334	70.5131226765484\\
0.171666666666667	70.017729683314\\
0.172499999999999	70.7486758439418\\
0.174166666666665	68.4925222838052\\
0.174999999999997	68.5363814316633\\
0.17583333333333	66.7409267850762\\
0.176666666666662	67.5131317955665\\
0.177499999999995	66.0066447815138\\
0.178333333333327	66.3009357216504\\
0.17916666666666	65.1869056061283\\
0.180000000000007	65.4335259836856\\
0.180833333333339	65.5186933362988\\
0.181666666666672	64.9442530130722\\
0.182500000000005	67.4241607066485\\
0.183333333333337	64.9014401888603\\
0.18416666666667	68.3879111180433\\
0.185000000000002	66.0275444305338\\
0.185833333333335	68.199300930804\\
0.186666666666667	68.0990834149604\\
0.1875	68.2416733499745\\
0.188333333333333	69.97080504563\\
0.189166666666665	68.3314729299467\\
0.189999999999998	71.3718457650568\\
0.19083333333333	67.0078848816375\\
0.191666666666663	70.5764667571442\\
0.192499999999995	65.4196003929365\\
0.193333333333328	66.8520103649372\\
0.194999999999993	63.092470134261\\
0.19583333333334	65.1189159315301\\
0.196666666666673	61.7962145733829\\
0.197500000000005	66.7867575852075\\
0.198333333333338	63.8111128707675\\
0.19916666666667	69.1824092362991\\
0.200000000000003	66.8654668856831\\
0.200833333333335	69.9599001129971\\
0.201666666666668	69.0418291413489\\
0.202500000000001	67.4688807075603\\
0.203333333333333	69.8753838787008\\
0.204166666666666	64.4950276666953\\
0.204999999999998	68.5533782917437\\
0.205833333333331	62.7849546283682\\
0.206666666666663	65.8741112712382\\
0.207499999999996	61.7812434696266\\
0.208333333333329	63.1693155989759\\
0.209166666666661	62.1849647394283\\
0.209999999999994	61.6540271080144\\
0.210833333333326	64.2682296754668\\
0.211666666666673	61.1396883392203\\
0.212500000000006	65.9684580225245\\
0.213333333333338	61.3152033916979\\
0.214166666666671	65.3390871127906\\
0.215000000000003	62.5431002603285\\
0.215833333333336	64.0604864659824\\
0.216666666666669	64.4618321195207\\
0.217500000000001	63.2453231679533\\
0.218333333333334	65.7699447224155\\
0.219166666666666	62.6143924826117\\
0.219999999999999	66.1590787010425\\
0.220833333333331	62.3333453105213\\
0.221666666666664	65.9346641776951\\
0.222499999999997	63.012940803506\\
0.223333333333329	63.9986982016718\\
0.224166666666662	63.6917553017608\\
0.224999999999994	61.4888605444\\
0.225833333333327	63.0250427480551\\
0.226666666666674	60.1966913888879\\
0.227500000000006	62.6854265282499\\
0.228333333333339	60.5363261814876\\
0.229166666666671	63.3844777054768\\
0.230000000000004	62.2414413467123\\
0.230833333333337	64.2969439688027\\
0.231666666666669	64.6728213858336\\
0.232500000000002	64.6404472519541\\
0.233333333333334	67.3388549892103\\
0.234166666666667	65.0861413825523\\
0.234999999999999	67.9418525818651\\
0.235833333333332	65.3239808790895\\
0.236666666666665	66.1286496841587\\
0.237499999999997	63.8520690693672\\
0.23833333333333	63.9980360509132\\
0.239166666666662	63.0858854373339\\
0.239999999999995	62.6171542953287\\
0.240833333333327	64.1583777639048\\
0.24166666666666	62.3273673704047\\
0.242500000000007	65.4856755445947\\
0.243333333333339	63.1070650279758\\
0.244166666666672	65.7794051076869\\
0.245000000000005	64.5019524283258\\
0.245833333333337	65.6146409217826\\
0.24666666666667	65.3836269580953\\
0.247500000000002	65.4688580320874\\
0.248333333333335	66.0323955610497\\
0.249166666666667	64.7064791474271\\
0.25	67.0478167421588\\
0.250833333333333	64.559502375274\\
0.251666666666665	67.4395353928824\\
0.252499999999998	65.4451100344629\\
0.25333333333333	66.1190622899419\\
0.254166666666663	66.1186469835892\\
0.254999999999995	64.1563307559398\\
0.255833333333328	65.4662843949401\\
0.256666666666661	62.8185308923757\\
0.257499999999993	64.3436372868414\\
0.25833333333334	61.4246929851214\\
0.259166666666673	63.0792550491948\\
0.260000000000005	60.9324213817073\\
0.26166666666667	61.9024363586955\\
0.262500000000003	60.6771409215942\\
0.263333333333335	63.1617117065692\\
0.264166666666668	61.2475964139035\\
0.265000000000001	63.6201567507718\\
0.265833333333333	62.4759348943035\\
0.266666666666666	63.2599800448946\\
0.267499999999998	62.7458482649778\\
0.268333333333331	62.4374938548542\\
0.269166666666663	62.7710293731379\\
0.269999999999996	60.8244809680691\\
0.270833333333329	62.5751501231369\\
0.271666666666661	59.4916297989199\\
0.272499999999994	61.3696610142652\\
0.273333333333326	59.7045216808908\\
0.274166666666673	60.7420261588847\\
0.275000000000006	61.3817301815477\\
0.275833333333338	61.1244042057514\\
0.276666666666671	62.4702412376686\\
0.277500000000003	61.4565888014057\\
0.278333333333336	62.0654668474194\\
0.279166666666669	60.4917447614554\\
0.280000000000001	61.5742605146099\\
0.280833333333334	60.0115650902303\\
0.281666666666666	61.0966646017453\\
0.282499999999999	60.9666731127067\\
0.283333333333331	61.0664522684852\\
0.284166666666664	61.601894290327\\
0.284999999999997	61.3183583190744\\
0.285833333333329	61.539519588954\\
0.286666666666662	60.9788151321691\\
0.287499999999994	60.9710978378549\\
0.288333333333327	59.6558562492842\\
0.289166666666674	59.8151104483368\\
0.290000000000006	57.7906671263687\\
0.290833333333339	57.8261425664194\\
0.291666666666671	56.7661818828236\\
0.292500000000004	56.3274133139985\\
0.293333333333337	56.2903136742526\\
0.294166666666669	56.044541599861\\
0.295000000000002	56.1738413990821\\
0.295833333333334	56.1699525539523\\
0.296666666666667	56.9289524049571\\
0.297499999999999	56.0940233105941\\
0.298333333333332	57.6544807343807\\
0.299166666666665	56.0263174328892\\
0.299999999999997	57.068950555166\\
0.30083333333333	56.1294419424328\\
0.301666666666662	56.0676671165443\\
0.302499999999995	56.1281196339234\\
0.303333333333327	55.8152848445073\\
0.30416666666666	56.8717211932687\\
0.305000000000007	55.902981105776\\
0.305833333333339	57.8937705970616\\
0.306666666666672	56.1130470166429\\
0.307500000000005	58.0804795101649\\
0.308333333333337	56.5870222004876\\
0.30916666666667	57.0533668859637\\
0.310000000000002	57.3209703556839\\
0.310833333333335	55.5032823379719\\
0.311666666666667	56.9632070586839\\
0.3125	54.2859763039904\\
0.313333333333333	56.1039245006233\\
0.314166666666665	53.823151398121\\
0.314999999999998	56.4161426293061\\
0.31583333333333	55.4780022258597\\
0.316666666666663	57.0684552409124\\
0.317499999999995	58.2507426504956\\
0.318333333333328	57.1880579376222\\
0.319166666666661	59.8045772315289\\
0.319999999999993	56.8274089360567\\
0.32083333333334	59.4710092345911\\
0.321666666666673	57.030308421901\\
0.322500000000005	58.1238591152069\\
0.323333333333338	57.417196284494\\
0.32416666666667	56.9414191223237\\
0.325000000000003	57.7067419105051\\
0.325833333333335	55.5380153301902\\
0.326666666666668	58.072050601651\\
0.327500000000001	54.910972330638\\
0.328333333333333	57.6183790791102\\
0.329166666666666	55.637192908455\\
0.329999999999998	56.608741459055\\
0.330833333333331	56.7224641293328\\
0.331666666666663	55.7185785907171\\
0.332499999999996	57.3847808815077\\
0.333333333333329	55.6786954932843\\
0.334166666666661	57.7306690161499\\
0.334999999999994	56.4522121973498\\
0.335833333333326	58.2750894806136\\
0.336666666666673	57.9491736325676\\
0.337500000000006	58.5117522519847\\
0.338333333333338	59.4361923565577\\
0.339166666666671	58.3929800714904\\
0.340000000000003	59.8435600750584\\
0.340833333333336	58.0716214324675\\
0.341666666666669	59.0695781857843\\
0.342500000000001	57.6295329609052\\
0.343333333333334	57.6912290123404\\
0.344166666666666	56.908774590694\\
0.344999999999999	56.4724742248796\\
0.345833333333331	56.3825295950096\\
0.346666666666664	55.4228985122223\\
0.347499999999997	56.522886883369\\
0.348333333333329	56.0199714545831\\
0.349166666666662	57.4473615990194\\
0.349999999999994	58.2269283742909\\
0.351666666666674	60.4115141005445\\
0.352500000000006	60.7594217381519\\
0.353333333333339	61.5558490582809\\
0.354166666666671	61.2678228359795\\
0.355000000000004	61.6582346046802\\
0.355833333333337	61.3720662450048\\
0.356666666666669	61.9908097715226\\
0.357500000000002	61.6269968529396\\
0.358333333333334	61.8970605807507\\
0.359166666666667	61.7607192386178\\
0.359999999999999	61.2148763056229\\
0.360833333333332	60.8261546413891\\
0.362499999999997	59.8186094214784\\
0.36333333333333	59.0857676334136\\
0.364166666666662	58.8325578672874\\
0.364999999999995	58.1125413667224\\
0.365833333333327	57.9505519809815\\
0.36666666666666	57.7447437144244\\
0.367500000000007	57.9935822513665\\
0.368333333333339	58.5658633992936\\
0.369166666666672	58.9909826613012\\
0.370000000000005	59.7287676567235\\
0.37166666666667	60.3892694913968\\
0.372500000000002	60.0345062038736\\
0.373333333333335	59.8083628477855\\
0.374166666666667	58.7396499708045\\
0.375	57.9005117691395\\
0.376666666666665	55.4225598175953\\
0.377499999999998	54.6548179887478\\
0.37833333333333	53.4882282203176\\
0.379166666666663	53.2109733535926\\
0.379999999999995	52.7775664549247\\
0.380833333333328	53.0523715816195\\
0.381666666666661	52.9086207729836\\
0.382499999999993	53.6916309565355\\
0.384166666666673	54.5205013232685\\
0.385000000000005	55.3478857498559\\
0.385833333333338	55.5015924271173\\
0.38666666666667	56.191923098443\\
0.387500000000003	55.9552586720599\\
0.388333333333335	56.5294305508757\\
0.389166666666668	56.4099808948459\\
0.390000000000001	56.7011879954479\\
0.390833333333333	56.7566054058342\\
0.391666666666666	56.8854349952228\\
0.392499999999998	56.8193097078111\\
0.393333333333331	55.9075203183134\\
0.394166666666663	55.9572712809332\\
0.394999999999996	54.2721813885523\\
0.395833333333329	53.7796169220742\\
0.396666666666661	52.4467115738104\\
0.397499999999994	51.9267286652895\\
0.398333333333326	51.268128376203\\
0.399166666666673	51.0443378456454\\
0.400000000000006	51.6136190799924\\
0.400833333333338	51.655110540511\\
0.401666666666671	53.1257962328764\\
0.402500000000003	53.311246694825\\
0.403333333333336	54.8553661831512\\
0.404166666666669	54.9690022828321\\
0.405000000000001	55.2655377703567\\
0.405833333333334	55.4991110656865\\
0.406666666666666	54.1992959628073\\
0.407499999999999	54.1232142840185\\
0.408333333333331	52.1105627532838\\
0.409166666666664	51.8227291324257\\
0.409999999999997	49.9840843482949\\
0.410833333333329	49.859764450653\\
0.411666666666662	48.9394853016558\\
0.412499999999994	48.8589696850585\\
0.413333333333327	49.1770347082599\\
0.414166666666674	48.564825770377\\
0.415000000000006	49.8756943504353\\
0.415833333333339	49.0744581993276\\
0.416666666666671	50.329806279672\\
0.417500000000004	49.9139422944209\\
0.418333333333337	50.7400263281224\\
0.419166666666669	50.9724871712107\\
0.420000000000002	51.0496836326042\\
0.420833333333334	52.2440073699058\\
0.421666666666667	51.8458549717442\\
0.422499999999999	53.4574550090085\\
0.423333333333332	52.5702717052552\\
0.424166666666665	54.0474974461328\\
0.424999999999997	52.8629739272069\\
0.42583333333333	52.8854844892714\\
0.426666666666662	52.3670371258215\\
0.427499999999995	51.0430642129255\\
0.428333333333327	50.770442430863\\
0.42916666666666	49.0628122148334\\
0.430000000000007	49.559349191737\\
0.430833333333339	47.7996219353153\\
0.431666666666672	48.964438049014\\
0.432500000000005	48.4964669677327\\
0.433333333333337	49.5831014156566\\
0.43416666666667	50.4543831845889\\
0.435000000000002	50.9049827153832\\
0.435833333333335	52.792311999001\\
0.436666666666667	52.1264693870131\\
0.4375	53.9266018162127\\
0.438333333333333	53.1781275558507\\
0.439166666666665	53.8370479191426\\
0.439999999999998	53.1153369654896\\
0.44083333333333	52.8797939026025\\
0.441666666666663	52.5631745528388\\
0.442499999999995	51.3823718647196\\
0.443333333333328	52.2419890120079\\
0.444166666666661	50.8753987773405\\
0.444999999999993	51.9555231238575\\
0.44583333333334	51.2374594407497\\
0.446666666666673	51.4688381161218\\
0.447500000000005	51.3485441064071\\
0.448333333333338	50.8936363709079\\
0.44916666666667	51.1760871376275\\
0.450000000000003	50.5498832583997\\
0.450833333333335	51.4170212550646\\
0.451666666666668	50.9960752964024\\
0.452500000000001	52.0522351030671\\
0.453333333333333	52.1699207178892\\
0.454999999999998	53.6561933372085\\
0.455833333333331	53.6136831252749\\
0.456666666666663	54.793602532258\\
0.457499999999996	54.1689861502428\\
0.458333333333329	54.5176713092351\\
0.459166666666661	54.0579975531246\\
0.459999999999994	53.751627235418\\
0.460833333333326	52.9420091230785\\
0.462500000000006	52.4531633497301\\
0.463333333333338	51.8219213798036\\
0.464166666666671	52.290884799432\\
0.465000000000003	52.0163932309742\\
0.465833333333336	52.5173441330083\\
0.466666666666669	52.6015030998742\\
0.468333333333334	53.5489869082143\\
0.469166666666666	53.5980861175674\\
0.469999999999999	54.0570543049594\\
0.470833333333331	54.2028329742362\\
0.471666666666664	54.2857544472325\\
0.472499999999997	53.9692987959628\\
0.473333333333329	54.3541540513815\\
0.474166666666662	53.8022121432003\\
0.474999999999994	53.7563074430881\\
0.475833333333327	53.8259179656816\\
0.476666666666674	53.4701042961896\\
0.477500000000006	53.5258698438601\\
0.478333333333339	53.3913858305286\\
0.480000000000004	52.9340936554624\\
0.480833333333337	52.5959019029122\\
0.481666666666669	52.0693799060769\\
0.482500000000002	51.8434180279417\\
0.484166666666667	51.1425141528052\\
0.484999999999999	51.2177597803692\\
0.485833333333332	50.9754204022906\\
0.486666666666665	51.1328331485707\\
0.487499999999997	51.1514412016796\\
0.48833333333333	51.1225613488312\\
0.489166666666662	51.3285426319731\\
0.489999999999995	51.2696742438423\\
0.490833333333327	51.0721975198033\\
0.49166666666666	51.1987355213738\\
0.492500000000007	50.9669110267619\\
0.493333333333339	50.4680163715038\\
0.494166666666672	50.602934265643\\
0.495833333333337	49.9842383997553\\
0.49666666666667	50.0888579711023\\
0.497500000000002	50.0558413755583\\
0.498333333333335	49.9258965729246\\
0.499166666666667	50.005854697299\\
};
\end{axis}

\end{tikzpicture}%

==> rubber/normGrad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=113,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$ \left\Vert \frac{\partial \tilde{J}}{\partial u_n} \right\Vert$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.501039154217058\\
2	0.500680304984227\\
3	0.206892736287137\\
4	0.4982598446599\\
5	0.021763849980512\\
6	0.00907971631832098\\
7	0.00753308155647328\\
9	0.00753071171341826\\
10	0.00683904121924059\\
11	0.00727538391108533\\
12	0.00882026848064571\\
13	0.00867406361502663\\
14	0.00979417859558229\\
15	0.00811704420439173\\
16	0.00812804415110289\\
17	0.00844112957306949\\
18	0.00552810007890824\\
19	0.00989753828867572\\
20	0.0107392265756845\\
21	0.00529609864350827\\
23	0.00518608068141319\\
24	0.00476505777028282\\
25	0.00492499159033565\\
26	0.00536587615070613\\
27	0.00544334785847963\\
28	0.00544333965461432\\
29	0.00515447782171094\\
30	0.00532547595350559\\
31	0.00412711784651076\\
32	0.00530000522971423\\
33	0.00972639389763416\\
34	0.00452366251351064\\
35	0.00439183637610697\\
36	0.00432563292176353\\
37	0.00374980206464996\\
38	0.00733680383761689\\
39	0.0103779464070914\\
40	0.00324336731233752\\
41	0.00298133965761595\\
42	0.00294998567281528\\
43	0.0023308373498128\\
44	0.00840565708900143\\
45	0.00574524263790905\\
46	0.0010915761496556\\
47	0.00108266038867722\\
48	0.00108628599326409\\
49	0.00101909534064409\\
50	0.001296341233303\\
51	0.00110378087268044\\
52	0.00109391034178749\\
53	0.0010071760149498\\
54	0.000657361086135286\\
55	0.00962629301207188\\
56	0.00250819973258575\\
57	0.000822956844195918\\
58	0.000814519654062126\\
59	0.000751321024394833\\
60	0.00678918043852167\\
61	0.000770060864650854\\
62	0.000761334767061361\\
63	0.000763181692050433\\
64	0.000365349989598346\\
65	0.0252133380345689\\
66	0.00797501492339986\\
67	0.00157934487469402\\
68	0.000178519115574337\\
69	0.000162829344156015\\
70	0.000162329613392944\\
71	0.000156550908381021\\
72	0.000304615459323601\\
73	0.000737685088986854\\
74	0.000171381700771907\\
75	0.00016717352602076\\
76	0.000167307715187503\\
77	0.000165357592915961\\
78	0.000248743923127977\\
79	0.000188572401860212\\
80	0.0001511251840403\\
81	0.000150043068391947\\
82	0.000150323576552121\\
83	0.000148460808095563\\
84	0.000193691937377275\\
85	0.000273045418963232\\
86	0.000147298266140124\\
90	0.000147569378387637\\
91	0.0001507392099014\\
92	0.000147960379215806\\
94	0.000147536243282401\\
103	0.000147299981777744\\
104	0.000150356859324053\\
105	0.000156371536675602\\
106	0.000148667064618646\\
107	0.000149749096932281\\
109	0.000148409769347405\\
110	0.000150878059553696\\
111	0.000155888791027525\\
112	0.000150818897995172\\
113	0.000152639051442241\\
};
\end{axis}

\end{tikzpicture}%

==> rubber/objective.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=113,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={objective $J$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	69.1512963220325\\
2	68.9642900252709\\
3	2.63253594188961\\
4	6.31633278005024\\
5	0.185198082363964\\
6	0.144269476088675\\
7	0.132993318674881\\
8	0.129125822245928\\
9	0.128365334177448\\
10	0.10347126908332\\
11	0.0643591984063604\\
12	0.0594019495487053\\
13	0.065638253768825\\
14	0.0740892968221978\\
15	0.0644511591982581\\
16	0.0575849482479016\\
17	0.055891911767375\\
18	0.0733898241436479\\
19	0.114184271061519\\
20	0.117216859326808\\
21	0.0982070880841693\\
22	0.0942355317995154\\
23	0.0914680206185536\\
24	0.0680801441982376\\
25	0.0459198167634155\\
26	0.0416336176490179\\
27	0.0457685301753765\\
28	0.0457684488957462\\
29	0.0414330324297787\\
30	0.0383148649846819\\
31	0.0557061540248943\\
32	0.0847158466184002\\
33	0.102951277440232\\
34	0.0843781962704103\\
35	0.0807881596510745\\
36	0.0785574076252015\\
37	0.0542471287402577\\
38	0.0364780639266718\\
39	0.0432053577109462\\
40	0.0254352849344982\\
41	0.0235967359725451\\
42	0.021267361374133\\
43	0.0122110353477927\\
44	0.0119221590559776\\
45	0.00883117600509565\\
46	0.00573068461568802\\
48	0.00553677940369453\\
49	0.00832446470665351\\
50	0.0150888239272746\\
51	0.0146981235931628\\
52	0.0143931496528157\\
53	0.0112679543389755\\
54	0.00190735632480398\\
55	0.00635922367667322\\
56	0.00130296206166396\\
57	0.00106797081302866\\
58	0.00105498369728482\\
59	0.000973799949529636\\
60	0.00264970177913185\\
61	0.000934127426032261\\
63	0.000935596719232526\\
64	0.000705905121381076\\
65	0.169362049459898\\
66	0.0116624189254031\\
67	0.00152054002504643\\
68	0.000912574130256316\\
70	0.000900640304402795\\
71	0.000864854758656848\\
72	0.000848061277969388\\
73	0.000971252428733854\\
74	0.000812278872192047\\
75	0.000816897954498224\\
76	0.000815959579420168\\
77	0.000821643449234542\\
78	0.000896250861287006\\
79	0.000861964376729332\\
80	0.000869343290237101\\
82	0.000862897671373142\\
83	0.000872382048557112\\
84	0.000889418873426539\\
85	0.000889391061748968\\
86	0.000895771680102669\\
88	0.000894636605082941\\
90	0.000911415383255216\\
93	0.000912761712240056\\
98	0.000904830667427784\\
100	0.000893939310862748\\
101	0.000899303318636238\\
102	0.000898331652349361\\
104	0.000884247258491037\\
105	0.000889449438677745\\
106	0.000879635612115864\\
108	0.000879124547241383\\
110	0.000870377612389859\\
111	0.000876575092639858\\
112	0.000866081884125423\\
113	0.000868438263190813\\
};
\end{axis}

\end{tikzpicture}%

==> steel/BB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=67,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymode=log,
ymin=0.0912766572123051,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={step size $\alpha$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	0.69078396959701\\
3	0.425346926531687\\
4	0.472245456299722\\
5	0.451735752159129\\
6	0.360843516950306\\
7	34.0409084558126\\
8	8.11302902312416\\
9	0.393365964932635\\
10	0.405895219749222\\
11	0.378307831255069\\
12	0.261216594350623\\
13	13.5973156401684\\
14	24.4112696418597\\
15	0.270394051373892\\
16	0.335391377504057\\
17	0.324072724214006\\
18	0.240915161802016\\
19	26.1971756529442\\
20	18.6500651147269\\
21	0.278455884483074\\
22	0.307087593926987\\
23	0.29380691721643\\
24	0.220638644597361\\
25	18.1271374207198\\
26	33.0148360937422\\
27	0.210359542428029\\
28	0.27755271739061\\
29	0.270649483024685\\
30	0.210552890921776\\
31	19.206423428887\\
32	43.1774218008067\\
33	0.173066199749166\\
34	0.258592095956248\\
35	0.253968782083585\\
36	0.200141843453926\\
37	17.3726614462189\\
38	60.0014752040881\\
39	0.0912766572123041\\
40	0.243133887858494\\
41	0.240716561332531\\
42	0.181038308684524\\
43	16.633201466138\\
44	78.3786734950491\\
46	0.227113582589888\\
47	0.225297526429679\\
48	0.154031622738041\\
49	8.06373834674084\\
50	23.2168799472144\\
52	0.224331036690533\\
53	0.219365008010669\\
54	0.153592268629747\\
55	5.49094931728818\\
56	10.0908855704812\\
58	0.231767232074382\\
59	0.218376731995779\\
60	0.160170431599378\\
61	2.56286134828933\\
62	7.71889869509453\\
64	0.237426040516227\\
65	0.217539018313189\\
66	0.164311230687398\\
67	1.83296032397464\\
};
\addlegendentry{$\alpha >0$}

\addplot [color=mycolor2, only marks, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
45	0.140022134640152\\
51	0.498245954967335\\
57	0.636911527436295\\
63	0.735633513457107\\
};
\addlegendentry{$\alpha<0$}

\end{axis}

\end{tikzpicture}%

==> steel/beam.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
plot box ratio=1 26 26,
xmin=0,
xmax=0.100000000000018,
ymin=-1.3,
ymax=1.3,
ylabel style={font=\color{white!15!black}},
ylabel={Position $Y$},
zmin=-1.3,
zmax=1.3,
zlabel style={font=\color{white!15!black}},
zlabel={Position $Z$},
view={90}{0},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.0098166778908632	-0.099516997719922\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00965655378233624	-0.0995366102488048\\
0.0999999999999997	0.00965655378233624	-0.0995366102488048\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00965655378233624	-0.0995366102488048\\
0	-0.089891780666149	-0.109030245407819\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00965655378233624	-0.0995366102488049\\
0	0.0191501889413502	-0.19908494469729\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0190037152318691	-0.199102723224732\\
0.0999999999999995	0.0190037152318691	-0.199102723224732\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0190037152318691	-0.199102723224732\\
0	-0.0805668047961911	-0.208360776008204\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0190037152318692	-0.199102723224732\\
0	0.028261768015341	-0.298673243252792\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0282195165810152	-0.298680691244585\\
0.0999999999999995	0.0282195165810152	-0.298680691244585\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0282195165810152	-0.298680691244585\\
0	-0.0713593178468121	-0.30784888266903\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0282195165810152	-0.298680691244585\\
0	0.0373877080054594	-0.398259525672413\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0373783510756084	-0.398263942047122\\
0.0999999999999995	0.0373783510756084	-0.398263942047122\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0373783510756084	-0.398263942047122\\
0	-0.0621988041167968	-0.407450353957523\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0373783510756084	-0.398263942047122\\
0	0.0465647629860093	-0.497841097239527\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0465371707175177	-0.497846809810433\\
0.0999999999999995	0.0465371707175177	-0.497846809810433\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0465371707175177	-0.497846809810433\\
0	-0.0530455101639823	-0.506973127164834\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0465371707175177	-0.497846809810433\\
0	0.0556634880719189	-0.597429490691933\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0556256920800235	-0.597435158358073\\
0.1	0.0556256920800235	-0.597435158358073\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0556256920800235	-0.597435158358073\\
0	-0.0439653767992373	-0.606469481768621\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0556256920800235	-0.597435158358073\\
0	0.0646600154905713	-0.697026227237334\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0646299572125463	-0.697031136031151\\
0.0999999999999998	0.0646299572125463	-0.697031136031151\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0646299572125463	-0.697031136031151\\
0	-0.0349671243513359	-0.705998930852475\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0646299572125463	-0.697031136031151\\
0	0.0735977520338702	-0.796628217595033\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0735411852190905	-0.796634912188522\\
0.0999999999999998	0.0735411852190905	-0.796634912188522\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0735411852190905	-0.796634912188522\\
0	-0.0260700951146235	-0.805443591446968\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0735411852190905	-0.796634912188522\\
0	0.0823498644775368	-0.896246192522236\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0823021035441104	-0.896251306613763\\
0.099999999999999	0.0823021035441104	-0.896251306613763\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0823021035441104	-0.896251306613763\\
0	-0.0173180355139274	-0.904959227953382\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0823021035441104	-0.896251306613763\\
0	0.0910100248837301	-0.9958714456718\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0909945886612629	-0.995873091348101\\
0.100000000000001	0.0909945886612629	-0.995873091348101\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0909945886612629	-0.995873091348101\\
0	-0.00862609441801276	-1.0045747867472\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0909945886612629	-0.995873091348101\\
0	0.0996962840603584	-1.09549377442738\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.1	0	0\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	-0.0631152140557619	-0.077565905878133\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.077565905878133	-0.0631152140557619\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0774947350743946	-0.0632136870657224\\
0.1	0.0774947350743946	-0.0632136870657224\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0774947350743946	-0.0632136870657224\\
0	0.0142086392922766	-0.140640233421973\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0774947350743946	-0.0632136870657224\\
0	0.154921281430645	-0.12649978284784\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.154889020142539	-0.126549044588424\\
0.100000000000001	0.154889020142539	-0.126549044588424\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.154889020142539	-0.126549044588424\\
0	0.0914566575068466	-0.203855806067963\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.154889020142539	-0.126549044588424\\
0	0.232195781622078	-0.189981407224117\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.232107478559828	-0.190098384782296\\
0.100000000000001	0.232107478559828	-0.190098384782296\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.232107478559828	-0.190098384782296\\
0	0.168529336663964	-0.267285299949763\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.232107478559828	-0.190098384782296\\
0	0.309294393727295	-0.253676526678159\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.309244355059385	-0.253746295680277\\
0.100000000000002	0.309244355059385	-0.253746295680277\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.309244355059385	-0.253746295680277\\
0	0.245546380708815	-0.330834349642188\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.309244355059385	-0.253746295680277\\
0	0.386332409021296	-0.317444270030847\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.386317127112989	-0.317470804230027\\
0.100000000000004	0.386317127112989	-0.317470804230027\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.386317127112989	-0.317470804230027\\
0	0.322616487215156	-0.394556655568695\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.386317127112989	-0.317470804230027\\
0	0.463402978451658	-0.38117144412786\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.463402597023396	-0.381179554295237\\
0.100000000000003	0.463402597023396	-0.381179554295237\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.463402597023396	-0.381179554295237\\
0	0.399760436167352	-0.458313693050875\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.463402597023396	-0.381179554295237\\
0	0.540536735779034	-0.444821715151281\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.540570681614549	-0.44478652734203\\
0.100000000000003	0.540570681614549	-0.44478652734203\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.540570681614549	-0.44478652734203\\
0	0.476961383296313	-0.521947768697145\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.540570681614549	-0.44478652734203\\
0	0.617731922969664	-0.508395825660265\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.617709384718023	-0.508428531669149\\
0.100000000000001	0.617709384718023	-0.508428531669149\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.617709384718023	-0.508428531669149\\
0	0.554059902418162	-0.585556629032949\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.617709384718023	-0.508428531669149\\
0	0.694837482081823	-0.57207801396901\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.694823842433591	-0.572098852424174\\
0.0999999999999988	0.694823842433591	-0.572098852424174\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.694823842433591	-0.572098852424174\\
0	0.631137336468468	-0.649196381294781\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.694823842433591	-0.572098852424174\\
0	0.771921371304199	-0.635785358389297\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.771967492493749	-0.635729376876827\\
0.100000000000002	0.771967492493749	-0.635729376876827\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.771967492493749	-0.635729376876827\\
0	0.708373953615092	-0.712903607115225\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.771967492493749	-0.635729376876827\\
0	0.849141722732147	-0.699322915755484\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.100000000000002	0	0\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00486596418926691	-0.0998815418008208\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.0998815418008208	0.00486596418926691\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0998857762867358	0.00479594407389633\\
0.100000000000002	0.0998857762867358	0.00479594407389633\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0998857762867358	0.00479594407389633\\
0	0.104616881247936	-0.0950920764583302\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0998857762867358	0.00479594407389633\\
0	0.199773796818962	0.00952704903509688\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.199775309861502	0.00951168487752407\\
0.100000000000004	0.199775309861502	0.00951168487752407\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.199775309861502	0.00951168487752407\\
0	0.204366452228791	-0.090382866584325\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.199775309861502	0.00951168487752407\\
0	0.299669861323352	0.0141028272448129\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.299675283340933	0.014004438903525\\
0.100000000000001	0.299675283340933	0.014004438903525\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.299675283340933	0.014004438903525\\
0	0.304171840941226	-0.0858944147923379\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.299675283340933	0.014004438903525\\
0	0.399574137036796	0.0185009965038175\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.399573713862877	0.018528654291907\\
0.100000000000008	0.399573713862877	0.018528654291907\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.399573713862877	0.018528654291907\\
0	0.404089239362847	-0.0813693438334841\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.399573713862877	0.018528654291907\\
0	0.499471711988269	0.0230441797918761\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.49947198232884	0.0230589485165207\\
0.100000000000007	0.49947198232884	0.0230589485165207\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.49947198232884	0.0230589485165207\\
0	0.504022538886844	-0.0768374600025733\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.49947198232884	0.0230589485165207\\
0	0.599368390847935	0.027609505074524\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.599371429450977	0.0275624522017299\\
0.100000000000004	0.599371429450977	0.0275624522017299\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.599371429450977	0.0275624522017299\\
0	0.603916816534012	-0.0723341916671516\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.599371429450977	0.0275624522017299\\
0	0.699268073319858	0.0321078392847652\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.699265381750863	0.0321906566717983\\
0.100000000000006	0.699265381750863	0.0321906566717983\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.699265381750863	0.0321906566717983\\
0	0.703936318923754	-0.0677001954915909\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.699265381750863	0.0321906566717983\\
0	0.799156233914252	0.0368615938446899\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.799152795941514	0.0369546308564895\\
0.100000000000002	0.799152795941514	0.0369546308564895\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.799152795941514	0.0369546308564895\\
0	0.804056122780887	-0.0629250837301409\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.799152795941514	0.0369546308564895\\
0	0.899032510528145	0.0418579576958621\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.899031551230142	0.0418879222327265\\
0.100000000000001	0.899031551230142	0.0418879222327265\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.899031551230142	0.0418879222327265\\
0	0.903962750057456	-0.0579904201550285\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.899031551230142	0.0418879222327265\\
0	0.998909893617897	0.0468191210600405\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.99890669253709	0.0468873452644507\\
0.100000000000003	0.99890669253709	0.0468873452644507\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.99890669253709	0.0468873452644507\\
0	1.00392491351638	-0.0529866626565476\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.99890669253709	0.0468873452644507\\
0	1.09878070045809	0.0519055662437384\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.100000000000002	0	0\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.0773662398284317	-0.0633598053564726\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.0633598053564726	0.0773662398284317\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0633347471298806	0.0773844692422476\\
0.100000000000003	0.0633347471298806	0.0773844692422476\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0633347471298806	0.0773844692422476\\
0	0.140751410545137	0.0140862842315417\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0633347471298806	0.0773844692422476\\
0	0.126632932140586	0.154801132657504\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.126655172537873	0.154780861311573\\
0.100000000000005	0.126655172537873	0.154780861311573\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.126655172537873	0.154780861311573\\
0	0.204102848918731	0.091520625592704\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.126655172537873	0.154780861311573\\
0	0.189915408256742	0.232228537692432\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.189904109357528	0.232236283329618\\
0.100000000000002	0.189904109357528	0.232236283329618\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.189904109357528	0.232236283329618\\
0	0.267316829045936	0.168933275261719\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.189904109357528	0.232236283329618\\
0	0.253207117425427	0.309649003018026\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.253255554933495	0.309608237069266\\
0.100000000000013	0.253255554933495	0.309608237069266\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.253255554933495	0.309608237069266\\
0	0.330626053915094	0.246253632758759\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.253255554933495	0.309608237069266\\
0	0.316610159244002	0.386978736050866\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.316655459136206	0.386941282481184\\
0.10000000000001	0.316655459136206	0.386941282481184\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.316655459136206	0.386941282481184\\
0	0.393935262408289	0.323476079367744\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.316655459136206	0.386941282481184\\
0	0.380120662249646	0.464221085753266\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.380104919174518	0.464234069829289\\
0.100000000000008	0.380104919174518	0.464234069829289\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.380104919174518	0.464234069829289\\
0	0.457360199909851	0.400739018065342\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.380104919174518	0.464234069829289\\
0	0.443599970938465	0.541489350564623\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.443646507644161	0.541451327512079\\
0.10000000000001	0.443646507644161	0.541451327512079\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.443646507644161	0.541451327512079\\
0	0.520859494951481	0.477904851676815\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.443646507644161	0.541451327512079\\
0	0.507192983479425	0.618664314819399\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.507186971930853	0.618669708419791\\
0.100000000000004	0.507186971930853	0.618669708419791\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.507186971930853	0.618669708419791\\
0	0.584375788368907	0.555093874827983\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.507186971930853	0.618669708419791\\
0	0.570762805522662	0.695858524857844\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.570724488834172	0.695890178062092\\
0.100000000000001	0.570724488834172	0.695890178062092\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.570724488834172	0.695890178062092\\
0	0.64796604334449	0.632378429095229\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.570724488834172	0.695890178062092\\
0	0.634236237801035	0.773131732572409\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.634282150289558	0.773093995498948\\
0.100000000000005	0.634282150289558	0.773093995498948\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.634282150289558	0.773093995498948\\
0	0.711494658997125	0.709546938139186\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.634282150289558	0.773093995498948\\
0	0.69782920764932	0.850306504206515\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.100000000000002	0	0\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.0999842005416265	-0.00177753819992343\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0	0\\
0	0.00177753819992343	0.0999842005416265\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00178486371029972	0.0999800546418712\\
0.100000000000004	0.00178486371029972	0.0999800546418712\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00178486371029972	0.0999800546418712\\
0	0.101768867887335	0.0981915053058733\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00178486371029973	0.0999800546418712\\
0	0.00357341304629763	0.199964058818907\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00358468582290059	0.199960594188603\\
0.100000000000007	0.00358468582290059	0.199960594188603\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00358468582290059	0.199960594188603\\
0	0.103567754697876	0.198120502249779\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00358468582290061	0.199960594188603\\
0	0.00542477776172506	0.299943663063579\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00544501473212594	0.299939636339098\\
0.100000000000004	0.00544501473212594	0.299939636339098\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00544501473212594	0.299939636339098\\
0	0.105428267262943	0.298109550723699\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00544501473212594	0.299939636339098\\
0	0.00727510034752465	0.399922888869915\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00728394192069926	0.399919824618416\\
0.100000000000015	0.00728394192069926	0.399919824618416\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00728394192069926	0.399919824618416\\
0	0.107266717941344	0.398063888410272\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00728394192069926	0.399919824618416\\
0	0.00913987812884376	0.499902600639061\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00916202898478991	0.499899495968698\\
0.100000000000018	0.00916202898478991	0.499899495968698\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00916202898478991	0.499899495968698\\
0	0.109143309196818	0.497964655621916\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.00916202898478991	0.499899495968698\\
0	0.0110968693315724	0.599880776180726\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0111325583726521	0.599877025527028\\
0.100000000000016	0.0111325583726521	0.599877025527028\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0111325583726521	0.599877025527028\\
0	0.11111282709168	0.597890604908393\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0111325583726521	0.599877025527028\\
0	0.0131189789912873	0.699857294246056\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0131442913013342	0.699855183293122\\
0.100000000000012	0.0131442913013342	0.699855183293122\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0131442913013342	0.699855183293122\\
0	0.113122739809369	0.697779169341158\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0131442913013342	0.699855183293122\\
0	0.0152203052532985	0.799833631801157\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0153030774885826	0.799830347102105\\
0.100000000000004	0.0153030774885826	0.799830347102105\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0153030774885826	0.799830347102105\\
0	0.115279000720912	0.797636087809286\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0153030774885826	0.799830347102105\\
0	0.0174973367814014	0.899806270334434\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.017581620942015	0.899802841854608\\
0.1	0.017581620942015	0.899802841854608\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.017581620942015	0.899802841854608\\
0	0.117553139059795	0.897416303519192\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.017581620942015	0.899802841854608\\
0	0.0199681592774309	0.999774359972388\\
};
 \addplot3 [color=red, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0199932382883029	0.999774104122314\\
0.100000000000007	0.0199932382883029	0.999774104122314\\
};
 \addplot3 [color=green, line width=5.0pt]
 table[row sep=crcr] {%
0	0.0199932382883029	0.999774104122314\\
0	0.119963253553469	0.997325421234739\\
};
 \addplot3 [color=blue, line width=5.0pt]
 table[row sep=crcr] {%
0	0.019993238288303	0.999774104122314\\
0	0.0224419211758775	1.09974411938748\\
};
 \end{axis}

\end{tikzpicture}%

==> steel/ceff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=67,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymin=82000,
ymax=100000,
ylabel style={font=\color{white!15!black}},
ylabel={control effort $\left\Vert u_n \right\Vert$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	82144.6894205584\\
2	99832.4111894806\\
3	94298.1576216969\\
4	96327.0462979216\\
5	96483.7940866504\\
6	96401.0761822805\\
7	96351.1652554341\\
8	92449.4241941015\\
9	88260.1193990647\\
10	91658.8487646145\\
11	91740.9176384077\\
12	91706.7686070311\\
13	91693.0214487511\\
14	91020.0806474341\\
15	88774.0537488046\\
16	89874.1720112965\\
17	90129.6345485152\\
18	90109.6887565905\\
19	90104.5295471412\\
20	89643.1910532888\\
21	87712.4227860623\\
22	89288.4296903058\\
23	89446.6252311073\\
24	89435.3478978672\\
25	89434.1957368996\\
26	89354.3058530591\\
27	88373.5059379032\\
28	89080.2346063308\\
29	89304.8567804217\\
30	89297.7577033969\\
31	89297.9518963133\\
32	89320.2749588469\\
33	88763.1973521985\\
34	89197.0612393003\\
35	89411.1801282769\\
36	89406.9090946315\\
37	89407.4091910795\\
38	89450.4866384735\\
39	89271.9787371309\\
40	89399.0225553062\\
41	89610.3393166848\\
42	89608.1104387903\\
43	89608.5446600911\\
44	89647.7699758446\\
45	89681.8644216082\\
46	89583.9543978415\\
47	89840.7651568082\\
48	89838.5637914228\\
49	89839.1079959783\\
50	89866.927867455\\
51	89915.7693390401\\
52	89839.2948872768\\
53	89950.5907939311\\
54	89947.9508549858\\
55	89948.5668496666\\
56	89969.9023458384\\
57	89996.5909342412\\
58	89956.962472248\\
59	90011.5400318164\\
60	90008.1934760463\\
61	90008.9009689656\\
62	90019.408289519\\
63	90041.6631401329\\
64	90008.2061081105\\
65	90053.0933751958\\
66	90049.1283392761\\
67	90049.9077125067\\
};
\end{axis}

\end{tikzpicture}%

==> steel/dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=67,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymode=log,
ymin=0.01,
ymax=1.94652417295488,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={distance $\sum_{a=0}^{A}\left\Vert q_a^J-q_a^{J~\mathrm{pre}}\right\Vert$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1.94652417295488\\
2	0.47194864902709\\
3	0.418243415005795\\
4	0.0908473793535848\\
5	0.0545472156460274\\
6	0.0575335731204717\\
7	0.0573608931292679\\
8	0.0249708239574426\\
9	0.617142779768869\\
10	0.0673177445769132\\
11	0.0496426646234501\\
12	0.0518474185390906\\
13	0.0517269466513231\\
14	0.0471844804132456\\
15	0.281623986696335\\
16	0.0922449176611592\\
17	0.0464192016728935\\
18	0.0486120681674409\\
19	0.04855989489653\\
20	0.0419885854641033\\
21	0.351765277824303\\
22	0.0732916707064649\\
23	0.0444259674276859\\
24	0.046134690632927\\
25	0.0460984967572148\\
26	0.0439309416577116\\
27	0.214203966872941\\
28	0.0845774811804788\\
29	0.0429418461579549\\
30	0.0442812285352115\\
31	0.0442610152098727\\
32	0.0430368801042738\\
33	0.164223265074223\\
34	0.0824663118134535\\
35	0.0418933395966926\\
36	0.042813101546689\\
37	0.0428018472269505\\
38	0.0422590306962623\\
39	0.106181773321817\\
40	0.0817288940992125\\
41	0.0409417001063698\\
42	0.0414783282996558\\
43	0.0414725886696553\\
44	0.0411755486337122\\
45	0.0698551091326523\\
46	0.0888970953545654\\
47	0.038765980987256\\
48	0.0393435023574716\\
49	0.0393361371492363\\
50	0.0391118043498372\\
51	0.0448908720688985\\
52	0.0595805694581904\\
53	0.0378269473518799\\
54	0.0385072322248824\\
55	0.0384977760909051\\
56	0.0383116780304707\\
57	0.040543698596184\\
58	0.0478823100814626\\
59	0.037280389140301\\
60	0.0381082947138115\\
61	0.0380907961359919\\
62	0.0379754332555552\\
63	0.0395376717555894\\
64	0.0455748923274178\\
65	0.0368825064456238\\
66	0.03783863978922\\
67	0.0378140022591684\\
};
\end{axis}

\end{tikzpicture}%

==> steel/energy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={time t},
ymin=-0.15,
ymax=0.2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark repeat=20]
  table[row sep=crcr]{%
0	-0.132435033025974\\
0.000333333333333297	-0.132383951957919\\
0.001	-0.132032380623567\\
0.005	-0.131404273580184\\
0.00766666666666671	-0.131164945732895\\
0.00866666666666671	-0.131078905983616\\
0.01	-0.130819542495087\\
0.0116666666666667	-0.130969654652968\\
0.0146666666666667	-0.130156331476538\\
0.016	-0.129984145128817\\
0.017	-0.130114986221419\\
0.018	-0.130040589760556\\
0.0203333333333333	-0.130387767051592\\
0.021	-0.130245553312512\\
0.0226666666666666	-0.130543356393032\\
0.0233333333333333	-0.130661883408341\\
0.0253333333333333	-0.130459920590876\\
0.0266666666666666	-0.130191867074937\\
0.0273333333333333	-0.130201095965712\\
0.028	-0.130348618865391\\
0.0286666666666666	-0.13023088451086\\
0.0316666666666666	-0.130475932378857\\
0.0326666666666666	-0.130152467269554\\
0.0333333333333333	-0.130060389933361\\
0.034	-0.129986076819347\\
0.0346666666666666	-0.129837381706375\\
0.0366666666666666	-0.129287551816827\\
0.038	-0.128711649644906\\
0.04	-0.12830279704224\\
0.0406666666666666	-0.128216690977742\\
0.0413333333333333	-0.128071578718471\\
0.0423333333333333	-0.128231131661676\\
0.0456666666666666	-0.127235671619406\\
0.0466666666666666	-0.127138915214455\\
0.048	-0.126963612581796\\
0.0496666666666666	-0.126468412847034\\
0.054	-0.126644476437608\\
0.0546666666666666	-0.126781609776929\\
0.0570000000000001	-0.126206519392265\\
0.0580000000000001	-0.125991773871263\\
0.0586666666666666	-0.12610890933909\\
0.0593333333333333	-0.126025924120707\\
0.0600000000000001	-0.125700022122824\\
0.0613333333333334	-0.125504338582257\\
0.0643333333333334	-0.125081415681021\\
0.0656666666666667	-0.124921090408901\\
0.0673333333333334	-0.124423402304537\\
0.0686666666666667	-0.123480828338551\\
0.0693333333333334	-0.123229719423154\\
0.07	-0.12307633270385\\
0.071	-0.122726552804049\\
0.0736666666666667	-0.121937170103793\\
0.0743333333333334	-0.121676203315748\\
0.0753333333333334	-0.121557367761454\\
0.0773333333333334	-0.121130371869579\\
0.0783333333333334	-0.121014485709991\\
0.0796666666666667	-0.120370848503444\\
0.0803333333333334	-0.120000024425519\\
0.0833333333333334	-0.119582540689835\\
0.084	-0.119668054200835\\
0.0856666666666667	-0.119444238484777\\
0.086	-0.119522465588732\\
0.0896666666666667	-0.118937019576306\\
0.0903333333333334	-0.118773307490977\\
0.0916666666666667	-0.118071718052672\\
0.094	-0.117236026172938\\
0.0953333333333334	-0.11708474611178\\
0.096	-0.116799766548729\\
0.097	-0.116585771908077\\
0.0983333333333334	-0.116115501757132\\
0.099	-0.115738632952271\\
0.0996666666666667	-0.115318668953132\\
0.100666666666667	-0.114975761163763\\
0.101	-0.114940680496869\\
0.104666666666667	-0.112832185280729\\
0.108333333333333	-0.11189803810666\\
0.109	-0.111896372122312\\
0.11	-0.111464735016291\\
0.111	-0.110972465258261\\
0.111666666666667	-0.1107998929746\\
0.112666666666667	-0.11043656620745\\
0.113333333333333	-0.11033998135977\\
0.113666666666667	-0.110335068870855\\
0.114666666666667	-0.109921378894378\\
0.115333333333333	-0.10975052605327\\
0.116333333333333	-0.109281523680648\\
0.119	-0.109041108958803\\
0.121	-0.108695193119655\\
0.121666666666667	-0.108409408877625\\
0.123666666666667	-0.107301533472069\\
0.126333333333333	-0.106395662273585\\
0.127333333333333	-0.105673274834278\\
0.128333333333333	-0.105307639877268\\
0.130333333333333	-0.104567563953421\\
0.133	-0.103217552792576\\
0.134666666666667	-0.102070294308228\\
0.136	-0.101208440345805\\
0.138	-0.100539837859739\\
0.139666666666667	-0.0998133602539294\\
0.140666666666667	-0.0995588643773668\\
0.142333333333333	-0.0990396442608028\\
0.143	-0.0989518560146553\\
0.144	-0.0984617016423472\\
0.145	-0.0982314943464959\\
0.145666666666667	-0.097830211688221\\
0.146666666666667	-0.0972542437976229\\
0.147333333333333	-0.0968912687172732\\
0.149333333333333	-0.0965979023181377\\
0.154666666666667	-0.094596908051887\\
0.157333333333333	-0.0933132396521354\\
0.158666666666667	-0.0921541781168776\\
0.160333333333333	-0.0914415457392909\\
0.161	-0.0911302182728886\\
0.162	-0.090824019823972\\
0.163	-0.090190720815679\\
0.164333333333333	-0.0894551252531368\\
0.165666666666667	-0.0886293630345117\\
0.166666666666667	-0.0879522724644013\\
0.167333333333333	-0.0875394269467961\\
0.168	-0.0873741296014866\\
0.168666666666667	-0.0868706126242116\\
0.169333333333333	-0.0863716424618465\\
0.17	-0.0860125386689922\\
0.171333333333333	-0.0852664002079498\\
0.173666666666667	-0.0847663115715651\\
0.174333333333333	-0.0845751963295716\\
0.175333333333333	-0.0840614346539896\\
0.176	-0.0839538168573102\\
0.179	-0.0824367528039665\\
0.179666666666667	-0.0821902361763804\\
0.184	-0.0803478074350126\\
0.185	-0.0801813408172098\\
0.186333333333333	-0.0794271239979034\\
0.187	-0.079185437150624\\
0.190333333333333	-0.0767128232971304\\
0.192666666666667	-0.0754386841315187\\
0.193666666666667	-0.0746826956057702\\
0.194666666666667	-0.0740227369219292\\
0.195666666666667	-0.0736470617205461\\
0.196333333333333	-0.07331018452356\\
0.197	-0.0728696075010872\\
0.197666666666667	-0.0725658080788031\\
0.199	-0.0717228687449747\\
0.199666666666667	-0.071292602336929\\
0.200666666666667	-0.070475717273928\\
0.203	-0.0691201250608388\\
0.204	-0.0689439916708595\\
0.205666666666667	-0.0680971940867748\\
0.207	-0.0676447704004977\\
0.209	-0.0668391822655501\\
0.209666666666667	-0.0666089206529451\\
0.210333333333333	-0.0663005864973274\\
0.211333333333333	-0.0656656720405062\\
0.212666666666667	-0.0648997951393701\\
0.213333333333333	-0.0643999896747546\\
0.214	-0.0640799278985528\\
0.216333333333333	-0.0633635836550471\\
0.217	-0.0627844780606811\\
0.218333333333333	-0.0621784122847535\\
0.223	-0.0590050517468056\\
0.226	-0.056705551075912\\
0.227333333333333	-0.0561877805968797\\
0.228333333333333	-0.0556069633703042\\
0.229	-0.0553038764512864\\
0.229666666666667	-0.054716988772198\\
0.231333333333333	-0.0537475800125637\\
0.234	-0.0520347773321566\\
0.235333333333333	-0.0514403769194989\\
0.236	-0.050891424814916\\
0.238666666666667	-0.0498259442335033\\
0.24	-0.0495051993968705\\
0.244333333333333	-0.046987524679494\\
0.245	-0.0466105029491469\\
0.246333333333333	-0.0459817411807459\\
0.25	-0.0437684001875672\\
0.250666666666667	-0.0434987404835824\\
0.252333333333333	-0.0425669777014877\\
0.254	-0.0412422628190526\\
0.254666666666667	-0.0407153135322437\\
0.256333333333333	-0.039329777958902\\
0.261666666666667	-0.0359437650303345\\
0.263	-0.0355016802539727\\
0.264	-0.0348139039226569\\
0.266666666666667	-0.0330710650437553\\
0.268333333333333	-0.0320501520749664\\
0.269666666666667	-0.0314646627735802\\
0.270333333333333	-0.0313232546687108\\
0.270666666666667	-0.0312940584299222\\
0.271666666666667	-0.0307062761471478\\
0.272333333333333	-0.0303238763101696\\
0.275333333333333	-0.0290050443747761\\
0.276666666666667	-0.0282038596907491\\
0.277333333333333	-0.0276977009007655\\
0.278666666666667	-0.0267049314542278\\
0.281666666666667	-0.0249892207966322\\
0.282333333333333	-0.0246278340698411\\
0.283333333333333	-0.0240350728753251\\
0.284333333333333	-0.0231908159135188\\
0.292666666666667	-0.017325233777732\\
0.294333333333333	-0.0167382396313038\\
0.296666666666667	-0.0152799593670263\\
0.298666666666667	-0.0141940298911147\\
0.301	-0.0128114865699109\\
0.304333333333333	-0.0112301486904567\\
0.305333333333333	-0.0109260581960902\\
0.306333333333333	-0.0105158275446998\\
0.307666666666667	-0.00967756633687866\\
0.312333333333333	-0.00649143716055001\\
0.313	-0.00617730733807154\\
0.316333333333333	-0.00392933653587113\\
0.317666666666667	-0.00318842924257956\\
0.319333333333333	-0.00200020309258708\\
0.320333333333333	-0.00112274627604958\\
0.323333333333333	0.000916298785240466\\
0.325666666666667	0.00213867898386921\\
0.327	0.00288277241999257\\
0.329333333333333	0.00383353794431296\\
0.329666666666667	0.00389698836701968\\
0.335	0.00707578468639936\\
0.338333333333333	0.00853545087858221\\
0.34	0.00950207768067801\\
0.341	0.00997185018744218\\
0.342333333333333	0.0108503783624411\\
0.343333333333333	0.0117305733225921\\
0.344	0.0121050306302677\\
0.345666666666667	0.0133911865068478\\
0.35	0.0158545175904289\\
0.351	0.0166924638452215\\
0.353333333333333	0.0180854728009165\\
0.354333333333333	0.0188010659576809\\
0.355333333333333	0.0194460725539092\\
0.356	0.0199315855602399\\
0.36	0.0217388197408164\\
0.361	0.0220083804295054\\
0.363333333333333	0.0234199878480069\\
0.364333333333333	0.0238957047985098\\
0.368333333333333	0.0260324918451158\\
0.369666666666667	0.0266247689591618\\
0.371	0.0272997362508326\\
0.371666666666667	0.0273958837850948\\
0.373333333333333	0.0284026247193893\\
0.376666666666667	0.030774850942405\\
0.379333333333333	0.0325219444290994\\
0.380666666666667	0.0332624340194477\\
0.381666666666667	0.0339371383786922\\
0.385333333333333	0.0359135544907115\\
0.386333333333333	0.0365967852131527\\
0.387333333333333	0.037319530316714\\
0.389	0.03806925374616\\
0.39	0.0385725661567146\\
0.392	0.0392998884732184\\
0.393666666666667	0.0400971049795545\\
0.397	0.0414311654300945\\
0.398333333333333	0.0423626763131835\\
0.4	0.0431876978617669\\
0.404666666666667	0.0454022684670856\\
0.407333333333333	0.0469329256834917\\
0.408333333333333	0.0475177475066512\\
0.410333333333333	0.0490563827386196\\
0.412333333333333	0.0501982824249216\\
0.413	0.0505548225371749\\
0.413666666666667	0.0507517957664079\\
0.415	0.0514353477538182\\
0.415666666666667	0.0516884666199723\\
0.418	0.0530760769023455\\
0.421	0.0545635289547347\\
0.422333333333333	0.0552064540598665\\
0.424	0.0558660013050124\\
0.425	0.056174611829045\\
0.425666666666667	0.0563832707167906\\
0.426333333333333	0.0565369811707435\\
0.432666666666667	0.0595583991152224\\
0.433333333333333	0.0599630080868991\\
0.434666666666667	0.0606239326940869\\
0.436333333333333	0.061361418708665\\
0.439333333333333	0.0627864048371966\\
0.441666666666667	0.0644029352758942\\
0.448	0.0674976923433684\\
0.452666666666667	0.0695505680790014\\
0.453666666666667	0.0700147924977496\\
0.455	0.0704993214416211\\
0.456	0.0707903466313392\\
0.457	0.0712120166019754\\
0.458	0.0715186932481497\\
0.460333333333333	0.0723571405268882\\
0.461333333333333	0.0726544813447633\\
0.462666666666667	0.0732628196461943\\
0.467333333333333	0.075574377668795\\
0.470333333333333	0.0768590510271248\\
0.472333333333333	0.0778981925880076\\
0.475	0.0792570824504658\\
0.477333333333333	0.0805581214763\\
0.481666666666667	0.082000813351505\\
0.484666666666667	0.083201001592482\\
0.485666666666667	0.0835465031048535\\
0.486333333333333	0.0837254125239134\\
0.487	0.0839632305667531\\
0.488	0.084509835344435\\
0.49	0.0850700248317194\\
0.493333333333333	0.0860364396589103\\
0.497333333333333	0.0878079654777607\\
0.498	0.0880721234369269\\
0.499666666666667	0.0889338988989945\\
0.501	0.0895175186357662\\
0.503666666666667	0.0904695400425479\\
0.507	0.0920605169340057\\
0.508	0.0925735279988652\\
0.512666666666667	0.0942089701533813\\
0.518333333333333	0.0958718543821027\\
0.519	0.0962090832337705\\
0.526	0.0982053893235998\\
0.527	0.0985501821483634\\
0.528666666666667	0.0991554706833786\\
0.529333333333333	0.0994782477390818\\
0.530333333333333	0.100017943331597\\
0.536	0.102138220953453\\
0.537666666666667	0.10270203531423\\
0.539333333333333	0.103308684049282\\
0.540333333333333	0.103706987497589\\
0.544333333333333	0.105067789880153\\
0.546333333333333	0.105450228798436\\
0.547333333333333	0.105630779138897\\
0.552666666666667	0.107149891689338\\
0.556	0.108118907740104\\
0.557	0.108328674983109\\
0.561	0.109658665770806\\
0.567	0.1118505463863\\
0.57	0.112611756806832\\
0.571333333333333	0.11300628126251\\
0.572333333333333	0.113332505822738\\
0.573666666666667	0.11380240635863\\
0.574666666666667	0.114124177596041\\
0.577333333333333	0.114656458038142\\
0.578666666666667	0.114947747691019\\
0.584	0.116062911307701\\
0.586666666666667	0.116902822453943\\
0.589666666666667	0.117528869908032\\
0.592	0.118196919707434\\
0.593	0.118462262263487\\
0.595333333333333	0.119236109205839\\
0.596666666666667	0.119749789075893\\
0.598	0.120172715416914\\
0.611	0.123034701216354\\
0.613	0.123254951432186\\
0.614	0.123526197741338\\
0.615666666666667	0.12385382464672\\
0.621666666666667	0.125360705327832\\
0.626	0.126325772994865\\
0.631	0.127667424759242\\
0.632333333333333	0.127986175472858\\
0.634	0.128298742526844\\
0.635666666666667	0.12848946149981\\
0.639333333333333	0.12927044613709\\
0.642	0.129689445079597\\
0.643666666666667	0.129902551335008\\
0.650666666666667	0.131167277644461\\
0.654	0.131890422447983\\
0.655	0.132016708667329\\
0.657	0.132474605365176\\
0.662333333333333	0.133662775680416\\
0.667	0.134372935213995\\
0.672	0.135115242355589\\
0.673333333333333	0.135308272917605\\
0.682666666666667	0.136651371351224\\
0.684333333333333	0.137006573998753\\
0.700333333333333	0.139587309418585\\
0.703	0.139767715155739\\
0.704666666666667	0.140028579965199\\
0.715666666666667	0.141417831890124\\
0.717333333333333	0.141759960409374\\
0.729333333333333	0.143398988157629\\
0.739333333333333	0.144279113793789\\
0.741	0.144443254895513\\
0.764666666666667	0.146996191630697\\
0.776	0.147877309693297\\
0.794666666666667	0.149588790542993\\
0.798	0.14972927110151\\
0.804	0.150088958909292\\
0.809333333333333	0.150552725632394\\
0.812333333333333	0.150754424898076\\
0.815333333333333	0.151063505778752\\
0.830666666666667	0.151873955588273\\
0.837666666666667	0.152297741752341\\
0.856	0.153287428078424\\
0.873	0.154033732171807\\
0.880333333333333	0.154371852252015\\
0.888333333333333	0.154590855167075\\
0.903666666666667	0.15510369518666\\
0.910333333333333	0.155311412238771\\
0.921333333333333	0.155546645136649\\
0.963666666666667	0.156274964941937\\
0.999333333333333	0.156478328000089\\
};
\addlegendentry{H}

\addplot [color=mycolor2, mark=halfcircle*, mark repeat=20]
  table[row sep=crcr]{%
0	3.14946915214165e-08\\
0.0083333333333333	0.000584153982027713\\
0.0173333333333333	0.00062578343436015\\
0.026	0.00150379024682357\\
0.028	0.00147118110334454\\
0.031	0.00174376593833159\\
0.0336666666666666	0.00197386954135725\\
0.0346666666666666	0.00229105749842617\\
0.0396666666666666	0.00297012048708611\\
0.041	0.0031918137415774\\
0.045	0.0033953174599789\\
0.0583333333333333	0.00586960346301002\\
0.0600000000000001	0.00594031418796137\\
0.0616666666666666	0.00630012576668015\\
0.0646666666666667	0.00697232807202375\\
0.0670000000000001	0.00754838389296308\\
0.0679999999999999	0.00793816288339255\\
0.0726666666666667	0.0087614852877872\\
0.074	0.00911123694180349\\
0.076	0.00937402761945583\\
0.079	0.01016329896435\\
0.08	0.0104806671766924\\
0.083	0.0113234143810157\\
0.0856666666666667	0.0121667683977096\\
0.0883333333333334	0.0126154410831411\\
0.09	0.0130265464039326\\
0.0936666666666667	0.0138541953515093\\
0.0976666666666667	0.0152871705380325\\
0.0986666666666667	0.0155522626200602\\
0.103666666666667	0.0169984971394767\\
0.106	0.0175974203916872\\
0.112333333333333	0.0197439735144842\\
0.113333333333333	0.0200894318485491\\
0.114666666666667	0.0204879837184798\\
0.116666666666667	0.0212227279270816\\
0.119	0.0219201729461976\\
0.121333333333333	0.0224876718463966\\
0.123333333333333	0.0231303326286859\\
0.127333333333333	0.0245841719571018\\
0.128666666666667	0.0252160536744538\\
0.13	0.0256806847009293\\
0.131333333333333	0.0261131250514387\\
0.132666666666667	0.02658751223878\\
0.135	0.0273750595332704\\
0.135666666666667	0.0274845084154356\\
0.137	0.0278857121620394\\
0.138	0.0282029256201261\\
0.139666666666667	0.0288781908704157\\
0.141	0.0293193931171751\\
0.143	0.030129629701137\\
0.145666666666667	0.0313599585201936\\
0.146666666666667	0.031684562855948\\
0.147666666666667	0.0319935799618153\\
0.155666666666667	0.0347381214218915\\
0.157	0.0353022816360595\\
0.159	0.0360801474068005\\
0.159666666666667	0.0363691833987708\\
0.160666666666667	0.0368842104066421\\
0.162666666666667	0.0376542825688463\\
0.164333333333333	0.0382270134349399\\
0.165333333333333	0.0385299734416609\\
0.168666666666667	0.0396403104500741\\
0.170666666666667	0.0403430526888415\\
0.172333333333333	0.0411594325669894\\
0.173666666666667	0.041740788872095\\
0.175	0.0422217032077814\\
0.176	0.0427151431828303\\
0.177666666666667	0.0434296511056168\\
0.178666666666667	0.0438515226326749\\
0.180333333333333	0.0442715737223197\\
0.182666666666667	0.0451081121308951\\
0.187	0.0466545942998113\\
0.188666666666667	0.0474593502701881\\
0.195666666666667	0.0502712370525279\\
0.196666666666667	0.0505696745470277\\
0.199	0.0513437306398588\\
0.200666666666667	0.0519619937614951\\
0.204333333333333	0.0533983553909719\\
0.206	0.0542219806176008\\
0.207	0.0545754839079922\\
0.212333333333333	0.0564870300523632\\
0.216333333333333	0.0577946307048171\\
0.217666666666667	0.0583399941244753\\
0.219666666666667	0.0590248124403927\\
0.221333333333333	0.0598747927584954\\
0.224666666666667	0.061102358966905\\
0.225666666666667	0.0614016031910346\\
0.227	0.0619446862960629\\
0.228333333333333	0.0623106277838308\\
0.230666666666667	0.062920180688354\\
0.231666666666667	0.0632865348768028\\
0.234333333333333	0.0643337974132656\\
0.238333333333333	0.0660235162477038\\
0.239333333333333	0.0663272447533917\\
0.248	0.068898332223967\\
0.250666666666667	0.0698959313104123\\
0.253333333333333	0.070852825499734\\
0.254333333333333	0.0712774948558353\\
0.265	0.0742907274745531\\
0.267	0.0749767256474511\\
0.27	0.0759406761004823\\
0.271666666666667	0.0765250637689825\\
0.272666666666667	0.0766683629860366\\
0.274	0.0768982465315156\\
0.280666666666667	0.078659222018702\\
0.283666666666667	0.0796723500910751\\
0.286333333333333	0.0803425208585232\\
0.287666666666667	0.0807343689564175\\
0.291333333333333	0.0813149615885576\\
0.295333333333333	0.0822684237515224\\
0.298	0.0830462074819109\\
0.299	0.0834285491199177\\
0.302666666666667	0.0841740357337639\\
0.305333333333333	0.0846370459155229\\
0.306666666666667	0.0847025097230538\\
0.309	0.0851930981246749\\
0.312666666666667	0.0859609687823012\\
0.316333333333333	0.0869183752934503\\
0.317666666666667	0.0870415912654365\\
0.319333333333333	0.0873285801454964\\
0.320666666666667	0.0875646088760302\\
0.322333333333333	0.0876629805394126\\
0.328666666666667	0.0887552055774034\\
0.332	0.0895055267629585\\
0.333333333333333	0.0895467404238894\\
0.334333333333333	0.0896368753612456\\
0.336666666666667	0.0898601694886075\\
0.341333333333333	0.0902725180148649\\
0.342333333333333	0.0904867650223834\\
0.344333333333333	0.090817414520015\\
0.347666666666667	0.0913385633020647\\
0.349	0.0914361792816025\\
0.351666666666667	0.0914464075105532\\
0.353	0.0915990468216293\\
0.358	0.0919827766689738\\
0.359	0.0921815361758614\\
0.360666666666667	0.0922942020882431\\
0.363666666666667	0.0926171387845062\\
0.365666666666667	0.0926990814543014\\
0.367	0.0925574460119813\\
0.371666666666667	0.0926685954422427\\
0.373333333333333	0.092766093025301\\
0.374333333333333	0.0929349494316944\\
0.376	0.0931194658768838\\
0.378333333333333	0.0931562349183855\\
0.379	0.0931591896709167\\
0.379666666666667	0.093276805944063\\
0.382	0.0931865247410703\\
0.386333333333333	0.0930877387875328\\
0.387666666666667	0.0930973805566739\\
0.389	0.0931271067127575\\
0.393333333333333	0.0933672954854747\\
0.394666666666667	0.0933160871207455\\
0.396333333333333	0.0932486863095442\\
0.398333333333333	0.0931442792773108\\
0.400333333333333	0.0928878375130507\\
0.405	0.0928783889209026\\
0.406	0.0928571759574588\\
0.408	0.0929961552217317\\
0.412666666666667	0.0926918908374075\\
0.413333333333333	0.0926682232699491\\
0.414666666666667	0.092476732205427\\
0.418666666666667	0.0922544103963213\\
0.425666666666667	0.0920431467749242\\
0.428	0.0916672533158625\\
0.435333333333333	0.0909604160378036\\
0.437333333333333	0.0909083890229651\\
0.439	0.090743661357127\\
0.441666666666667	0.0905664439181798\\
0.442666666666667	0.0904470710530633\\
0.444	0.0901322396669292\\
0.448	0.0896068431780785\\
0.451333333333333	0.0893417597648244\\
0.452333333333333	0.0893919652291871\\
0.456666666666667	0.0888642226529236\\
0.458333333333333	0.0886912924474181\\
0.459333333333333	0.0883995210834729\\
0.460666666666667	0.0881041060498569\\
0.466	0.0873404179248957\\
0.468333333333333	0.0872542395352405\\
0.470666666666667	0.0869869818915331\\
0.472	0.086751980728957\\
0.476	0.0860396688551197\\
0.477666666666667	0.0856210847156497\\
0.480333333333333	0.0853189070645906\\
0.481333333333333	0.0851842237539209\\
0.485666666666667	0.08484294802724\\
0.487	0.0845268685040379\\
0.487666666666667	0.0843995385915327\\
0.489666666666667	0.0840080152272326\\
0.491666666666667	0.0836159582845416\\
0.492333333333333	0.0833262892842457\\
0.493666666666667	0.0830946033255663\\
0.495333333333333	0.0828558875138758\\
0.497	0.0827380633862723\\
0.499666666666667	0.0823420541720959\\
0.501333333333333	0.0822077172138312\\
0.505	0.0813494047215678\\
0.506666666666667	0.0810852984491121\\
0.509333333333333	0.0804017752348173\\
0.511	0.080118171633116\\
0.513	0.0799499456549714\\
0.514	0.0797756683488029\\
0.517666666666667	0.0793131348209861\\
0.519	0.0790373949619078\\
0.520333333333333	0.0786234355874598\\
0.524	0.0778471871097618\\
0.526333333333333	0.0772686613752661\\
0.530333333333333	0.0768489958765832\\
0.532666666666667	0.0764039732504499\\
0.534333333333333	0.0761209265115937\\
0.535	0.0759771825631851\\
0.538333333333333	0.0750608963496474\\
0.54	0.0747784620607204\\
0.543666666666667	0.0740093789282368\\
0.544666666666667	0.0740305693769141\\
0.546333333333333	0.0738134065060088\\
0.547333333333333	0.0735914678704854\\
0.552	0.0725837244339836\\
0.554	0.0720111717547084\\
0.556333333333333	0.0715632786381838\\
0.567	0.0696616267476257\\
0.570333333333333	0.0686952996579007\\
0.571	0.0685436291424336\\
0.572	0.0684584753828457\\
0.573666666666667	0.0681822303071129\\
0.577	0.0676785782013285\\
0.578666666666667	0.0675081100004699\\
0.584333333333333	0.0661444097128124\\
0.586333333333333	0.0655243570770059\\
0.591333333333333	0.0647734470044186\\
0.592666666666667	0.0645598815966383\\
0.594	0.0643929223302099\\
0.596	0.0640533008606704\\
0.599	0.0632871741044123\\
0.604666666666667	0.0621114832759629\\
0.606333333333333	0.0618995923489831\\
0.609666666666667	0.0612959575334308\\
0.611	0.0612208512498362\\
0.613	0.0606536696357918\\
0.616333333333333	0.0598661666343017\\
0.618	0.0594458571107124\\
0.62	0.0590987248697256\\
0.622	0.0588943024610894\\
0.623666666666667	0.0586699267309134\\
0.629	0.0576467350830079\\
0.630666666666667	0.0570807040492513\\
0.634666666666667	0.0564018466797765\\
0.636	0.0561026928341384\\
0.639666666666667	0.0557755145248345\\
0.647	0.0541243219653041\\
0.649	0.0537641904105637\\
0.650666666666667	0.0535284206152081\\
0.653333333333333	0.0531658830722532\\
0.654333333333333	0.0530872100060836\\
0.660666666666667	0.0519049816163131\\
0.663333333333333	0.0511853222235717\\
0.666666666666667	0.0507876695921102\\
0.669666666666667	0.0503683007176042\\
0.671333333333333	0.0503385994676295\\
0.674666666666667	0.0495729283143838\\
0.676333333333333	0.0492509915211372\\
0.682333333333333	0.048198880391627\\
0.683666666666667	0.0481069008165863\\
0.685333333333333	0.0478331731635455\\
0.686	0.0477949697883879\\
0.688333333333333	0.047522772522663\\
0.689333333333333	0.0473472064380379\\
0.691333333333333	0.0468103926970388\\
0.697666666666667	0.045757027855921\\
0.699666666666667	0.0456370407833527\\
0.700666666666667	0.0455319227074545\\
0.701666666666667	0.0453730527233671\\
0.702333333333333	0.0452652916630429\\
0.704666666666667	0.0450467318822957\\
0.712333333333333	0.0435131565256343\\
0.719666666666667	0.0428003194304042\\
0.721666666666667	0.0424603336261795\\
0.722666666666667	0.042234043411514\\
0.723666666666667	0.0419265656824833\\
0.724666666666667	0.0418052695868747\\
0.726666666666667	0.0415792713247071\\
0.727666666666667	0.0414459033948192\\
0.735	0.040692705330389\\
0.735666666666667	0.0405243907465207\\
0.736666666666667	0.040466194566485\\
0.737666666666667	0.0403142854515467\\
0.741	0.0395451599904699\\
0.744	0.0393355040107104\\
0.747333333333333	0.0390672385927384\\
0.748666666666667	0.0390583043367493\\
0.750333333333333	0.0387425141871903\\
0.751333333333333	0.0385381405120833\\
0.752333333333333	0.0384418086541652\\
0.758	0.0375616115121155\\
0.760333333333333	0.0374152671141782\\
0.762666666666667	0.0371787141686103\\
0.763666666666667	0.0372038364548715\\
0.764666666666667	0.0371588631850661\\
0.769	0.0363643177058418\\
0.77	0.0363235169959744\\
0.772333333333333	0.0358459213207114\\
0.779	0.0354416595312994\\
0.78	0.0353881493676784\\
0.781666666666667	0.035273587372226\\
0.782666666666667	0.0350799384567534\\
0.784	0.0347344381277995\\
0.790666666666667	0.0340457821601269\\
0.792666666666667	0.0340234506792039\\
0.795	0.0338530285839199\\
0.796	0.033709186543758\\
0.797666666666667	0.0336597781578638\\
0.801333333333333	0.0329571159357921\\
0.802333333333333	0.0328372752326908\\
0.803666666666667	0.0327859574429349\\
0.804666666666667	0.0326377791419582\\
0.806	0.032523632655\\
0.810666666666667	0.0323704918811361\\
0.812	0.0322475853338133\\
0.816	0.031721831112751\\
0.817	0.0315098891410559\\
0.818	0.0314131021053558\\
0.819	0.0313939528892655\\
0.82	0.031322315766879\\
0.827333333333333	0.0309960296107923\\
0.829	0.0307323721870484\\
0.830666666666667	0.0306522931036682\\
0.834666666666667	0.0300424452599877\\
0.836333333333333	0.0300788258621295\\
0.837333333333333	0.0299548265716182\\
0.841666666666667	0.029926497242641\\
0.842333333333333	0.029959429781041\\
0.843666666666667	0.0296688951300789\\
0.845666666666667	0.0294634565187131\\
0.848666666666667	0.0291056184399909\\
0.849666666666667	0.0289148047967213\\
0.851	0.0288815245053464\\
0.854	0.028918347037868\\
0.856666666666667	0.0288272288671534\\
0.858333333333333	0.0287727665741325\\
0.867333333333333	0.0278536960866956\\
0.873333333333333	0.027822757788364\\
0.876333333333333	0.0274871210219372\\
0.878	0.0272880521274544\\
0.881	0.0271014462499711\\
0.882	0.0269883547018563\\
0.883	0.0269361881630963\\
0.891	0.026872262805654\\
0.891666666666667	0.0267747533595575\\
0.892333333333333	0.0266560840638207\\
0.898333333333333	0.0261763534924787\\
0.9	0.0262055436252756\\
0.900666666666667	0.0262308517728801\\
0.902666666666667	0.026361735931124\\
0.907666666666667	0.0259842226357956\\
0.908666666666667	0.0258951939713545\\
0.910666666666667	0.0256234333243728\\
0.915666666666667	0.0254995944656521\\
0.916333333333333	0.0255715091708989\\
0.918333333333333	0.0256767147215834\\
0.919666666666667	0.0256338584213592\\
0.925	0.0251914479984278\\
0.926	0.0250714941864055\\
0.933666666666667	0.0250580027477223\\
0.936	0.0251049764621173\\
0.94	0.0247371443448433\\
0.941666666666667	0.0246298954265134\\
0.943666666666667	0.0244491354501128\\
0.945	0.0245377482320642\\
0.946666666666667	0.0246282045377169\\
0.948333333333333	0.0246196699475401\\
0.949333333333333	0.0245828317909945\\
0.951	0.0246992408210445\\
0.952666666666667	0.0245701738263817\\
0.954333333333333	0.0243811828498033\\
0.955	0.0242575590130807\\
0.956333333333333	0.024301610937431\\
0.961666666666667	0.0242395610023849\\
0.963	0.0243195974808605\\
0.964666666666667	0.0242556319581771\\
0.968333333333333	0.024314311041945\\
0.97	0.0240486116480585\\
0.971	0.0239681954822633\\
0.974333333333333	0.0239011074246691\\
0.976666666666667	0.0238659288964272\\
0.979666666666667	0.0241181985554039\\
0.982666666666667	0.0240172619597899\\
0.984	0.0240526402435708\\
0.984666666666667	0.0239824558351156\\
0.99	0.0237231301138512\\
0.994	0.0238097802810019\\
0.996333333333333	0.0239690833647348\\
0.998	0.0238646803396362\\
0.999333333333333	0.0238560222444675\\
};
\addlegendentry{T}

\addplot [color=mycolor3, mark=*, mark repeat=20]
  table[row sep=crcr]{%
0	-0.132435064520665\\
0.000666666666666704	-0.132267428569703\\
0.0013333333333333	-0.13213294739551\\
0.0063333333333333	-0.131721181750703\\
0.00900000000000001	-0.131599638268456\\
0.01	-0.131342927637025\\
0.0113333333333333	-0.131491454791867\\
0.0156666666666667	-0.130431809555574\\
0.0183333333333333	-0.13085947632779\\
0.0193333333333333	-0.131286782207297\\
0.02	-0.131367586160806\\
0.0206666666666667	-0.131382808957081\\
0.0213333333333333	-0.131344740202206\\
0.0233333333333333	-0.131987690365292\\
0.0256666666666666	-0.131855672786873\\
0.0263333333333333	-0.131649228492082\\
0.0273333333333333	-0.131610392841224\\
0.028	-0.131819799968736\\
0.0286666666666666	-0.131797693017407\\
0.0313333333333333	-0.132297242804985\\
0.032	-0.132135880274946\\
0.0326666666666666	-0.13201264717056\\
0.036	-0.132121670609941\\
0.0366666666666666	-0.131879639118255\\
0.0386666666666666	-0.131370048430957\\
0.0416666666666666	-0.131389983342854\\
0.0423333333333333	-0.131463611919269\\
0.0456666666666666	-0.130791527044613\\
0.0483333333333333	-0.130794267506464\\
0.0493333333333333	-0.130595322627059\\
0.051	-0.131041924553925\\
0.0516666666666666	-0.131128375041759\\
0.0533333333333333	-0.131735130727476\\
0.054	-0.131805473111306\\
0.0546666666666666	-0.131991255067451\\
0.0563333333333333	-0.131968353121065\\
0.0576666666666666	-0.131720533703821\\
0.0590000000000001	-0.131962643132208\\
0.0593333333333333	-0.131940788387515\\
0.0600000000000001	-0.131640336310786\\
0.0660000000000001	-0.132075452599462\\
0.0663333333333334	-0.13202320185612\\
0.0670000000000001	-0.132184767104859\\
0.0676666666666667	-0.131982683810602\\
0.0693333333333334	-0.13143089819256\\
0.07	-0.131414178115068\\
0.0706666666666667	-0.131243087659324\\
0.072	-0.131066571780214\\
0.0726666666666667	-0.130887011323928\\
0.0733333333333334	-0.131074884054345\\
0.0753333333333334	-0.130818067980404\\
0.077	-0.130671888479907\\
0.0776666666666667	-0.130852211893693\\
0.0793333333333334	-0.130840352079554\\
0.081	-0.130574866339493\\
0.082	-0.130745038608851\\
0.0856666666666667	-0.131611006882487\\
0.086	-0.1317295241581\\
0.0883333333333334	-0.131664306498314\\
0.0896666666666667	-0.131888384281467\\
0.0903333333333334	-0.131864741924998\\
0.0923333333333334	-0.13133179209878\\
0.093	-0.131195620584494\\
0.0943333333333334	-0.131330617480143\\
0.095	-0.131615675765917\\
0.0966666666666667	-0.131619396337593\\
0.0976666666666667	-0.131666827815887\\
0.1	-0.131192175236502\\
0.101333333333333	-0.131259702760758\\
0.102	-0.130890700430046\\
0.103	-0.130741794931212\\
0.104	-0.130223022425989\\
0.104666666666667	-0.130056084002888\\
0.105666666666667	-0.130039168367194\\
0.106666666666667	-0.13021666625464\\
0.107666666666667	-0.130186454265972\\
0.108333333333333	-0.130114863165641\\
0.109	-0.130328751742928\\
0.11	-0.130235529250939\\
0.111	-0.130137976697199\\
0.113666666666667	-0.130497722931398\\
0.115	-0.130487240526486\\
0.115666666666667	-0.130419013853543\\
0.116333333333333	-0.130368673878737\\
0.118	-0.130893176598888\\
0.119	-0.130961281905\\
0.121333333333333	-0.131077769638485\\
0.122666666666667	-0.130817376554808\\
0.124333333333333	-0.130551677331843\\
0.125333333333333	-0.130512366793656\\
0.126333333333333	-0.130525166033786\\
0.127333333333333	-0.13025744679138\\
0.128	-0.130398402268654\\
0.13	-0.130336818471873\\
0.130666666666667	-0.130377417923327\\
0.131333333333333	-0.130219965363097\\
0.132333333333333	-0.130154337522343\\
0.134	-0.129794070746109\\
0.135666666666667	-0.128888655560118\\
0.136333333333333	-0.12883279515727\\
0.137	-0.128893704365856\\
0.138333333333333	-0.128683975323941\\
0.14	-0.128777339592101\\
0.140666666666667	-0.128805143587194\\
0.141666666666667	-0.128780593482394\\
0.143333333333333	-0.129068401749901\\
0.144	-0.129036343762949\\
0.144666666666667	-0.129247633717804\\
0.145333333333333	-0.129286889331603\\
0.147333333333333	-0.128743730703842\\
0.148666666666667	-0.129064968083661\\
0.149666666666667	-0.129179754537529\\
0.150333333333333	-0.129203626789508\\
0.150666666666667	-0.129292805960668\\
0.151333333333333	-0.129255793100403\\
0.152	-0.129216011168623\\
0.152666666666667	-0.129091034884548\\
0.157333333333333	-0.128764263847886\\
0.158666666666667	-0.128080248864614\\
0.160333333333333	-0.128186459068093\\
0.161	-0.128166564270498\\
0.161666666666667	-0.128322292884286\\
0.162333333333333	-0.128125871492883\\
0.163	-0.127977478610892\\
0.163666666666667	-0.127831373400568\\
0.166333333333333	-0.127058214140407\\
0.168666666666667	-0.126510923074286\\
0.169333333333333	-0.126240054017368\\
0.17	-0.12614990416466\\
0.171	-0.125904745738649\\
0.171333333333333	-0.125916651444633\\
0.172333333333333	-0.126250051104353\\
0.173333333333333	-0.126451267322986\\
0.174333333333333	-0.12653400044942\\
0.175	-0.126367630692904\\
0.176	-0.12666896004014\\
0.177666666666667	-0.12636352803766\\
0.179333333333333	-0.126421542220966\\
0.180666666666667	-0.126185688525576\\
0.181666666666667	-0.126055283285195\\
0.183	-0.125853427974144\\
0.185	-0.126117316425125\\
0.186333333333333	-0.125769671538672\\
0.187	-0.125840031450435\\
0.188666666666667	-0.12544202059219\\
0.189333333333333	-0.125177178780908\\
0.19	-0.124996017061645\\
0.190666666666667	-0.124894924125668\\
0.191333333333333	-0.124746067486904\\
0.192333333333333	-0.124562780832633\\
0.193333333333333	-0.12444078780993\\
0.194666666666667	-0.123982757755933\\
0.197666666666667	-0.123395488292965\\
0.198666666666667	-0.123073404420075\\
0.199333333333333	-0.123044096329297\\
0.202	-0.122044470240771\\
0.203	-0.121948815754351\\
0.203666666666667	-0.122192346183512\\
0.206333333333333	-0.122172351142806\\
0.21	-0.122209672575907\\
0.211333333333333	-0.121899394556298\\
0.212333333333333	-0.121672399481828\\
0.213666666666667	-0.121023687865424\\
0.214333333333333	-0.121034640925813\\
0.215	-0.121093055768901\\
0.216666666666667	-0.121007173768394\\
0.217	-0.120861679712118\\
0.218	-0.120781951680159\\
0.219	-0.12051581487228\\
0.219666666666667	-0.12035008779397\\
0.221	-0.120262491846603\\
0.222333333333333	-0.119780399518734\\
0.223	-0.119580591610717\\
0.225666666666667	-0.118251460911875\\
0.227333333333333	-0.118248121411\\
0.228	-0.117917339169622\\
0.228666666666667	-0.117885219090984\\
0.229333333333333	-0.117523874269505\\
0.23	-0.117289708593761\\
0.230666666666667	-0.117054814564804\\
0.231666666666667	-0.116806156306417\\
0.237333333333333	-0.115745005352525\\
0.238666666666667	-0.115990146891143\\
0.24	-0.116040068678704\\
0.241	-0.115785081874133\\
0.243	-0.115332905165226\\
0.243666666666667	-0.11511044582479\\
0.244	-0.11505353260941\\
0.244666666666667	-0.114647917803991\\
0.246	-0.114352872361412\\
0.248333333333333	-0.113706734051338\\
0.25	-0.113432541071837\\
0.250666666666667	-0.113394671793995\\
0.252333333333333	-0.113017952183032\\
0.253333333333333	-0.112541206511207\\
0.254333333333333	-0.11229715956817\\
0.256	-0.111279606329031\\
0.256666666666667	-0.111058617171601\\
0.257333333333333	-0.110628435365149\\
0.258	-0.1105540811533\\
0.259333333333333	-0.110011296034932\\
0.26	-0.109882718757384\\
0.261333333333333	-0.109193396662055\\
0.264333333333333	-0.108587621591008\\
0.265	-0.108439249350817\\
0.266333333333333	-0.108131709501352\\
0.267333333333333	-0.1076627240684\\
0.268666666666667	-0.10743573974659\\
0.269333333333333	-0.107456234422644\\
0.27	-0.107266496440927\\
0.270666666666667	-0.107470453675317\\
0.271666666666667	-0.10723133991613\\
0.273	-0.106733185322351\\
0.274666666666667	-0.106478836861076\\
0.275666666666667	-0.106098409213101\\
0.276333333333333	-0.105814418347306\\
0.277	-0.105651984235941\\
0.279666666666667	-0.104340233360112\\
0.280666666666667	-0.104027036404097\\
0.282	-0.103998927924226\\
0.282666666666667	-0.103768365756284\\
0.283333333333333	-0.103633594647997\\
0.284333333333333	-0.102994953204525\\
0.285	-0.102734605552452\\
0.286	-0.102399987104277\\
0.286666666666667	-0.102035118637067\\
0.287666666666667	-0.101671359469932\\
0.289	-0.100772568522641\\
0.289666666666667	-0.100404533058958\\
0.290333333333333	-0.0999325074729331\\
0.292666666666667	-0.0989964527212047\\
0.293666666666667	-0.0989472766936907\\
0.298333333333333	-0.0975931045482679\\
0.299	-0.0974054493608386\\
0.301	-0.0966053382453824\\
0.303	-0.0959896734015572\\
0.304	-0.0957244654502192\\
0.305	-0.0956833943244746\\
0.307333333333333	-0.0947353476879657\\
0.309	-0.0939081641677789\\
0.311333333333333	-0.092883526565591\\
0.312	-0.0924158267142996\\
0.313333333333333	-0.0921065921465672\\
0.316	-0.0909308612523896\\
0.317333333333333	-0.0904881908134183\\
0.318	-0.0900538312427498\\
0.318666666666667	-0.089796155382956\\
0.32	-0.0888472893522748\\
0.321666666666667	-0.0877965223443806\\
0.324333333333333	-0.0863634683556623\\
0.325	-0.0862985917113375\\
0.327	-0.0855883341361913\\
0.327666666666667	-0.0853653847578638\\
0.329	-0.0850688735269888\\
0.33	-0.0849215395524956\\
0.330666666666667	-0.0845448744322187\\
0.331333333333333	-0.0843147184383263\\
0.333666666666667	-0.0831497554053398\\
0.334666666666667	-0.0827278641324174\\
0.338333333333333	-0.0814540667703351\\
0.339666666666667	-0.0806068465695053\\
0.341333333333333	-0.0801058896794007\\
0.342333333333333	-0.0796363866599424\\
0.343333333333333	-0.0789579580652549\\
0.344	-0.0786883152162557\\
0.345333333333333	-0.0776835771487786\\
0.348666666666667	-0.07637485018752\\
0.35	-0.0756238178229143\\
0.351	-0.0747066739972903\\
0.352333333333333	-0.0740718431158128\\
0.353	-0.0737893777968185\\
0.355	-0.0724150561005402\\
0.357	-0.0712655588686407\\
0.357666666666667	-0.0711052684299378\\
0.358666666666667	-0.0708745363961633\\
0.360666666666667	-0.0704279368309394\\
0.361666666666667	-0.0699584732528737\\
0.362666666666667	-0.0694676828486307\\
0.363666666666667	-0.0690824108412663\\
0.364333333333333	-0.0687982653972177\\
0.371	-0.0654033321952737\\
0.371666666666667	-0.0652727116571479\\
0.374333333333333	-0.0637371599681642\\
0.375	-0.063334011777935\\
0.375666666666667	-0.062982039319605\\
0.377	-0.0621728337972072\\
0.378	-0.0615104581145546\\
0.379	-0.0608063883733242\\
0.379666666666667	-0.0605849567490668\\
0.380666666666667	-0.0600022049808269\\
0.382	-0.0590825432698997\\
0.384333333333333	-0.0577744452907656\\
0.385333333333333	-0.057148254995893\\
0.386	-0.0567673588148654\\
0.387333333333333	-0.0557450662272152\\
0.388333333333333	-0.0553782580569839\\
0.390333333333333	-0.0544929003961141\\
0.392333333333333	-0.0539449393319712\\
0.393333333333333	-0.0534169848065517\\
0.394333333333333	-0.0529583211618377\\
0.395333333333333	-0.0526337769173223\\
0.396333333333333	-0.0521472061757319\\
0.397	-0.0518311441065108\\
0.399	-0.0503179306324827\\
0.402333333333333	-0.0486087963939101\\
0.403	-0.0484647749157073\\
0.409	-0.0449676103987081\\
0.411333333333333	-0.0430998178479917\\
0.414	-0.0416105416869758\\
0.418333333333333	-0.038963484583848\\
0.419666666666667	-0.0384654762461333\\
0.423	-0.0366284936906239\\
0.424	-0.0362494650839482\\
0.424666666666667	-0.0361486974750862\\
0.428666666666667	-0.0340181761943218\\
0.429333333333333	-0.0334324272516481\\
0.430666666666667	-0.0328928545093611\\
0.433333333333333	-0.0310006012221176\\
0.435	-0.0301824027313699\\
0.439666666666667	-0.0277388925544495\\
0.441333333333333	-0.0264729349255399\\
0.442	-0.0259743615582518\\
0.442666666666667	-0.0255436406572492\\
0.445666666666667	-0.0233805448462128\\
0.447	-0.022709570041765\\
0.449	-0.0215336081292143\\
0.452333333333333	-0.0200051194129753\\
0.454333333333333	-0.0188173854976611\\
0.459333333333333	-0.0164536520120966\\
0.460666666666667	-0.0156024337014725\\
0.462	-0.0149825558156751\\
0.464	-0.0136924119135294\\
0.465666666666667	-0.0124201407451284\\
0.468666666666667	-0.0110761823677994\\
0.470666666666667	-0.00993045732193554\\
0.471333333333333	-0.00938024923382319\\
0.472666666666667	-0.00861288515529179\\
0.475666666666667	-0.00645573862241522\\
0.477666666666667	-0.00495969197691226\\
0.480333333333333	-0.0037811357832549\\
0.483	-0.00246692114731983\\
0.486666666666667	-0.000784407264428633\\
0.489333333333333	0.000825571394356239\\
0.491666666666667	0.00187188652892223\\
0.492333333333333	0.00239285452933191\\
0.493	0.0026709601249626\\
0.496333333333333	0.00472094909964949\\
0.498	0.00557708482984254\\
0.499	0.0062213225868224\\
0.502	0.00782074234262842\\
0.504333333333333	0.00931097053675056\\
0.505	0.00972657083494211\\
0.505666666666667	0.0100444054317756\\
0.508	0.0118648014339631\\
0.509333333333333	0.0126243323059291\\
0.511	0.0135403577145777\\
0.517666666666667	0.0162671675391324\\
0.518333333333333	0.0166477584029221\\
0.519333333333333	0.0173954976625524\\
0.520333333333333	0.0179751424342611\\
0.521333333333333	0.0184847911203015\\
0.522	0.0187936856278403\\
0.524	0.019797879416383\\
0.528	0.0219069458248452\\
0.529	0.0222911321303657\\
0.530666666666667	0.0233811297218047\\
0.531666666666667	0.0241212877449731\\
0.535333333333333	0.0260003841516729\\
0.543333333333333	0.0307538985804535\\
0.544	0.0309493313843944\\
0.546	0.031425702827046\\
0.547	0.0319476827647038\\
0.548	0.0323366164365745\\
0.552	0.0343566242972261\\
0.555333333333333	0.0363518271250997\\
0.556333333333333	0.0365970311866964\\
0.557666666666667	0.0372008362540491\\
0.563	0.0398899597866142\\
0.567666666666667	0.0425172429130345\\
0.569666666666667	0.0435824460383156\\
0.570666666666667	0.0441820559643114\\
0.573333333333333	0.0454318678030682\\
0.575	0.046227304262662\\
0.579	0.0475762733749215\\
0.580666666666667	0.048306720660107\\
0.581666666666667	0.048700439221161\\
0.583333333333333	0.0494838134157592\\
0.584	0.0498044593229596\\
0.586333333333333	0.0512910213371924\\
0.589	0.0522258424586832\\
0.589666666666667	0.0524225895420019\\
0.591	0.0531203804638323\\
0.593666666666667	0.0541836261497703\\
0.595	0.0548713697151191\\
0.596	0.0553964192237718\\
0.598	0.0567414929197634\\
0.6	0.0575411699949439\\
0.601666666666667	0.0583416644288874\\
0.603666666666667	0.0593140206381563\\
0.607	0.0604346960391117\\
0.609666666666667	0.0615763835780542\\
0.611666666666667	0.0620312614690128\\
0.614333333333333	0.0632792007478425\\
0.617333333333333	0.0645843420722616\\
0.619	0.0653935953218062\\
0.62	0.0658218447388911\\
0.625	0.0676632195804285\\
0.627	0.0684920623083539\\
0.628	0.0690159689941638\\
0.631666666666667	0.0708503436063931\\
0.636	0.0724462934707339\\
0.639	0.0733262530511855\\
0.641666666666667	0.0743352301025745\\
0.642666666666667	0.0745638134440095\\
0.643666666666667	0.07485767293155\\
0.644666666666667	0.0752959808225696\\
0.646	0.07586231662136\\
0.649333333333333	0.0771175135886683\\
0.650666666666667	0.077638857029253\\
0.653	0.0785381769483896\\
0.655333333333333	0.0790994748119113\\
0.662333333333333	0.0821529158292277\\
0.664	0.0829766041023938\\
0.665333333333333	0.0832461851876551\\
0.666	0.0833352965460475\\
0.667	0.0836428616109117\\
0.668	0.0838945584763763\\
0.669666666666667	0.0844189753622474\\
0.671333333333333	0.0846526588249903\\
0.681333333333333	0.0881502459883055\\
0.684	0.0889201571661157\\
0.685333333333333	0.0893856716362772\\
0.686	0.0895202685568462\\
0.687333333333333	0.0899472815492848\\
0.689	0.0904317834656972\\
0.697333333333333	0.0934400182777829\\
0.698333333333333	0.0935734049386425\\
0.699333333333333	0.0937863080548295\\
0.700666666666667	0.0940620788713102\\
0.701333333333333	0.0941323826231846\\
0.702333333333333	0.094426499568763\\
0.703333333333333	0.0946522890634677\\
0.705666666666667	0.095416866892319\\
0.706666666666667	0.0957452254092578\\
0.709	0.0964693221067454\\
0.710666666666667	0.0968725717561909\\
0.713	0.0975285689487586\\
0.714333333333333	0.0978436379667144\\
0.719666666666667	0.0993197136027786\\
0.726	0.101270963212242\\
0.727	0.10158551667893\\
0.728666666666667	0.102016291690438\\
0.73	0.102309970959488\\
0.732	0.102434468659715\\
0.733666666666667	0.102777521353445\\
0.735333333333333	0.103272963906426\\
0.736666666666667	0.103519814444263\\
0.737666666666667	0.103752603139957\\
0.741	0.104898094905044\\
0.744666666666667	0.105528024107577\\
0.745666666666667	0.105741038185397\\
0.747	0.106019673027471\\
0.748333333333333	0.106245969688618\\
0.749666666666667	0.106547397023643\\
0.752	0.107313365751232\\
0.757666666666667	0.108800863887106\\
0.758666666666667	0.109007877409889\\
0.763	0.109733924869153\\
0.764333333333333	0.109759599745359\\
0.775	0.112146238622309\\
0.776333333333333	0.112229052748072\\
0.778666666666667	0.112748905033863\\
0.779666666666667	0.112811430360742\\
0.782333333333333	0.113413922951812\\
0.784333333333333	0.114123272716509\\
0.789	0.115019399165922\\
0.790333333333333	0.11527981462956\\
0.791333333333333	0.115244531179838\\
0.793333333333333	0.115467069339357\\
0.795	0.11576207196264\\
0.796	0.115942401359413\\
0.797666666666667	0.116051457461179\\
0.801	0.116870935240499\\
0.802666666666667	0.117150518671524\\
0.803666666666667	0.117274207137423\\
0.804666666666667	0.117513181908018\\
0.806333333333333	0.117804053945015\\
0.808333333333333	0.117917845389802\\
0.809333333333333	0.117999359392285\\
0.813333333333333	0.118776023917756\\
0.816333333333333	0.119492432540364\\
0.818	0.119854639270567\\
0.819	0.119932505013997\\
0.82	0.120048896413142\\
0.828666666666667	0.120995594793333\\
0.829666666666667	0.121138680667324\\
0.831	0.121296734946936\\
0.832666666666667	0.121668399782856\\
0.835333333333333	0.122044963886802\\
0.836666666666667	0.122124358631327\\
0.838	0.122363407131273\\
0.839666666666667	0.122483051760632\\
0.842333333333333	0.122620467599548\\
0.843666666666667	0.122984317659104\\
0.845	0.123212249563445\\
0.851333333333333	0.124235931545611\\
0.854	0.124290628582828\\
0.857333333333333	0.124505348355989\\
0.858	0.124496199060981\\
0.86	0.124861558311998\\
0.863	0.125310654764189\\
0.863666666666667	0.125369257958125\\
0.868333333333333	0.125905835473894\\
0.870333333333333	0.125953792042736\\
0.871333333333333	0.126077425033526\\
0.875666666666667	0.126451611311393\\
0.878	0.126940736655171\\
0.881	0.127296381627986\\
0.882	0.127436147818064\\
0.883	0.12752085288716\\
0.891	0.127801438568863\\
0.891666666666667	0.127924959904447\\
0.892333333333333	0.128067106600295\\
0.896666666666667	0.128490685836934\\
0.905666666666667	0.129045684695852\\
0.913	0.129807603839041\\
0.915	0.129878180937299\\
0.916	0.130003335787716\\
0.917	0.129848681052923\\
0.919666666666667	0.129888685232762\\
0.924333333333333	0.130341947697195\\
0.926333333333333	0.130586950835949\\
0.927666666666667	0.130761290588442\\
0.930333333333333	0.130656716213797\\
0.931333333333333	0.130760317643459\\
0.933333333333333	0.130736156372741\\
0.937333333333333	0.131013121835006\\
0.940333333333333	0.131240680689951\\
0.944	0.131534451779401\\
0.946	0.131459614665875\\
0.949666666666667	0.131495346927366\\
0.950333333333333	0.131410759035058\\
0.955666666666667	0.131853874538229\\
0.957666666666667	0.132003133968073\\
0.959333333333333	0.132098617543832\\
0.966	0.131989705675389\\
0.967333333333333	0.132035679358036\\
0.968333333333333	0.132022205677343\\
0.969666666666667	0.132270710991711\\
0.972666666666667	0.132498988756883\\
0.975333333333333	0.132533899720724\\
0.976333333333333	0.132567906662387\\
0.980333333333333	0.132329019134357\\
0.984666666666667	0.132460970272568\\
0.989	0.132729152496303\\
0.99	0.132735650131335\\
0.994	0.132660987463922\\
0.996666666666667	0.132549328453663\\
0.999	0.132610450033571\\
0.999333333333333	0.132622305755621\\
};
\addlegendentry{\textcolor{blue}{U}}

\addplot [color=mycolor4, densely dashed, mark=square, mark repeat=20]
  table[row sep=crcr]{%
0	3.14946915214165e-08\\
0.00266666666666671	0.000171186854021066\\
0.004	0.000229129917295734\\
0.00466666666666671	0.000253184783163718\\
0.0053333333333333	0.00032586286071834\\
0.0063333333333333	0.000262022773627524\\
0.00800000000000001	0.000401148634659454\\
0.011	0.000418722091411139\\
0.013	0.000394992848510078\\
0.0143333333333333	0.000444665831907942\\
0.0163333333333333	0.000455970021648211\\
0.018	0.000617417680812471\\
0.021	0.000954669441798672\\
0.0216666666666667	0.000901986363740059\\
0.0233333333333333	0.00110146366501807\\
0.024	0.00108716635033645\\
0.025	0.00125420523379149\\
0.0256666666666666	0.00125844803517761\\
0.0263333333333333	0.0013919507852298\\
0.0273333333333333	0.0012406987440734\\
0.03	0.00158755118977194\\
0.0316666666666666	0.00171099020505172\\
0.0336666666666666	0.00190693034080547\\
0.035	0.00216892817971204\\
0.0386666666666666	0.00268387867911757\\
0.0393333333333333	0.00275372732761869\\
0.0403333333333333	0.00298047627269593\\
0.0436666666666666	0.00319853447969765\\
0.0443333333333333	0.0032392019994304\\
0.0453333333333333	0.00328683451220624\\
0.0463333333333333	0.0035263860691932\\
0.0473333333333333	0.00347788243190073\\
0.048	0.00378075995843952\\
0.0493333333333333	0.00389308848211656\\
0.05	0.00421265875174348\\
0.0513333333333333	0.00433276885561207\\
0.052	0.00464926472829164\\
0.053	0.00459639949672519\\
0.054	0.00497745986414966\\
0.0553333333333333	0.00499744750783304\\
0.056	0.0051965557524789\\
0.0573333333333333	0.00530957486315142\\
0.0600000000000001	0.0056500217029728\\
0.0606666666666666	0.00586766840991948\\
0.0616666666666666	0.00603232066038994\\
0.0626666666666666	0.00635232838166788\\
0.0636666666666666	0.00645084263295026\\
0.0646666666666667	0.00679797529485549\\
0.0656666666666667	0.00693059789209083\\
0.0670000000000001	0.00731870922224021\\
0.0676666666666667	0.0075165995499421\\
0.0683333333333334	0.00775803291372279\\
0.0703333333333334	0.00813574197559008\\
0.071	0.00824321511754555\\
0.0716666666666667	0.00827187240595273\\
0.0726666666666667	0.00856558438990918\\
0.0773333333333334	0.00931572688848736\\
0.0786666666666667	0.0096253958266449\\
0.0793333333333334	0.00989413373076342\\
0.08	0.00989064489449198\\
0.0813333333333334	0.0103157307774053\\
0.0826666666666667	0.0106740970581314\\
0.0843333333333334	0.0112668599990048\\
0.085	0.0115509172229141\\
0.086	0.011679297949527\\
0.0866666666666667	0.0118585131701888\\
0.0876666666666667	0.0118364720108293\\
0.0886666666666667	0.0121317245646817\\
0.0893333333333334	0.0121252260356592\\
0.0903333333333334	0.0126459429388652\\
0.0913333333333334	0.0126983234931419\\
0.0923333333333334	0.0131181089280238\\
0.094	0.0136031249300427\\
0.0966666666666667	0.0145933621057526\\
0.098	0.0149425813714668\\
0.0986666666666667	0.015226446959238\\
0.0996666666666667	0.015311321261961\\
0.100666666666667	0.0158668910973692\\
0.102	0.0160954126596066\\
0.102666666666667	0.016366286124732\\
0.103666666666667	0.0164381895173741\\
0.105	0.0169066196021781\\
0.105666666666667	0.0168751966645261\\
0.107	0.0174793653162957\\
0.107666666666667	0.017385552917164\\
0.108333333333333	0.017751959846011\\
0.108666666666667	0.0179655335147564\\
0.11	0.0181170621156647\\
0.110666666666667	0.0184178495700144\\
0.111666666666667	0.0184264131949294\\
0.112333333333333	0.0188395324868749\\
0.113	0.0191969881449037\\
0.114	0.0192056669253338\\
0.115333333333333	0.0199355052525929\\
0.116333333333333	0.0203122438485045\\
0.117333333333333	0.0206942538615116\\
0.118333333333333	0.0208145796259703\\
0.119333333333333	0.0212169634244082\\
0.12	0.0211525222080294\\
0.120333333333333	0.0212600687173761\\
0.121	0.0218039703555406\\
0.121333333333333	0.0218911467933721\\
0.122	0.0217011824070482\\
0.123666666666667	0.0223744887570937\\
0.124333333333333	0.0226152117051841\\
0.125333333333333	0.0230923607350818\\
0.126	0.0231905177885275\\
0.127666666666667	0.0240796520226849\\
0.128333333333333	0.0243708538330523\\
0.129	0.0247579228022762\\
0.132666666666667	0.025886742738637\\
0.133333333333333	0.0261450668372949\\
0.134666666666667	0.0264797170102929\\
0.135333333333333	0.0266242569652071\\
0.136333333333333	0.0268463257812276\\
0.139	0.0277875650000704\\
0.14	0.0281703301869286\\
0.141666666666667	0.028546603490986\\
0.142	0.028528202110827\\
0.142666666666667	0.0288454606050504\\
0.143333333333333	0.0291645289401556\\
0.144	0.0292793920292371\\
0.145	0.0298486871197577\\
0.146333333333333	0.0302501590027722\\
0.147	0.0306173011876754\\
0.148	0.0306303469650568\\
0.149	0.0314838264510673\\
0.15	0.031440090306134\\
0.151	0.0322341140336888\\
0.152	0.0323562726881139\\
0.152666666666667	0.032669128808233\\
0.153333333333333	0.0326943990926367\\
0.154	0.0327573989469656\\
0.155666666666667	0.0335618651950924\\
0.156333333333333	0.0337783457507917\\
0.157	0.0344128953966963\\
0.157666666666667	0.0345510188261526\\
0.158333333333333	0.034688269353696\\
0.159666666666667	0.0354946482162446\\
0.160333333333333	0.0356132507021112\\
0.161333333333333	0.0363711814364595\\
0.162333333333333	0.0364114387725393\\
0.163333333333333	0.0371694699922329\\
0.164333333333333	0.0370419062553813\\
0.165666666666667	0.0376359184227502\\
0.166333333333333	0.0374919829990805\\
0.166666666666667	0.0376512970435705\\
0.167333333333333	0.0382170156721925\\
0.167666666666667	0.0382556563214994\\
0.168333333333333	0.0381570281308482\\
0.169666666666667	0.038849622675967\\
0.170333333333333	0.0388671884418612\\
0.171666666666667	0.0396893821738896\\
0.172666666666667	0.0398506609476011\\
0.174	0.0405000126242596\\
0.174666666666667	0.0405998699435508\\
0.176333333333333	0.0412536687474493\\
0.177	0.0414125676359333\\
0.178333333333333	0.0418127735965426\\
0.179	0.0419328639769333\\
0.18	0.042813227521884\\
0.180666666666667	0.0425801092577193\\
0.181	0.0427475894581493\\
0.181666666666667	0.0435123349224428\\
0.182333333333333	0.0435383941505045\\
0.182666666666667	0.0435687006642935\\
0.183666666666667	0.0442697652306097\\
0.184666666666667	0.0442527700026897\\
0.185666666666667	0.0448547945285566\\
0.186333333333333	0.0449243514440816\\
0.187	0.0452990011153217\\
0.187666666666667	0.0457833320205846\\
0.190333333333333	0.0466801664332147\\
0.191666666666667	0.0474186462883984\\
0.192333333333333	0.0476165022446475\\
0.194333333333333	0.0485557640172946\\
0.197	0.0492327846569101\\
0.198666666666667	0.0496606487185408\\
0.199666666666667	0.0501753709633124\\
0.200333333333333	0.0501270870535135\\
0.200666666666667	0.0501094376836342\\
0.201333333333333	0.0505004246094105\\
0.201666666666667	0.0507105783709125\\
0.202666666666667	0.0507567198718016\\
0.203666666666667	0.0515756798545592\\
0.204333333333333	0.051494756817971\\
0.204666666666667	0.0516656453494575\\
0.205333333333333	0.0524542782575178\\
0.205666666666667	0.052613894530957\\
0.206333333333333	0.0524043667244065\\
0.206666666666667	0.0524853348469212\\
0.207333333333333	0.0531246718296891\\
0.207666666666667	0.0532241845639084\\
0.208666666666667	0.0527795257057309\\
0.209666666666667	0.0536442014022953\\
0.210333333333333	0.0535633717076462\\
0.210666666666667	0.0537583913764772\\
0.211333333333333	0.0544372268151209\\
0.212666666666667	0.0544611914942498\\
0.214	0.0551580489482414\\
0.215	0.055381895670113\\
0.216	0.0561931365734147\\
0.217	0.0562521286151161\\
0.218	0.0570796029227778\\
0.219	0.0570526352608015\\
0.22	0.0577001659995976\\
0.221	0.0576528124972338\\
0.222	0.0587072517183528\\
0.223	0.0586111373588872\\
0.224	0.0595094631672078\\
0.225	0.0593517555131241\\
0.226333333333333	0.0601683306742922\\
0.227	0.0601289518548813\\
0.228	0.0607196793446128\\
0.229333333333333	0.0607920068280691\\
0.23	0.0612340190274724\\
0.230666666666667	0.061127131807897\\
0.231333333333333	0.0611197730549463\\
0.233666666666667	0.0617284801109401\\
0.234666666666667	0.0624411957190032\\
0.235333333333333	0.0624392386484597\\
0.236666666666667	0.0632041877769646\\
0.237333333333333	0.0631579995014071\\
0.238	0.0637739945367275\\
0.238333333333333	0.0640518112580051\\
0.238666666666667	0.0640883627579922\\
0.239333333333333	0.0638527149809273\\
0.239666666666667	0.0639745533670797\\
0.240333333333333	0.064442066509401\\
0.241666666666667	0.0647529783040445\\
0.242	0.0650590601397624\\
0.242333333333333	0.0651235550676761\\
0.243	0.0648317045497682\\
0.243333333333333	0.0649413004832847\\
0.244	0.0654021797574122\\
0.244666666666667	0.065251035445577\\
0.245	0.065382708221121\\
0.246	0.0660711133947991\\
0.246666666666667	0.0662825131244771\\
0.248	0.067007416546385\\
0.249	0.0672913150367089\\
0.249666666666667	0.0677891596214776\\
0.250333333333333	0.0679134578062719\\
0.251	0.0679730480295394\\
0.252333333333333	0.0685582553773908\\
0.253	0.0687237424692901\\
0.254	0.0692792203007285\\
0.254666666666667	0.0694036935310995\\
0.255333333333333	0.0694570608162803\\
0.256333333333333	0.069807212112643\\
0.257	0.0697702950555914\\
0.257333333333333	0.0699063065585942\\
0.258	0.0705117000848637\\
0.258333333333333	0.070593096866814\\
0.259	0.0704247028928835\\
0.259333333333333	0.0705100443823208\\
0.260333333333333	0.0711961476354643\\
0.261333333333333	0.0709002166496889\\
0.262333333333333	0.0714789051103475\\
0.263	0.0709908330885638\\
0.263333333333333	0.0710410631875985\\
0.264	0.0717861956262426\\
0.264333333333333	0.0718128569698253\\
0.265	0.071462516148428\\
0.265333333333333	0.0716961033507004\\
0.266	0.0725190440046046\\
0.266333333333333	0.0725331642090336\\
0.267	0.0721234499094737\\
0.267333333333333	0.0721183377800177\\
0.268333333333333	0.0728427455782619\\
0.269	0.0728204938085231\\
0.269666666666667	0.0733284696223661\\
0.270333333333333	0.073737754179931\\
0.271333333333333	0.0738062921486188\\
0.272333333333333	0.0743632474646304\\
0.273	0.0742798540367973\\
0.273666666666667	0.0741392459468532\\
0.274333333333333	0.074540005177637\\
0.274666666666667	0.0747168351815581\\
0.275	0.0745928666938599\\
0.275333333333333	0.0742997550906894\\
0.275666666666667	0.0742235164486537\\
0.276666666666667	0.0753214390783791\\
0.277666666666667	0.0752183338888732\\
0.278333333333333	0.0758715762262966\\
0.278666666666667	0.0759071325120283\\
0.279333333333333	0.0756064865012362\\
0.279666666666667	0.0756881070671722\\
0.280666666666667	0.0767544594990768\\
0.281666666666667	0.0766371386823667\\
0.282666666666667	0.0775372765594167\\
0.283666666666667	0.0773969002940416\\
0.284666666666667	0.0780055819959743\\
0.285666666666667	0.0778585054946839\\
0.286333333333333	0.078193254844214\\
0.287	0.0781977380078082\\
0.287666666666667	0.0781594554814538\\
0.288333333333333	0.0785256581011262\\
0.289	0.0788627931450345\\
0.29	0.0787631588432952\\
0.291	0.0790501523821142\\
0.292333333333333	0.0792083483382605\\
0.293333333333333	0.0795545255510515\\
0.294	0.0794829903841702\\
0.295333333333333	0.0798517907365788\\
0.296	0.0796794672296721\\
0.297	0.0802500058873149\\
0.298	0.0799507346265402\\
0.3	0.0805208391392478\\
0.300666666666667	0.0809562857201384\\
0.301333333333333	0.0809799180907703\\
0.301666666666667	0.0809956824694185\\
0.302666666666667	0.0816546325612255\\
0.303333333333333	0.0813379581419116\\
0.303666666666667	0.0814187854036811\\
0.304333333333333	0.0819650352047679\\
0.304666666666667	0.0819957678252052\\
0.305333333333333	0.0817610595001732\\
0.306333333333333	0.0821859728114682\\
0.307333333333333	0.0819850722270826\\
0.308333333333333	0.0825955348264681\\
0.309	0.0826040488937044\\
0.309666666666667	0.0824578576761732\\
0.311	0.0829755663345236\\
0.311666666666667	0.0830258235067695\\
0.312666666666667	0.0837797376737213\\
0.314	0.0840885516883669\\
0.314666666666667	0.084504287024232\\
0.315333333333333	0.0843974770503918\\
0.315666666666667	0.084276865164197\\
0.316	0.0844012077005935\\
0.316666666666667	0.0849551870583323\\
0.317	0.0849411148369069\\
0.317666666666667	0.0844304652057768\\
0.318	0.0844438818667981\\
0.318666666666667	0.0850558783328585\\
0.319	0.0850579255590335\\
0.319666666666667	0.0847102563357679\\
0.320333333333333	0.085125632091375\\
0.320666666666667	0.0853078604682536\\
0.321	0.0852113734374199\\
0.321666666666667	0.0847105208584394\\
0.322	0.0847126348678257\\
0.322666666666667	0.0852769365528809\\
0.323	0.0852648003087355\\
0.323666666666667	0.0848146180921331\\
0.324	0.0849505751442627\\
0.324666666666667	0.0858001175852193\\
0.325	0.0858513183165874\\
0.325666666666667	0.0854404408923872\\
0.326	0.0855160724275151\\
0.326666666666667	0.0859527471754293\\
0.327	0.085947260544919\\
0.327666666666667	0.0856871134787424\\
0.328333333333333	0.0858141111656117\\
0.329	0.0859851198323205\\
0.33	0.0856024584216947\\
0.330333333333333	0.0857512004571079\\
0.331	0.0863358466867713\\
0.331333333333333	0.0863440290267702\\
0.332	0.0861274971542969\\
0.332666666666667	0.0863978726653527\\
0.333333333333333	0.0866765011230928\\
0.333666666666667	0.086528948002644\\
0.334	0.0862237120008233\\
0.334333333333333	0.0861050893641999\\
0.334666666666667	0.0863333883787368\\
0.335333333333333	0.0870318375539713\\
0.336333333333333	0.0868089551690144\\
0.337	0.0875208434657582\\
0.337333333333333	0.0875976798967764\\
0.338	0.08699230553177\\
0.338333333333333	0.0870469930092359\\
0.339	0.087627252920385\\
0.339333333333333	0.0876013396935094\\
0.34	0.0871516340739991\\
0.340333333333333	0.0871852703632684\\
0.341333333333333	0.0876680607353724\\
0.342333333333333	0.0875286515138586\\
0.343333333333333	0.0882363153537278\\
0.344333333333333	0.0882243499528821\\
0.345	0.0885807122243809\\
0.346333333333333	0.0884952654351667\\
0.347333333333333	0.0889835282290989\\
0.348333333333333	0.0890010535206548\\
0.35	0.0890911146258879\\
0.350666666666667	0.0889374347930881\\
0.351333333333333	0.0889790712486644\\
0.352666666666667	0.0887935098167141\\
0.353333333333333	0.0888057915929612\\
0.354333333333333	0.0886333270236734\\
0.355	0.0888118030335431\\
0.355666666666667	0.0891285188375081\\
0.356666666666667	0.0889651498167809\\
0.357333333333333	0.089158386183457\\
0.358	0.0888898558602383\\
0.358333333333333	0.0889832353154191\\
0.359	0.0895026604477677\\
0.359333333333333	0.0895112537764939\\
0.36	0.0890898307312508\\
0.360333333333333	0.0892102472682212\\
0.361	0.0896457080281204\\
0.361333333333333	0.0895489217967698\\
0.362	0.0891257179974113\\
0.362333333333333	0.089178877983594\\
0.363	0.0895364839452101\\
0.364333333333333	0.0892090754751067\\
0.364666666666667	0.0894475638528071\\
0.365	0.0894976074126818\\
0.365666666666667	0.0889321701330702\\
0.366	0.0889489795058233\\
0.367	0.0898363672378178\\
0.368	0.0896870880956567\\
0.369666666666667	0.0899319036050271\\
0.370333333333333	0.0897958124122027\\
0.371666666666667	0.0901386712128924\\
0.372333333333333	0.0898693874729719\\
0.373666666666667	0.090292123933799\\
0.374	0.0900843528606735\\
0.374333333333333	0.0900374842802276\\
0.375	0.0904417501848159\\
0.375333333333333	0.0906917060099307\\
0.375666666666667	0.0907053896050259\\
0.376333333333333	0.0901067036086762\\
0.376666666666667	0.0901326466639378\\
0.377333333333333	0.0907494714899652\\
0.377666666666667	0.0907828391318546\\
0.378333333333333	0.0903310725007218\\
0.378666666666667	0.0904817551128706\\
0.379333333333333	0.0911835211075789\\
0.379666666666667	0.0911199925430929\\
0.380333333333333	0.090597157875261\\
0.380666666666667	0.0906767935725519\\
0.381333333333333	0.0911256998200063\\
0.381666666666667	0.0909673796196955\\
0.382333333333333	0.0903177527677614\\
0.382666666666667	0.090326950436843\\
0.383333333333333	0.0907669023937689\\
0.383666666666667	0.0907102705901078\\
0.384666666666667	0.0899909496002826\\
0.385666666666667	0.0903994209805807\\
0.386333333333333	0.0900460013869574\\
0.387666666666667	0.090172712373308\\
0.389	0.0897958475453422\\
0.39	0.0903447203125154\\
0.391	0.0901462087212608\\
0.391666666666667	0.0907948435044288\\
0.392	0.090850085576649\\
0.393	0.0900699716415926\\
0.394	0.0903873420620174\\
0.394666666666667	0.0899004924451958\\
0.395	0.089868981167127\\
0.395666666666667	0.0902695007101181\\
0.396	0.0902049560519221\\
0.396666666666667	0.0895907029246853\\
0.397	0.0896325580708608\\
0.397666666666667	0.0903601285502416\\
0.398	0.0902930348975713\\
0.398666666666667	0.0897900614043388\\
0.399666666666667	0.0901223289268096\\
0.400666666666667	0.0898647803267575\\
0.402333333333333	0.0902147380230411\\
0.403	0.0904364850327487\\
0.403666666666667	0.0905920078593269\\
0.405	0.0902858005812046\\
0.405666666666667	0.0903473334834853\\
0.408	0.0902223015136683\\
0.409	0.0903811693522286\\
0.411333333333333	0.0903054731557648\\
0.411666666666667	0.0903802713075179\\
0.413333333333333	0.0900817047490866\\
0.414	0.0902030271420537\\
0.414666666666667	0.0899272444507575\\
0.416	0.089824860479514\\
0.416666666666667	0.0893085645313698\\
0.417	0.0892853789479872\\
0.417666666666667	0.089537305608686\\
0.418	0.0894042826835048\\
0.418666666666667	0.0887876550207815\\
0.419	0.088881605364828\\
0.419666666666667	0.0893517012699282\\
0.420666666666667	0.088641209261107\\
0.421666666666667	0.0893351823237369\\
0.422333333333333	0.089000693617575\\
0.422666666666667	0.0890235194471447\\
0.423333333333333	0.08937506509617\\
0.423666666666667	0.0893323646760169\\
0.424333333333333	0.0888294940696165\\
0.424666666666667	0.0887304017145245\\
0.425666666666667	0.0892512780095129\\
0.427	0.0887439868679913\\
0.427666666666667	0.0888535420756682\\
0.428333333333333	0.0886357891156838\\
0.429333333333333	0.0882577006012517\\
0.43	0.0885144977811844\\
0.430333333333333	0.0884268963700486\\
0.431	0.0879733173169217\\
0.431333333333333	0.0880900063259918\\
0.432	0.088508035811047\\
0.433	0.0879436860336777\\
0.433333333333333	0.0881950607235169\\
0.434	0.088888620815037\\
0.434333333333333	0.0887811089478213\\
0.435	0.0882538901210892\\
0.435333333333333	0.0883244181125542\\
0.436	0.0888327496051242\\
0.436333333333333	0.0886934001619863\\
0.437	0.0881951350543135\\
0.437333333333333	0.0882839934413955\\
0.438	0.088731234815868\\
0.438333333333333	0.0886103679170398\\
0.439	0.0880267098813622\\
0.439333333333333	0.0881556312923729\\
0.439666666666667	0.0884739375875834\\
0.44	0.0885843651141515\\
0.441333333333333	0.0878941469173764\\
0.442	0.0881240675887124\\
0.442333333333333	0.0881075375931027\\
0.443333333333333	0.0874657521737301\\
0.444666666666667	0.0875786792366274\\
0.445	0.0874277247398753\\
0.445666666666667	0.0875537627154478\\
0.446333333333333	0.0876403235469471\\
0.447666666666667	0.086967086913264\\
0.448333333333333	0.0870601313229398\\
0.448666666666667	0.0869338263387585\\
0.449333333333333	0.0863912591509813\\
0.449666666666667	0.0863197452250763\\
0.450666666666667	0.0867425833182827\\
0.451666666666667	0.0860122746979129\\
0.452333333333333	0.086456463673012\\
0.452666666666667	0.0863321065254116\\
0.453333333333333	0.0858669362088674\\
0.454333333333333	0.0862337693780629\\
0.455333333333333	0.0855916599883022\\
0.455666666666667	0.0857002435633818\\
0.456333333333333	0.0861448123962947\\
0.457666666666667	0.0860166823640646\\
0.458	0.0861762539148035\\
0.458333333333333	0.0861257701942914\\
0.459	0.0855900470690165\\
0.46	0.0854628141467393\\
0.460666666666667	0.0850037965192082\\
0.461	0.0849454087730606\\
0.461666666666667	0.0852266162887357\\
0.464	0.0849245039041198\\
0.465666666666667	0.0849293851333902\\
0.466666666666667	0.0848194747901518\\
0.467333333333333	0.0848815925372207\\
0.468333333333333	0.0850522238797832\\
0.469666666666667	0.084947855169091\\
0.470333333333333	0.0850180390291945\\
0.471	0.0845930835299591\\
0.471333333333333	0.0843491376392369\\
0.471666666666667	0.0843085567661003\\
0.472333333333333	0.0844382988374178\\
0.473333333333333	0.0839217365054189\\
0.474	0.0841994989932338\\
0.474333333333333	0.0840967981116271\\
0.475	0.0834974986470916\\
0.475333333333333	0.0834663067928223\\
0.476	0.0837643984540907\\
0.476333333333333	0.0837417349073587\\
0.477333333333333	0.0830136843626736\\
0.477666666666667	0.0830963284188145\\
0.478	0.0833426095961051\\
0.478333333333333	0.0833896011426524\\
0.479333333333333	0.0826253688359261\\
0.480333333333333	0.0830366674320986\\
0.481	0.0824868062371562\\
0.481333333333333	0.0824521057748326\\
0.482	0.0827908777042304\\
0.482333333333333	0.0826133217339309\\
0.483	0.0819126622642392\\
0.483333333333333	0.0817854863044245\\
0.484666666666667	0.0819361875441249\\
0.485666666666667	0.0814287446788684\\
0.486666666666667	0.0817272742893053\\
0.487666666666667	0.0813162960732049\\
0.488666666666667	0.0816638344676476\\
0.489	0.0815797254825791\\
0.489666666666667	0.0811241262883734\\
0.49	0.0811467804610376\\
0.490666666666667	0.0814756863127735\\
0.491	0.0812264876452602\\
0.491666666666667	0.0805074664822074\\
0.492	0.0806468034085458\\
0.492666666666667	0.081236066856733\\
0.493	0.0810175433530675\\
0.493666666666667	0.0802959291190155\\
0.494	0.0804088295314995\\
0.494333333333333	0.0806640841695897\\
0.494666666666667	0.080683513565892\\
0.495666666666667	0.079989588729058\\
0.496333333333333	0.0802895817793833\\
0.496666666666667	0.0804215534466687\\
0.497	0.0803213625109021\\
0.497666666666667	0.0798749928332234\\
0.498	0.0799782970466381\\
0.498666666666667	0.0803973838611071\\
0.499	0.0802893023690057\\
0.499666666666667	0.0799419867428081\\
0.500666666666667	0.0803792580870683\\
0.501333333333333	0.0800990189466765\\
0.502	0.0798436822833393\\
0.503	0.0797750962767692\\
0.504	0.0792989238377845\\
0.505	0.0793579905372128\\
0.506	0.0787070916492045\\
0.506666666666667	0.0788459383213671\\
0.507	0.0787309673656484\\
0.508	0.0780814259122544\\
0.509666666666667	0.0778864813496819\\
0.51	0.077650703626583\\
0.510333333333333	0.077612205555323\\
0.511333333333333	0.0778217187934869\\
0.512	0.0775283611826804\\
0.512666666666667	0.077874838969333\\
0.513	0.0777972034266056\\
0.514	0.0769793187138706\\
0.514666666666667	0.0771096650957183\\
0.515	0.0769870176902527\\
0.515666666666667	0.0765687004401512\\
0.516666666666667	0.0766977727105836\\
0.517333333333333	0.076435261331722\\
0.518666666666667	0.0762870705744505\\
0.519666666666667	0.0757641646344414\\
0.520333333333333	0.0760506715904223\\
0.520666666666667	0.0760376505735966\\
0.521333333333333	0.0756064110074482\\
0.521666666666667	0.0755847887876738\\
0.522333333333333	0.0757423767878593\\
0.523333333333333	0.0756101073610149\\
0.524	0.0757014092905492\\
0.525	0.0753891738817816\\
0.526	0.0749720065304246\\
0.527	0.0749069890734441\\
0.527666666666667	0.0745868544718215\\
0.528	0.0746220832118497\\
0.528666666666667	0.0749740884223908\\
0.529333333333333	0.0747991929709086\\
0.53	0.0745558108935607\\
0.531	0.074695508628876\\
0.532	0.0742596236846647\\
0.532666666666667	0.0745972496784599\\
0.533	0.0745615469619602\\
0.534	0.0739373164930781\\
0.535	0.0743087838105544\\
0.536	0.073552313974419\\
0.536666666666667	0.0737289938209715\\
0.537	0.0736136763412829\\
0.538	0.0727028819075708\\
0.538333333333333	0.0726601740752598\\
0.539	0.0727896667684199\\
0.54	0.0721368973874261\\
0.541	0.0724783530597262\\
0.541666666666667	0.0717976435599924\\
0.542333333333333	0.0718331155391657\\
0.543	0.0719571769698562\\
0.544666666666667	0.0715366950380217\\
0.545333333333333	0.0717034748359291\\
0.546	0.0713001823286675\\
0.546333333333333	0.0711137883743401\\
0.546666666666667	0.0711633844213596\\
0.547333333333333	0.0714799605068521\\
0.548333333333333	0.0707139728879392\\
0.549	0.0709379651323457\\
0.549333333333333	0.0708357414509526\\
0.550333333333333	0.0697764045781183\\
0.550666666666667	0.06991340312809\\
0.551333333333333	0.0704043104909821\\
0.551666666666667	0.0702431943430292\\
0.552333333333333	0.0695936556700554\\
0.552666666666667	0.0697041999651776\\
0.553	0.0700026293390703\\
0.553333333333333	0.0700836284176604\\
0.554333333333333	0.0694929106056511\\
0.555	0.0698720315987771\\
0.555333333333333	0.0698272469427976\\
0.556333333333333	0.0693477521802561\\
0.557333333333333	0.0695120234063035\\
0.558333333333333	0.0689795111909161\\
0.559	0.0691288220374917\\
0.559666666666667	0.0691733540985205\\
0.560666666666667	0.0688355601575392\\
0.561333333333333	0.0687863845797989\\
0.562333333333333	0.0685130351021045\\
0.564	0.0683981521646757\\
0.564666666666667	0.0681220366229611\\
0.565666666666667	0.068285905049927\\
0.566666666666667	0.067829350084108\\
0.567666666666667	0.067821185184613\\
0.569	0.0671603672576685\\
0.569666666666667	0.0669566965979713\\
0.570333333333333	0.0665694735343694\\
0.571	0.0665875036646266\\
0.571333333333333	0.0666562315699697\\
0.571666666666667	0.0665822658470222\\
0.572666666666667	0.0659754336252106\\
0.573333333333333	0.0660731773977162\\
0.574333333333333	0.0654379202253791\\
0.575	0.0657530841211246\\
0.575333333333333	0.065666461737662\\
0.576	0.0652517561151907\\
0.576333333333333	0.0653678791672389\\
0.576666666666667	0.0656252956650532\\
0.577	0.0657027204837719\\
0.578	0.0652096068885681\\
0.579	0.0654613121899534\\
0.579666666666667	0.0650393219420952\\
0.580333333333333	0.0646845484790562\\
0.581	0.0645490107066711\\
0.582	0.0640790204241599\\
0.583333333333333	0.0641577562592648\\
0.584	0.0638864581721964\\
0.586	0.0634407527830877\\
0.586333333333333	0.0632244119897063\\
0.586666666666667	0.0632313619038227\\
0.587666666666667	0.0636517533235675\\
0.588666666666667	0.0631590655838397\\
0.589333333333333	0.0635560380920632\\
0.589666666666667	0.0635723887501368\\
0.590333333333333	0.0631026382973044\\
0.590666666666667	0.0630554857684948\\
0.591333333333333	0.0633218385183479\\
0.591666666666667	0.0632214047788047\\
0.592333333333333	0.0625673119133057\\
0.592666666666667	0.0624756596160849\\
0.593333333333333	0.0628755305267396\\
0.593666666666667	0.0628583061705077\\
0.594333333333333	0.0622847663671955\\
0.594666666666667	0.0622363019304968\\
0.595333333333333	0.0626716428308531\\
0.595666666666667	0.0626013413998934\\
0.596333333333333	0.0620446508179324\\
0.597	0.0619353388812636\\
0.597666666666667	0.0619447870266285\\
0.598666666666667	0.0614375148415212\\
0.599333333333333	0.0616566826979608\\
0.599666666666667	0.0616026738025008\\
0.600666666666667	0.0609691791043283\\
0.601333333333333	0.0610541893690263\\
0.601666666666667	0.0610955098655424\\
0.602333333333333	0.0606990973148381\\
0.603	0.060361123851473\\
0.604333333333333	0.0600456316562664\\
0.605	0.0595429644372852\\
0.605333333333333	0.059530882398374\\
0.606	0.059891715129769\\
0.607	0.0592926905569711\\
0.607666666666667	0.0598631205678855\\
0.608	0.0598366466898659\\
0.608666666666667	0.059060968346768\\
0.609	0.0589854986226176\\
0.61	0.0594944666885696\\
0.611	0.0588890092608303\\
0.611666666666667	0.0591377891194257\\
0.612	0.0590456333486894\\
0.612666666666667	0.0585399649075683\\
0.613	0.0584736281181494\\
0.613666666666667	0.0586911923574369\\
0.614	0.0585778373877175\\
0.614666666666667	0.0580612669929184\\
0.615	0.0579975066588422\\
0.615666666666667	0.0580716261734674\\
0.616666666666667	0.0575185719560577\\
0.618	0.0574971675532979\\
0.618666666666667	0.0575993503949958\\
0.619666666666667	0.0574463556614456\\
0.620333333333333	0.057462597214434\\
0.621333333333333	0.0573736321428207\\
0.622333333333333	0.0573874149214414\\
0.625666666666667	0.056786756328683\\
0.626333333333333	0.0567439406152295\\
0.627	0.0564438305723952\\
0.628	0.0562294702213091\\
0.628666666666667	0.0557916982241082\\
0.629333333333333	0.0558100619062217\\
0.629666666666667	0.0558738183396695\\
0.630333333333333	0.0556084286551121\\
0.631	0.055383582501465\\
0.632	0.0554469630767379\\
0.633	0.0550019063978808\\
0.633666666666667	0.0551378062172273\\
0.634333333333333	0.0547079768320754\\
0.634666666666667	0.0544821707263027\\
0.635	0.0544597429354299\\
0.635666666666667	0.0545944056695334\\
0.636666666666667	0.0538238086981063\\
0.637666666666667	0.0542281338401226\\
0.638666666666667	0.0538788225728956\\
0.641333333333333	0.053321684466948\\
0.642	0.0534464141760658\\
0.643333333333333	0.0531872368918668\\
0.644	0.0533737336498156\\
0.644333333333333	0.0532880530316404\\
0.645333333333333	0.0526507234644511\\
0.646333333333333	0.0528151272001842\\
0.647333333333333	0.0519791011956362\\
0.648333333333333	0.0522397467839292\\
0.649	0.0517329042380578\\
0.649333333333333	0.0518735052899532\\
0.65	0.0523713167526764\\
0.650333333333333	0.0521852054334904\\
0.651	0.0516111405504023\\
0.651333333333333	0.0516027186138469\\
0.652	0.0519463564254702\\
0.652333333333333	0.0518979064961105\\
0.653	0.0514739821142104\\
0.653333333333333	0.0515199504677522\\
0.654	0.0519080379866677\\
0.654333333333333	0.0518989587226197\\
0.655	0.0515412622253012\\
0.655333333333333	0.0515159472226545\\
0.656	0.0517137223330275\\
0.656333333333333	0.0516566874725015\\
0.657333333333333	0.0511022342830193\\
0.658333333333333	0.0511301952266467\\
0.659666666666667	0.0503926047022005\\
0.660333333333333	0.0506141012324524\\
0.660666666666667	0.0505129690584316\\
0.661333333333333	0.0500661631179609\\
0.662	0.0501822157069888\\
0.662333333333333	0.0501876811858064\\
0.664	0.0495041126708751\\
0.664666666666667	0.0496219193216259\\
0.665666666666667	0.0492102686023692\\
0.666333333333333	0.0495419517629397\\
0.666666666666667	0.0494896669091133\\
0.667333333333333	0.0488892362339385\\
0.667666666666667	0.0488120285875455\\
0.668333333333333	0.0491784054087185\\
0.668666666666667	0.0490658273558296\\
0.669333333333333	0.0485101808050591\\
0.670333333333333	0.0485105830215993\\
0.671	0.0481118306621994\\
0.673666666666667	0.0480050127519829\\
0.674333333333333	0.0480586076581164\\
0.675666666666667	0.0476938660306553\\
0.677	0.047559792872187\\
0.677666666666667	0.0475797516302966\\
0.678666666666667	0.0471687656849771\\
0.681	0.0469445778356512\\
0.682	0.0467090444936182\\
0.682666666666667	0.0467231108658618\\
0.683666666666667	0.0465204704218208\\
0.684666666666667	0.0465971279991066\\
0.685666666666667	0.0465729166068056\\
0.686666666666667	0.0465944788441325\\
0.687333333333333	0.0462957635011588\\
0.688	0.0463965365693647\\
0.688666666666667	0.0463679085819341\\
0.689666666666667	0.0458923361228519\\
0.690333333333333	0.0459248479423379\\
0.691333333333333	0.0453724947478771\\
0.692333333333333	0.0454571226234269\\
0.693666666666667	0.044847645616801\\
0.694333333333333	0.0449441795666068\\
0.695666666666667	0.0442616861546652\\
0.696333333333333	0.044570615866779\\
0.697666666666667	0.0443507412829192\\
0.698333333333333	0.0444217633697161\\
0.7	0.0440286161390254\\
0.700666666666667	0.0440634528149769\\
0.701333333333333	0.0437275233693117\\
0.701666666666667	0.0434926364255186\\
0.702	0.0434449775505926\\
0.702666666666667	0.0437554917581783\\
0.703	0.0436033480758211\\
0.703666666666667	0.0431143134411853\\
0.705	0.0434186322221453\\
0.706	0.0427157074130612\\
0.706666666666667	0.0429637439174371\\
0.707	0.0428955815363312\\
0.707666666666667	0.0424161026189358\\
0.708	0.0425366293390291\\
0.708666666666667	0.0430545920250153\\
0.709	0.0429426326872656\\
0.709666666666667	0.0424374836620827\\
0.711	0.0426904294021256\\
0.711666666666667	0.0421790521715162\\
0.712	0.0421709163659235\\
0.712666666666667	0.042381402875766\\
0.713333333333333	0.0421712754896049\\
0.714	0.0419513255684734\\
0.715333333333333	0.042095785768177\\
0.715666666666667	0.0419374586494924\\
0.716	0.0419338293259743\\
0.716666666666667	0.04223040658774\\
0.717333333333333	0.0419510690658429\\
0.718	0.0416498203500858\\
0.718666666666667	0.041786424770982\\
0.719333333333333	0.0417829253064012\\
0.72	0.0414998544458971\\
0.721333333333333	0.0415572550401548\\
0.722	0.041183693684806\\
0.723333333333333	0.0409701441022307\\
0.724	0.0405399281912489\\
0.725333333333333	0.0404663647150884\\
0.726	0.0400336187337087\\
0.726333333333333	0.0399596926042978\\
0.727333333333333	0.0401845379543424\\
0.728	0.0399296698592193\\
0.729	0.040017760175818\\
0.729666666666667	0.0396130380260072\\
0.730333333333333	0.0397654388372314\\
0.730666666666667	0.0398425034225257\\
0.731666666666667	0.0395812650583099\\
0.732333333333333	0.0397931646109799\\
0.733	0.0396426057729449\\
0.733666666666667	0.0394917960896219\\
0.734333333333333	0.0394052952985336\\
0.735333333333333	0.0390336140155939\\
0.736666666666667	0.0389147008561281\\
0.737666666666667	0.0384654870699896\\
0.738333333333333	0.0386032943531355\\
0.739333333333333	0.0384948069955988\\
0.74	0.0385322701857945\\
0.740666666666667	0.0384342291295229\\
0.741333333333333	0.0384526595341024\\
0.742333333333333	0.0382744998366202\\
0.743333333333333	0.0383563473891834\\
0.744	0.0381506079890571\\
0.745	0.0383129906976369\\
0.746	0.0379302830323711\\
0.747	0.0381625802123163\\
0.748666666666667	0.0379207964458331\\
0.749	0.0379570723837023\\
0.750333333333333	0.0375639094362098\\
0.751	0.0377388720413819\\
0.752	0.0373544429263702\\
0.753	0.0375066787059219\\
0.754333333333333	0.0369583542821714\\
0.755	0.0370557212655499\\
0.755666666666667	0.0367833895935167\\
0.756333333333333	0.0364950938185272\\
0.757333333333333	0.0364752564383939\\
0.758	0.0362153301114514\\
0.759	0.0362590440016989\\
0.759666666666667	0.0361592807056037\\
0.760333333333333	0.0357313176513059\\
0.760666666666667	0.0357279589722664\\
0.761333333333333	0.0360746437454612\\
0.761666666666667	0.0359567561231706\\
0.762333333333333	0.0354615669207061\\
0.762666666666667	0.0355865573027688\\
0.763333333333333	0.0362159880111871\\
0.763666666666667	0.0361516759838414\\
0.764333333333333	0.0356946296207143\\
0.765333333333333	0.0360228490043287\\
0.766333333333333	0.0352548326565336\\
0.767333333333333	0.0356207959243171\\
0.768666666666667	0.0348848121305073\\
0.769333333333333	0.0352725259625499\\
0.770666666666667	0.0348223652068816\\
0.771	0.034976259443429\\
0.771666666666667	0.034783675275655\\
0.772333333333333	0.0346342441603028\\
0.774666666666667	0.0346132481999\\
0.775666666666667	0.0348756012122579\\
0.777333333333333	0.0346781058513604\\
0.778	0.0346169675199138\\
0.778666666666667	0.0343949781608697\\
0.78	0.0344074875337863\\
0.781	0.0342613790712256\\
0.782	0.0342607142911402\\
0.782666666666667	0.0339902276804719\\
0.783666666666667	0.0340185718816264\\
0.784666666666667	0.03357616828605\\
0.786	0.0335321795507161\\
0.786666666666667	0.0334407711610039\\
0.787333333333333	0.0335429730307834\\
0.789	0.0331688273723201\\
0.789333333333333	0.0331367843656436\\
0.790333333333333	0.0326523461707645\\
0.791333333333333	0.0328208148005965\\
0.792	0.032524458827543\\
0.793	0.0326696742848399\\
0.793666666666667	0.0324530307315826\\
0.795	0.0326999027968388\\
0.796333333333333	0.0323782040566949\\
0.798	0.0324090645868608\\
0.799	0.0322585800894608\\
0.8	0.0321730083603716\\
0.801	0.0318039301582987\\
0.802	0.0317454123459365\\
0.802666666666667	0.0314736704369986\\
0.803666666666667	0.0318382023981283\\
0.804333333333333	0.0313082630125388\\
0.804666666666667	0.0312846346797898\\
0.805333333333333	0.0317411763696996\\
0.805666666666667	0.0317929986093102\\
0.806666666666667	0.0315234879016992\\
0.807666666666667	0.0318306478884457\\
0.808666666666667	0.0315246155948719\\
0.809666666666667	0.031788344057051\\
0.810666666666667	0.0313885442644086\\
0.812	0.0314978165284541\\
0.812666666666667	0.03114217246188\\
0.814333333333333	0.0310730685799535\\
0.815	0.0308325460139787\\
0.816	0.0308365870578782\\
0.816666666666667	0.0304844145900421\\
0.817333333333333	0.0305603887188867\\
0.818	0.0307247818349092\\
0.819333333333333	0.0303791705577856\\
0.82	0.0305797154999186\\
0.820333333333333	0.0304405820831909\\
0.821	0.0299552845269089\\
0.821333333333333	0.0300009421231666\\
0.822	0.0303183947633623\\
0.822333333333333	0.0302239688058735\\
0.823	0.029798420276903\\
0.824	0.0301804248918693\\
0.824666666666667	0.0297164535454929\\
0.825	0.0296724256850229\\
0.825666666666667	0.0299856318552452\\
0.826333333333333	0.0297893858290895\\
0.827	0.0295235417776613\\
0.831	0.0296135848422212\\
0.831666666666667	0.0294656588855344\\
0.832666666666667	0.0292260136674235\\
0.833666666666667	0.029084151505186\\
0.834666666666667	0.0291744577655935\\
0.835333333333333	0.0289495162037913\\
0.836	0.0291445216916724\\
0.836333333333333	0.0292437979945833\\
0.837333333333333	0.0290084498449114\\
0.838333333333333	0.0290923135975599\\
0.839333333333333	0.0290519609857933\\
0.840333333333333	0.0291630157601857\\
0.841	0.0290760221792753\\
0.842333333333333	0.0292202891823025\\
0.843333333333333	0.0289358966675036\\
0.844	0.0288938545014035\\
0.845	0.0286159119746446\\
0.846	0.0286335236286044\\
0.847	0.0283282356183098\\
0.847666666666667	0.0284299949462267\\
0.848333333333333	0.0282609539963132\\
0.849	0.0280503147308935\\
0.85	0.0281027962689306\\
0.851	0.027902128135591\\
0.851666666666667	0.0280118476500092\\
0.852666666666667	0.0278549385596586\\
0.853666666666667	0.0280754118937222\\
0.856	0.0276609682962971\\
0.856333333333333	0.0276850762878493\\
0.857333333333333	0.0273621015226653\\
0.858333333333333	0.0276126360777247\\
0.859333333333333	0.0273234752353985\\
0.860333333333333	0.027530786805787\\
0.861333333333333	0.0271647762320218\\
0.862333333333333	0.0275393081833364\\
0.863	0.027028058546434\\
0.863333333333333	0.027003026533621\\
0.864333333333333	0.0273905438097458\\
0.865333333333333	0.0269668070329341\\
0.866	0.0273016390925817\\
0.866333333333333	0.0272406845503601\\
0.867	0.0269052303282022\\
0.867666666666667	0.0269793947043144\\
0.868333333333333	0.0270917157262969\\
0.869666666666667	0.0269800141350985\\
0.870333333333333	0.027269763186183\\
0.871666666666667	0.0269854705459501\\
0.872333333333333	0.0272359029696555\\
0.874	0.0270769656569488\\
0.874666666666667	0.0271440493609471\\
0.875333333333333	0.0268224072957564\\
0.877	0.0266903237059463\\
0.877666666666667	0.026438219491809\\
0.878666666666667	0.0266305122931129\\
0.879666666666667	0.0260839988945618\\
0.881	0.0261857183298497\\
0.881666666666667	0.0259558060357348\\
0.883	0.0260089921788464\\
0.883333333333333	0.0258694556941607\\
0.883666666666667	0.0258957328421067\\
0.884333333333333	0.0263136354690051\\
0.884666666666667	0.0263068325303876\\
0.885333333333333	0.0260349486108428\\
0.886666666666667	0.0260742512060181\\
0.887666666666667	0.0258955905311422\\
0.889	0.0258208019540355\\
0.889666666666667	0.0259015930081354\\
0.893	0.025530262018329\\
0.893666666666667	0.0255071289369037\\
0.894333333333333	0.0253391589427894\\
0.895666666666667	0.0255537776741803\\
0.896333333333333	0.0255647987594324\\
0.897	0.0256438470873538\\
0.898	0.0254504601190348\\
0.898666666666667	0.0254976742923712\\
0.899666666666667	0.0253201658054553\\
0.901	0.0255262684612549\\
0.905	0.0254554159553936\\
0.905666666666667	0.0253247275545884\\
0.906666666666667	0.025476563382552\\
0.907666666666667	0.0252165783142853\\
0.908333333333333	0.0253470823866564\\
0.909	0.0251653171350494\\
0.909666666666667	0.0249188046833839\\
0.910666666666667	0.0248560502298611\\
0.911333333333333	0.024581262681712\\
0.912	0.0246431068298686\\
0.912666666666667	0.0248381479552782\\
0.913666666666667	0.0245226076227428\\
0.915	0.0246948185234679\\
0.916	0.0244195474953536\\
0.917	0.0248293721947641\\
0.918	0.0245141954120645\\
0.919	0.0248820236311312\\
0.919666666666667	0.0244744605306574\\
0.92	0.0245131032733539\\
0.920666666666667	0.0249069867252627\\
0.921	0.024812379824715\\
0.921666666666667	0.0241985930671158\\
0.922	0.0240932638358672\\
0.923	0.0244102019728357\\
0.924	0.0240358927572514\\
0.924666666666667	0.0244093423721926\\
0.925	0.0243736538945805\\
0.925666666666667	0.0240211480459724\\
0.927	0.0242881871691967\\
0.927666666666667	0.0241157107706019\\
0.928333333333333	0.0242412644304406\\
0.929	0.0244498091467199\\
0.930333333333333	0.0242810050887602\\
0.931333333333333	0.024417231147625\\
0.932333333333333	0.0243372148725588\\
0.933	0.0244951892580694\\
0.934333333333333	0.0243055811938359\\
0.935333333333333	0.0244135064901416\\
0.936333333333333	0.0242118165865093\\
0.937333333333333	0.0243495059277572\\
0.938333333333333	0.0240944381396392\\
0.939333333333333	0.0241948350525862\\
0.940333333333333	0.0239901835568429\\
0.941333333333333	0.0240020925981012\\
0.942	0.0236816687465773\\
0.943666666666667	0.0236928949369293\\
0.944333333333333	0.023648247056168\\
0.945	0.0237202068658036\\
0.946333333333333	0.0235320027961584\\
0.947666666666667	0.0234728451231045\\
0.948333333333333	0.023714208549502\\
0.949666666666667	0.023675909792745\\
0.950333333333333	0.0238037962479802\\
0.951	0.0237735305009504\\
0.952	0.023819546411523\\
0.953	0.0235087245438609\\
0.954	0.0234470482257517\\
0.955	0.023355374626883\\
0.955666666666667	0.0234481757855782\\
0.956666666666667	0.0233848150053958\\
0.957333333333333	0.0234799927711303\\
0.958	0.023099013601131\\
0.958333333333333	0.0231220936991091\\
0.959	0.0234025383953912\\
0.959666666666667	0.0233551075118514\\
0.960333333333333	0.0233457742180458\\
0.961333333333333	0.0236216560368803\\
0.962	0.0235003814312743\\
0.963333333333333	0.0237636355029955\\
0.964333333333333	0.0235500365928322\\
0.965333333333333	0.0237133658856005\\
0.966333333333333	0.0234289843425599\\
0.967333333333333	0.0237008284417042\\
0.968	0.0235388740679398\\
0.969333333333333	0.023505229536151\\
0.970333333333333	0.023170845352706\\
0.971666666666667	0.0233152938833819\\
0.972333333333333	0.0231265918891528\\
0.973	0.0232316299156726\\
0.973666666666667	0.0233464586977109\\
0.974666666666667	0.023061859459299\\
0.975666666666667	0.0232294347461413\\
0.976333333333333	0.0228500431164655\\
0.976666666666667	0.0227955331497319\\
0.977666666666667	0.0230494032005186\\
0.978333333333333	0.0226476409318542\\
0.978666666666667	0.0227400384283267\\
0.979333333333333	0.0234051998589315\\
0.979666666666667	0.0233392707130433\\
0.980333333333333	0.0228223770176045\\
0.980666666666667	0.0229046715490276\\
0.981333333333333	0.0232394059675436\\
0.982666666666667	0.0229914601220963\\
0.983333333333333	0.023296687259557\\
0.984666666666667	0.0230632463653496\\
0.985333333333333	0.0231817191231181\\
0.986666666666667	0.0229361287788178\\
0.987333333333333	0.0229971398883485\\
0.988333333333333	0.0228006903802719\\
0.989	0.0226576504629293\\
0.990333333333333	0.0229001374699881\\
0.991	0.0228845562241153\\
0.991666666666667	0.023125763772924\\
0.993	0.0230683438586289\\
0.993666666666667	0.0232610749861114\\
0.995	0.0232428489577773\\
0.995666666666667	0.0234726382490847\\
0.997	0.0232375924421564\\
0.998	0.0233081123291522\\
0.999	0.0231828751140577\\
0.999333333333333	0.0232682641196286\\
};
\addlegendentry{$\text{T}_{\text{trans}}$}

\addplot [color=mycolor5, densely dashed,  mark=+, mark repeat=20]
  table[row sep=crcr]{%
0	0\\
0.003	5.5093371268522e-05\\
0.0063333333333333	0.000138426476086528\\
0.0093333333333333	0.000130078259415578\\
0.011	8.76290891537179e-05\\
0.0143333333333333	9.4760699081986e-05\\
0.0256666666666666	0.000236041690803268\\
0.0263333333333333	8.88835677196331e-05\\
0.0276666666666666	0.000136619873958632\\
0.034	9.50555932204278e-05\\
0.0363333333333333	0.000127423411723893\\
0.0433333333333333	0.000137349534135356\\
0.0443333333333333	0.000127475886394057\\
0.0456666666666666	0.000165799383365139\\
0.0463333333333333	0.000173925090303895\\
0.047	0.000374110025789243\\
0.0476666666666666	0.000218037330980803\\
0.0483333333333333	0.000170719590839363\\
0.049	0.000303035247830374\\
0.0503333333333333	0.000164030758565858\\
0.0513333333333333	0.000293965002516772\\
0.052	0.000201448626165557\\
0.053	0.000437821366202962\\
0.054	0.000183536809547524\\
0.0553333333333333	0.000379620917183576\\
0.056	0.000303260995254573\\
0.0570000000000001	0.000380386887165129\\
0.0600000000000001	0.000290292484988686\\
0.0606666666666666	0.000162059769672207\\
0.0616666666666666	0.000267805106290209\\
0.0630000000000001	0.000193559113169095\\
0.0636666666666666	0.00032846768466932\\
0.0643333333333334	0.000154137130875975\\
0.0679999999999999	0.000264522925556232\\
0.069	0.00027644831341167\\
0.07	0.000298034922254442\\
0.071	0.000252337065393293\\
0.0716666666666667	0.000306838161646339\\
0.073	0.000268361709145792\\
0.0736666666666667	0.000357773694359187\\
0.0746666666666667	0.000227604119542479\\
0.076	0.000308376195546689\\
0.0776666666666667	0.000366465145540729\\
0.0783333333333334	0.000447461801341698\\
0.079	0.00036034311056532\\
0.0803333333333334	0.000542826419647535\\
0.081	0.00043321197207602\\
0.0823333333333334	0.000530539218284831\\
0.0833333333333334	0.000595381071043288\\
0.0836666666666667	0.000647621324706749\\
0.085	0.000406623310055032\\
0.0856666666666667	0.000589173040893121\\
0.0866666666666667	0.000424216471639371\\
0.0876666666666667	0.000658761871234925\\
0.0883333333333334	0.000520095097163886\\
0.0893333333333334	0.000766128305377367\\
0.0903333333333334	0.000445491495155492\\
0.0913333333333334	0.000669917118829688\\
0.0923333333333334	0.000390537276789948\\
0.099	0.000408833144952325\\
0.0996666666666667	0.000570823251502373\\
0.100666666666667	0.000416119048417873\\
0.101666666666667	0.000608802039410161\\
0.102666666666667	0.000423117171100773\\
0.103666666666667	0.000560307622102574\\
0.105	0.000372656973435914\\
0.105666666666667	0.000629384716915982\\
0.107	0.00047612841781286\\
0.107666666666667	0.00069147584311402\\
0.109	0.000442398922320009\\
0.109666666666667	0.00075082960331363\\
0.110666666666667	0.000592844594737074\\
0.111666666666667	0.00100660676923081\\
0.113333333333333	0.000933226310059654\\
0.114	0.00108469548023671\\
0.115	0.000773786008604893\\
0.116	0.00081649485504709\\
0.117333333333333	0.000726026469512475\\
0.118666666666667	0.000881023732698716\\
0.119333333333333	0.000764970020826428\\
0.120333333333333	0.000904281921905836\\
0.121	0.000573904315223084\\
0.121333333333333	0.000596525053024433\\
0.122	0.000987825504227047\\
0.122333333333333	0.000992284403976473\\
0.123	0.000746349472063312\\
0.125	0.000738376918745898\\
0.125666666666667	0.00076074207869159\\
0.126333333333333	0.000737177358784757\\
0.127333333333333	0.000556922751037581\\
0.128	0.000757036240783826\\
0.129333333333333	0.00058395862398275\\
0.130333333333333	0.000771581992228487\\
0.133	0.000668459922636422\\
0.136333333333333	0.000868678325741001\\
0.139666666666667	0.000792127838456835\\
0.140666666666667	0.000861034118220805\\
0.141333333333333	0.000858884757116152\\
0.142333333333333	0.00122726082316726\\
0.143333333333333	0.00113581330716395\\
0.144	0.00129525009136444\\
0.145	0.00122072226755299\\
0.146333333333333	0.00136853905749712\\
0.147	0.00112684773759664\\
0.148	0.00147407078442297\\
0.149	0.000998952109147355\\
0.15	0.00137117432141487\\
0.151	0.000889353945826232\\
0.151666666666667	0.00113678928748473\\
0.152333333333333	0.000990937592803331\\
0.153	0.000939483932549501\\
0.154	0.00127699959363858\\
0.154666666666667	0.00113820907547946\\
0.155333333333333	0.0010541545525351\\
0.156	0.00130603758678427\\
0.156333333333333	0.00124061929819275\\
0.157	0.000889386239363299\\
0.157666666666667	0.0010437280473975\\
0.158333333333333	0.00114600735460069\\
0.159333333333333	0.000783665128735067\\
0.160333333333333	0.00113166262669129\\
0.161333333333333	0.000835010337410291\\
0.162333333333333	0.00114943540261225\\
0.163333333333333	0.000750644158487246\\
0.164333333333333	0.00118510717955866\\
0.165333333333333	0.000884692080033944\\
0.166	0.00127232643567876\\
0.166333333333333	0.00143849529974183\\
0.167	0.00120673559327111\\
0.167333333333333	0.00107567594094993\\
0.168	0.00129416046359943\\
0.168333333333333	0.00138765601673874\\
0.169333333333333	0.000997685423957728\\
0.17	0.00133707975223729\\
0.170333333333333	0.00136195293027208\\
0.171333333333333	0.00104869389189544\\
0.172666666666667	0.00148406493067144\\
0.174	0.00134782135688916\\
0.175	0.00146172377898757\\
0.175666666666667	0.00135637339683936\\
0.179	0.00202940716646505\\
0.18	0.00141597750415534\\
0.181	0.00178504005800462\\
0.181666666666667	0.00126850322444372\\
0.182	0.00129391152976244\\
0.182666666666667	0.00153941146660164\\
0.183666666666667	0.00120884796885579\\
0.184666666666667	0.00156087477272704\\
0.185666666666667	0.00128423790664434\\
0.187	0.00135559318448963\\
0.187666666666667	0.00121264628108664\\
0.189333333333333	0.0014456684315064\\
0.190666666666667	0.00144607092698135\\
0.191333333333333	0.00125774904646647\\
0.192666666666667	0.00132702454950784\\
0.193333333333333	0.00120358106541307\\
0.199	0.00146362362722208\\
0.199666666666667	0.00144104616977203\\
0.200333333333333	0.00171328538333604\\
0.200666666666667	0.00185255607786095\\
0.201	0.00184306015606717\\
0.201666666666667	0.00154756182011706\\
0.202666666666667	0.00192951677796904\\
0.203666666666667	0.00152733123701054\\
0.204666666666667	0.00192587937025812\\
0.205666666666667	0.00147875983276924\\
0.206333333333333	0.00197870709635506\\
0.206666666666667	0.00199786790482603\\
0.207333333333333	0.00157795529254068\\
0.207666666666667	0.00158922572960329\\
0.208666666666667	0.00245212972983944\\
0.209666666666667	0.00195128018350077\\
0.210333333333333	0.00230035472522983\\
0.210666666666667	0.0022445815216825\\
0.211333333333333	0.00179649570067097\\
0.212666666666667	0.00212601830138259\\
0.214	0.00173905454543632\\
0.215	0.00195019029587373\\
0.215666666666667	0.00155421058108474\\
0.216	0.00148054642089357\\
0.217	0.00182507303632096\\
0.218	0.00135176915785129\\
0.219	0.00175306790767926\\
0.22	0.00151590858652539\\
0.221	0.00209607509954457\\
0.222	0.00145463768771692\\
0.222333333333333	0.00156458783973401\\
0.223	0.00196440250502394\\
0.224	0.00138053032410212\\
0.225	0.00182689943181635\\
0.226	0.00142292956557699\\
0.227	0.00181573444118144\\
0.228	0.00146542315051168\\
0.229	0.00185834855558653\\
0.23	0.00151095007135615\\
0.232	0.00210801285390916\\
0.232666666666667	0.00218579132640606\\
0.233333333333333	0.00237543475788415\\
0.233666666666667	0.00237059349179236\\
0.234333333333333	0.00203410497362566\\
0.234666666666667	0.00202167475815129\\
0.235333333333333	0.00224800600701047\\
0.235666666666667	0.00221501423972703\\
0.236333333333333	0.00194741593555692\\
0.237333333333333	0.00236085115307882\\
0.237666666666667	0.00228829926517571\\
0.238333333333333	0.00197170498969867\\
0.239	0.0022956793059643\\
0.239333333333333	0.00247452977246443\\
0.239666666666667	0.00244641896151254\\
0.240333333333333	0.00214836839692722\\
0.241	0.00231699405570729\\
0.241333333333333	0.00239506039310999\\
0.242	0.00206185723651675\\
0.242333333333333	0.00210888770422701\\
0.243	0.00258757723600755\\
0.244	0.00234765727092157\\
0.244666666666667	0.00265832560442625\\
0.245	0.00260335944418066\\
0.246	0.00211098630062545\\
0.247	0.00200590488416419\\
0.247666666666667	0.0018586811183775\\
0.249	0.00193222251336522\\
0.249666666666667	0.00172476309198022\\
0.250333333333333	0.00187707505106371\\
0.251	0.00203175503704733\\
0.252333333333333	0.00189271910415389\\
0.253	0.00195672112495837\\
0.254333333333333	0.00189998443089567\\
0.255666666666667	0.0020651992351679\\
0.256	0.00198493274539013\\
0.257333333333333	0.00214237528158578\\
0.258	0.0017215168244018\\
0.258333333333333	0.00169750572496741\\
0.259333333333333	0.00212403298814046\\
0.260333333333333	0.0017192670419387\\
0.261333333333333	0.00220516636119328\\
0.262	0.00185278758476803\\
0.262333333333333	0.00190652195837193\\
0.263	0.002547981384736\\
0.263333333333333	0.00262389316750777\\
0.264	0.00210773614866666\\
0.264333333333333	0.00216182434249101\\
0.265	0.00282821132612499\\
0.265333333333333	0.00273170134059786\\
0.266	0.00219705518031799\\
0.266333333333333	0.00229025250250048\\
0.267333333333333	0.00295161256931475\\
0.268333333333333	0.00256126375740606\\
0.269333333333333	0.00275748410164289\\
0.27	0.0023346462176862\\
0.270666666666667	0.00245772064049632\\
0.271333333333333	0.0026242734284545\\
0.272333333333333	0.00229467064230382\\
0.273	0.00241824784344014\\
0.273666666666667	0.00269803136396429\\
0.274666666666667	0.00235676466754475\\
0.275666666666667	0.003107777044277\\
0.276666666666667	0.00224369294690507\\
0.277666666666667	0.00266173988314311\\
0.278333333333333	0.0020736118788045\\
0.278666666666667	0.00212282684809917\\
0.279666666666667	0.0026093754929607\\
0.280666666666667	0.00190476251962524\\
0.281666666666667	0.00241263784732004\\
0.282666666666667	0.00179504324196822\\
0.283666666666667	0.00227544979703354\\
0.284666666666667	0.0018653355060132\\
0.285666666666667	0.00227460971678628\\
0.286666666666667	0.00221617329629398\\
0.287333333333333	0.0025686227271815\\
0.288	0.00250032198743899\\
0.288666666666667	0.00211454294109203\\
0.289	0.00209941561211446\\
0.29	0.00232378945964906\\
0.291	0.00216055645055258\\
0.292	0.002364966734555\\
0.295333333333333	0.00241663301494355\\
0.296	0.0027535917977809\\
0.297	0.0024645747847799\\
0.298	0.00309547285537071\\
0.299333333333333	0.0032714999592347\\
0.299666666666667	0.00324840409659033\\
0.300666666666667	0.00277115555281093\\
0.301333333333333	0.0029012519743572\\
0.301666666666667	0.00296082859329172\\
0.302666666666667	0.0025194031725384\\
0.303333333333333	0.00293645048143854\\
0.303666666666667	0.00293794078665943\\
0.304333333333333	0.00254698087901895\\
0.304666666666667	0.00257474247337885\\
0.305333333333333	0.0028759864153497\\
0.306333333333333	0.00244897054928428\\
0.307333333333333	0.00283912491541427\\
0.308	0.00248721672882546\\
0.308666666666667	0.00246515475420794\\
0.309666666666667	0.00286001607106767\\
0.311	0.00268964557342055\\
0.311333333333333	0.00277518129955767\\
0.311666666666667	0.00269992148813403\\
0.312333333333333	0.00227480317902629\\
0.313	0.00222211373265901\\
0.313666666666667	0.00233911560239097\\
0.315	0.00212214757737683\\
0.315666666666667	0.00248908510048562\\
0.316333333333333	0.00219882116064596\\
0.316666666666667	0.00202201156054227\\
0.317	0.00208074042207984\\
0.317666666666667	0.00261112605965974\\
0.318	0.00263115876787035\\
0.318666666666667	0.00213454907126298\\
0.319	0.00219094861448166\\
0.319666666666667	0.00269453055286029\\
0.32	0.00260117528871173\\
0.320666666666667	0.00225674840777668\\
0.321	0.00235299743459727\\
0.321666666666667	0.002871267065507\\
0.322	0.00289888376386249\\
0.322666666666667	0.00243748533124966\\
0.323	0.00243869773920546\\
0.323666666666667	0.00295212367783948\\
0.324	0.00285785742077271\\
0.324666666666667	0.00215528351169336\\
0.325	0.00218537028814958\\
0.325666666666667	0.00276071037472736\\
0.326	0.00277794498463679\\
0.326666666666667	0.00246939926895806\\
0.327333333333333	0.00269355546843975\\
0.328	0.00291791493798643\\
0.329	0.00285502890963429\\
0.33	0.00342282764949675\\
0.330333333333333	0.00335827136245914\\
0.331	0.00296047971109981\\
0.331333333333333	0.00299117859668585\\
0.332	0.00337802960866163\\
0.332333333333333	0.00335091471818816\\
0.333333333333333	0.00287023930079666\\
0.333666666666667	0.00301726528468604\\
0.334333333333333	0.00353178599704562\\
0.334666666666667	0.00335121917309877\\
0.335333333333333	0.00269384161017217\\
0.335666666666667	0.00278074557356078\\
0.336	0.00302064977774341\\
0.336333333333333	0.00304517303464791\\
0.337	0.00236086975586935\\
0.337333333333333	0.00233261437007293\\
0.338	0.00299750704279023\\
0.338333333333333	0.00294252463968125\\
0.339	0.00233608095863425\\
0.339333333333333	0.00235911880073947\\
0.34	0.00288182533436709\\
0.340333333333333	0.00293984661706748\\
0.341333333333333	0.00260445727949254\\
0.342333333333333	0.00295811350852493\\
0.343333333333333	0.00245221603411927\\
0.344333333333333	0.00259306456713293\\
0.345	0.00227533527128976\\
0.345666666666667	0.00250455529010551\\
0.346333333333333	0.00262084318141043\\
0.347666666666667	0.00230758790023888\\
0.348666666666667	0.00237076460817487\\
0.35	0.00238722078745524\\
0.350666666666667	0.00246159829149262\\
0.351333333333333	0.00242024788884099\\
0.352666666666667	0.00275919175766504\\
0.353666666666667	0.0029069000684826\\
0.354333333333333	0.00301328993737116\\
0.356	0.00268913684303351\\
0.356333333333333	0.00282286532504594\\
0.357333333333333	0.00269480332022187\\
0.358333333333333	0.00309630496483349\\
0.359	0.00267887572809378\\
0.359333333333333	0.00271943403420105\\
0.36	0.00320344190817201\\
0.360333333333333	0.00310213308557417\\
0.361	0.00266970557697954\\
0.361666666666667	0.00314413492288657\\
0.362	0.00333405626518424\\
0.362333333333333	0.0032867586081553\\
0.363	0.00298849184956274\\
0.363333333333333	0.00311566927357554\\
0.364	0.0035909172581744\\
0.365	0.00320089502226417\\
0.365666666666667	0.00376691132123119\\
0.366	0.00368978923154539\\
0.366666666666667	0.0028867689665002\\
0.367	0.0027210787741635\\
0.368	0.00289976326904118\\
0.369333333333333	0.00263543646138009\\
0.370333333333333	0.00286912474090373\\
0.371666666666667	0.00252992422935028\\
0.372333333333333	0.0027725213621006\\
0.373333333333333	0.00238354821166897\\
0.374333333333333	0.00289746515146683\\
0.375666666666667	0.0024041272086377\\
0.376333333333333	0.0030335323315539\\
0.376666666666667	0.00303567812571903\\
0.377333333333333	0.00244367460914985\\
0.377666666666667	0.00239111588163532\\
0.378333333333333	0.00282516241766373\\
0.378666666666667	0.00264469098749431\\
0.379333333333333	0.0020689360958599\\
0.379666666666667	0.00215681340097007\\
0.380333333333333	0.00267089981898405\\
0.380666666666667	0.00258784542772283\\
0.381333333333333	0.0021410266029972\\
0.381666666666667	0.00225120275958457\\
0.382333333333333	0.00285374037629293\\
0.382666666666667	0.00281613077556919\\
0.383333333333333	0.00230798795660159\\
0.383666666666667	0.00235239866123049\\
0.384666666666667	0.00299262034898873\\
0.385333333333333	0.00265352033674515\\
0.385666666666667	0.0027004755597968\\
0.386333333333333	0.00304173740057545\\
0.386666666666667	0.00302896098654781\\
0.387333333333333	0.00281862329164351\\
0.389	0.00333125916741539\\
0.39	0.00280959897701505\\
0.391	0.00317083442945321\\
0.391666666666667	0.00258843751142357\\
0.392	0.00257097172797693\\
0.393	0.00332531933488744\\
0.394	0.00293544071024454\\
0.395	0.00346026056227355\\
0.395666666666667	0.00298746021525675\\
0.396	0.00303249192276878\\
0.396666666666667	0.00365778638810776\\
0.397	0.0036297514657444\\
0.397666666666667	0.00288463402232564\\
0.398	0.00289708781082143\\
0.398666666666667	0.00329928863878504\\
0.399666666666667	0.00278968950649383\\
0.401	0.00293750930526537\\
0.401666666666667	0.00269641548092348\\
0.403	0.00248252277613181\\
0.403666666666667	0.00234749257508315\\
0.405	0.00259258833969789\\
0.405666666666667	0.00249661976711213\\
0.408333333333333	0.00267310682530175\\
0.411333333333333	0.002405061128679\\
0.411666666666667	0.00232364421432341\\
0.412333333333333	0.00254373468388214\\
0.413	0.0027065907069227\\
0.414	0.00235574737575606\\
0.414666666666667	0.00254948775466945\\
0.415333333333333	0.00240110365620405\\
0.415666666666667	0.00234994637846531\\
0.417	0.00288470550175057\\
0.417666666666667	0.00258294234914103\\
0.418	0.00275227088711572\\
0.418666666666667	0.00346675537553987\\
0.419	0.00336877822381787\\
0.419666666666667	0.00285112195375925\\
0.42	0.00307009026604665\\
0.420333333333333	0.00345717835636383\\
0.420666666666667	0.0035304628216406\\
0.421666666666667	0.00280309288790892\\
0.422333333333333	0.00313977680201061\\
0.422666666666667	0.00311444169375186\\
0.423333333333333	0.00272990229525971\\
0.423666666666667	0.00275225123278966\\
0.424333333333333	0.00335533631703355\\
0.424666666666667	0.00344183812436361\\
0.425666666666667	0.00279186876541127\\
0.426333333333333	0.00299214318993057\\
0.426666666666667	0.00310462010026435\\
0.428333333333333	0.00299535606770363\\
0.429	0.00322095391423805\\
0.429666666666667	0.00308091649755371\\
0.43	0.00294159271710326\\
0.430333333333333	0.00300653978746146\\
0.431	0.00337498384435064\\
0.431333333333333	0.00319894181219427\\
0.432	0.00262495127200912\\
0.432333333333333	0.00274902156436507\\
0.432666666666667	0.00302720859360084\\
0.433	0.00306437863683573\\
0.434	0.00211338595402055\\
0.434333333333333	0.00223165661492986\\
0.435	0.00272973146293043\\
0.435333333333333	0.00263599792524938\\
0.436	0.00216890672395953\\
0.436333333333333	0.00229350974699905\\
0.437	0.00278149543423467\\
0.437333333333333	0.00262439558156957\\
0.438	0.00210808659323203\\
0.438333333333333	0.00219950144902847\\
0.439	0.00271695147576467\\
0.439333333333333	0.00258215662151062\\
0.439666666666667	0.00229634820923508\\
0.44	0.00219305032533956\\
0.441	0.00282447822030807\\
0.441333333333333	0.00274994472797707\\
0.442	0.00242236208183133\\
0.442666666666667	0.0025432679216848\\
0.443333333333333	0.00280406990333359\\
0.444666666666667	0.00240654040223376\\
0.445333333333333	0.00252820231947781\\
0.446	0.00225967835275787\\
0.446333333333333	0.00224062319291696\\
0.447666666666667	0.0026748071401842\\
0.448333333333333	0.00251235604030819\\
0.448666666666667	0.00256352029566209\\
0.449666666666667	0.00307143850547842\\
0.450666666666667	0.00259113301271308\\
0.451666666666667	0.0033645686434508\\
0.452333333333333	0.00293550155617517\\
0.452666666666667	0.00300944568345263\\
0.453333333333333	0.00335776389243059\\
0.454333333333333	0.00290126279292524\\
0.455333333333333	0.00344073742344997\\
0.456666666666667	0.00276891814836633\\
0.457	0.00292623976911921\\
0.457333333333333	0.0029349531729832\\
0.458333333333333	0.00256552225312678\\
0.459	0.00289747360760439\\
0.46	0.00277332048339829\\
0.460666666666667	0.00310030953064866\\
0.461	0.00310514787563165\\
0.461666666666667	0.0027252898582053\\
0.463	0.00283072904946002\\
0.464	0.00275026414867707\\
0.465	0.00254579724336923\\
0.468	0.00227817981904943\\
0.468666666666667	0.00223152456430853\\
0.469333333333333	0.00231463890207306\\
0.470666666666667	0.00211889531306197\\
0.471333333333333	0.00247062920302021\\
0.471666666666667	0.00251854850348454\\
0.472333333333333	0.00226339450409208\\
0.473333333333333	0.00270235738304159\\
0.474333333333333	0.00228779953846936\\
0.475	0.00275321445816556\\
0.475333333333333	0.00272141866009035\\
0.476333333333333	0.00219079726849269\\
0.476666666666667	0.00228012245480191\\
0.477333333333333	0.00267163417759075\\
0.478333333333333	0.00214596393739086\\
0.479333333333333	0.00287105519077435\\
0.480333333333333	0.00228223963249186\\
0.481333333333333	0.00273211797908834\\
0.482	0.00230953051413219\\
0.482333333333333	0.00242741266549051\\
0.483	0.00306322520069535\\
0.483333333333333	0.00318721008353617\\
0.484333333333333	0.00296718598988344\\
0.485	0.00314501032353476\\
0.485333333333333	0.00336481509764541\\
0.485666666666667	0.00341420334837161\\
0.486666666666667	0.00284699040977454\\
0.487666666666667	0.00308324251832781\\
0.488666666666667	0.0025424185847811\\
0.489	0.00254443680693139\\
0.489666666666667	0.00288388893885905\\
0.49	0.00280438584068576\\
0.490666666666667	0.00237952306300704\\
0.491666666666667	0.00310849180233408\\
0.492	0.00281283172049218\\
0.492333333333333	0.00230460183006054\\
0.492666666666667	0.00206474722386307\\
0.493	0.00219880827237773\\
0.493666666666667	0.00279867420655089\\
0.494666666666667	0.00225550730186286\\
0.495666666666667	0.00286226380987986\\
0.496666666666667	0.00232833124623211\\
0.497666666666667	0.00269319896303566\\
0.498333333333333	0.00219790564810052\\
0.498666666666667	0.00199575788858064\\
0.499666666666667	0.00240006742928789\\
0.500666666666667	0.00186911194054773\\
0.502	0.00223514917548273\\
0.503	0.00212800398225699\\
0.504	0.00227509927102432\\
0.505	0.001991414184355\\
0.506	0.00246823751884884\\
0.507	0.00225359524414503\\
0.507666666666667	0.0025916242652142\\
0.508333333333333	0.00262032834321557\\
0.509333333333333	0.00232949357133172\\
0.510333333333333	0.00254869352408971\\
0.511333333333333	0.00227957066180695\\
0.512	0.00253229627469553\\
0.513	0.00215274222836581\\
0.514	0.00279634963493214\\
0.514666666666667	0.00260703327252154\\
0.515	0.00267234821476614\\
0.515666666666667	0.00294586589751611\\
0.516333333333333	0.00270746628874674\\
0.518333333333333	0.00280236453707339\\
0.519	0.00295187603563174\\
0.519333333333333	0.00309879619494924\\
0.519666666666667	0.00302226282269313\\
0.520333333333333	0.00257276399703743\\
0.520666666666667	0.00252604908178344\\
0.521333333333333	0.00276592133283304\\
0.522666666666667	0.00239968967367121\\
0.523333333333333	0.00235237808247435\\
0.524	0.00214577781921255\\
0.525	0.00217745550441051\\
0.526333333333333	0.00227887260279236\\
0.527	0.00226606581597233\\
0.527666666666667	0.00252412262889645\\
0.528333333333333	0.00222426520962504\\
0.528666666666667	0.00204119666770164\\
0.529333333333333	0.00219168887303522\\
0.53	0.00232819890413083\\
0.531333333333333	0.00201804790765481\\
0.532	0.0022240022697434\\
0.533	0.00181222160868633\\
0.534	0.00226445993077951\\
0.535	0.0016683987526307\\
0.536	0.00218865163516246\\
0.536666666666667	0.00177035097072009\\
0.537	0.00173573345278344\\
0.538333333333333	0.00240072227438759\\
0.539	0.00217275867010347\\
0.54	0.00264156467329424\\
0.541	0.00204136032542046\\
0.541666666666667	0.00259932239545302\\
0.542	0.00260920904104722\\
0.543	0.00216790713430004\\
0.543666666666667	0.00225208873632887\\
0.544333333333333	0.00253576774970055\\
0.545	0.00233049219310555\\
0.545333333333333	0.00223908030592268\\
0.546	0.0025781901134182\\
0.546333333333333	0.00269961813166864\\
0.547333333333333	0.0021115073636333\\
0.548333333333333	0.00268792699108589\\
0.549	0.00227939577855218\\
0.549333333333333	0.00233024875132526\\
0.550333333333333	0.00327905695001784\\
0.551	0.00266317322137688\\
0.551333333333333	0.00241389318263441\\
0.551666666666667	0.00247621868263714\\
0.552333333333333	0.00287371676708337\\
0.552666666666667	0.00264017008208106\\
0.553	0.0022369524602518\\
0.553333333333333	0.0020800740881185\\
0.554333333333333	0.00243809844351184\\
0.555	0.00187518484367977\\
0.555333333333333	0.00185070427062761\\
0.556	0.00221317068853089\\
0.556333333333333	0.00221552645792766\\
0.557333333333333	0.0018794183074945\\
0.558333333333333	0.0021364326946256\\
0.559	0.00185910464084305\\
0.559333333333333	0.00174404786556415\\
0.562333333333333	0.00216552095709976\\
0.566	0.00177055326277775\\
0.566666666666667	0.00189015246617719\\
0.567666666666667	0.00166350417532557\\
0.568666666666667	0.00196929177601668\\
0.569666666666667	0.00197248589230947\\
0.570333333333333	0.00212582612353129\\
0.571666666666667	0.00191860557628054\\
0.572666666666667	0.00239434166789698\\
0.573333333333333	0.00217016810657833\\
0.574333333333333	0.00263160947978214\\
0.575	0.00219882812415662\\
0.575333333333333	0.00224753506039288\\
0.576	0.00251657413001249\\
0.577	0.0019758577175566\\
0.578	0.00243123927055888\\
0.579	0.0019724853987475\\
0.579666666666667	0.00225012623169807\\
0.580333333333333	0.00237328654878466\\
0.581333333333333	0.00245262540669744\\
0.582	0.00256132197614278\\
0.583	0.00215212418137334\\
0.584	0.00237199381254483\\
0.585666666666667	0.00207011774158683\\
0.586333333333333	0.00229994508729947\\
0.586666666666667	0.00225082508557173\\
0.587666666666667	0.00165794986377776\\
0.588666666666667	0.00197607144422252\\
0.589666666666667	0.00153389161589323\\
0.590333333333333	0.00186560684198933\\
0.590666666666667	0.00186091430535862\\
0.591333333333333	0.00145160848607051\\
0.591666666666667	0.00146764090552309\\
0.592333333333333	0.00204600006424505\\
0.592666666666667	0.00208422198055325\\
0.593333333333333	0.00167036060260461\\
0.593666666666667	0.00164279568232106\\
0.594666666666667	0.00208318703003751\\
0.595333333333333	0.00156464916602184\\
0.595666666666667	0.00153629475423012\\
0.596333333333333	0.00190908126557732\\
0.596666666666667	0.00193017352344838\\
0.597666666666667	0.0015917228256308\\
0.598666666666667	0.00189310866283621\\
0.599666666666667	0.00152118519963418\\
0.600666666666667	0.001931876413789\\
0.602	0.00158482855322206\\
0.602666666666667	0.00187934998325479\\
0.603333333333333	0.00189387238673344\\
0.604	0.00186853697702616\\
0.604666666666667	0.00234675811083174\\
0.605	0.00255178626627239\\
0.605333333333333	0.00251305232206334\\
0.606	0.00206121176070506\\
0.607	0.00252031381193329\\
0.607666666666667	0.00181863818478167\\
0.608	0.00178476715815401\\
0.608666666666667	0.0024593106665235\\
0.609	0.00248390511326591\\
0.61	0.00180942742005352\\
0.611	0.00233184198900593\\
0.611666666666667	0.00191980407880932\\
0.612	0.00188248931449109\\
0.612666666666667	0.00220835125527141\\
0.613	0.00218004151764239\\
0.613666666666667	0.00174576210040944\\
0.614	0.00175731122877554\\
0.614666666666667	0.00215643851378911\\
0.616	0.00200583843189783\\
0.616666666666667	0.00228913671310449\\
0.617333333333333	0.00219992112842904\\
0.619	0.00170684887311567\\
0.621666666666667	0.00151651682522491\\
0.622333333333333	0.00148766176150694\\
0.623	0.00163705652228641\\
0.624666666666667	0.00156269362620232\\
0.625666666666667	0.0015287624106346\\
0.626333333333333	0.00148836374671701\\
0.627	0.00167276115564097\\
0.627666666666667	0.00156406793057684\\
0.629	0.00188599687887947\\
0.629666666666667	0.00152629443812857\\
0.631333333333333	0.00152253464029473\\
0.632	0.00143777678734114\\
0.632666666666667	0.001717770452352\\
0.633	0.0016852942410519\\
0.633666666666667	0.00140527347162112\\
0.635	0.00184954322231257\\
0.635666666666667	0.00159163615160807\\
0.636666666666667	0.00222064839622815\\
0.637666666666667	0.00175785433010012\\
0.638333333333333	0.00207643298637483\\
0.639666666666667	0.00220109204956365\\
0.641	0.00227626373044654\\
0.642	0.00185004859486948\\
0.643333333333333	0.00185627749983486\\
0.644333333333333	0.00161206361415411\\
0.645333333333333	0.00191971937240343\\
0.646333333333333	0.00147195413576662\\
0.647	0.00200489510319113\\
0.647333333333333	0.00206384934414139\\
0.648	0.00163915980772611\\
0.648333333333333	0.00161670142389958\\
0.649	0.00203128617250592\\
0.649333333333333	0.0018686423493357\\
0.65	0.00131885459012493\\
0.650666666666667	0.00169410518043678\\
0.651	0.00185979543407666\\
0.651333333333333	0.00177409452154498\\
0.652	0.00135348605909646\\
0.652333333333333	0.00135421432880334\\
0.653	0.00169792093530619\\
0.653333333333333	0.00164593260450108\\
0.654	0.00121222758575634\\
0.654333333333333	0.00118825128346389\\
0.655333333333333	0.00149999280306479\\
0.656	0.00122604265458059\\
0.656666666666667	0.00131930720289852\\
0.657333333333333	0.00146620383425733\\
0.658333333333333	0.00123944736570381\\
0.658666666666667	0.00136179434496664\\
0.659333333333333	0.00181281556156532\\
0.66	0.00155426282749838\\
0.660333333333333	0.00137105969269014\\
0.661	0.00154081982814791\\
0.661333333333333	0.0016843185582639\\
0.661666666666667	0.00163999202186815\\
0.662333333333333	0.00132217866538187\\
0.663	0.00149251112480242\\
0.663666666666667	0.00167416926125796\\
0.664666666666667	0.00140876328239881\\
0.665666666666667	0.00174045611578955\\
0.666333333333333	0.00129936504019501\\
0.666666666666667	0.00129800268299696\\
0.667666666666667	0.00188818996002349\\
0.668333333333333	0.00139099875441695\\
0.668666666666667	0.00143212570145346\\
0.669333333333333	0.00191600423748339\\
0.670333333333333	0.0018602235302092\\
0.671	0.00223466107710835\\
0.671666666666667	0.00216210680529771\\
0.674666666666667	0.0016404191313022\\
0.675333333333333	0.00173222728599753\\
0.676	0.00165464563316464\\
0.676666666666667	0.00166956881168234\\
0.678	0.00145452482134656\\
0.678666666666667	0.00152599397972553\\
0.679666666666667	0.0014103659928425\\
0.680333333333333	0.00140392050150107\\
0.681	0.00134109186277187\\
0.681666666666667	0.00155258479238962\\
0.682666666666667	0.00148040845890973\\
0.683333333333333	0.00163018819795069\\
0.684	0.00143951247738927\\
0.684666666666667	0.00131002914198541\\
0.686	0.00117599872554897\\
0.686666666666667	0.0011221106764987\\
0.687333333333333	0.00136249861502546\\
0.687666666666667	0.00133582315362168\\
0.688333333333333	0.00107679778546865\\
0.689	0.00126217640171966\\
0.689333333333333	0.00139085689148033\\
0.69	0.00120587287014495\\
0.690333333333333	0.00108417925631599\\
0.690666666666667	0.00113995112745013\\
0.691333333333333	0.0014378979491616\\
0.692333333333333	0.0011798140956939\\
0.693666666666667	0.0015134873457926\\
0.694333333333333	0.0013218560157463\\
0.695333333333333	0.00188782344108263\\
0.695666666666667	0.00173745979607776\\
0.696333333333333	0.00125892354327273\\
0.7	0.00154190404847676\\
0.700666666666667	0.00146846989247762\\
0.702	0.00183064317211012\\
0.702666666666667	0.00149580752907752\\
0.703	0.00160206258050954\\
0.703666666666667	0.00204879042058714\\
0.704	0.00191949780564471\\
0.704666666666667	0.00151521189668058\\
0.705333333333333	0.00170401351502336\\
0.705666666666667	0.00190107185343902\\
0.706	0.00193227256372808\\
0.706666666666667	0.00159515296971158\\
0.707	0.00157654601411716\\
0.707666666666667	0.00185373540752809\\
0.708	0.00166475780774822\\
0.708666666666667	0.0010420252180412\\
0.709	0.00111056311940905\\
0.709666666666667	0.00156650385663837\\
0.710666666666667	0.00101896986125782\\
0.711333333333333	0.00128528942069361\\
0.711666666666667	0.00140043577556037\\
0.712333333333333	0.00121597916017036\\
0.712666666666667	0.00110364671720498\\
0.713333333333333	0.00125980017842597\\
0.714	0.00142493637068974\\
0.715	0.00116656055053033\\
0.716	0.00139029571962745\\
0.716666666666667	0.00102440497672651\\
0.717333333333333	0.00113130971727382\\
0.718	0.00133913782900141\\
0.719666666666667	0.00117393733849303\\
0.720333333333333	0.00117998345424142\\
0.721	0.000945873607738124\\
0.721666666666667	0.00109818283245078\\
0.722	0.00122735219959691\\
0.722333333333333	0.00120976607807111\\
0.723	0.000980623138364667\\
0.723666666666667	0.00120768524264603\\
0.724333333333333	0.00129704030380662\\
0.725	0.00118467417235224\\
0.725333333333333	0.00124213387073702\\
0.726	0.00161478572461338\\
0.726333333333333	0.00164737436373008\\
0.727333333333333	0.00126054646446572\\
0.728	0.00148504154896523\\
0.729	0.00123820527289875\\
0.729666666666667	0.0015347511101399\\
0.731	0.00143301451310118\\
0.731666666666667	0.00158184151941421\\
0.732666666666667	0.00129069022685047\\
0.733666666666667	0.00142082730333737\\
0.734333333333333	0.00143203029228633\\
0.735333333333333	0.00155310036447609\\
0.736666666666667	0.0015514937103569\\
0.737333333333333	0.00187865072678473\\
0.737666666666667	0.00184879838155705\\
0.738666666666667	0.00148732415816677\\
0.739333333333333	0.00137930061554359\\
0.74	0.00124241494677579\\
0.740666666666667	0.00121705793103766\\
0.741333333333333	0.00108142276273382\\
0.742333333333333	0.00121968461499833\\
0.743333333333333	0.00109161104481026\\
0.744	0.00118489602165328\\
0.745333333333333	0.000973937253645696\\
0.746	0.00124129475895363\\
0.747	0.000924603030325488\\
0.747666666666667	0.00115717733862453\\
0.748333333333333	0.00123088633756319\\
0.749	0.00106157356198411\\
0.749666666666667	0.00127695379183801\\
0.75	0.00134977779382295\\
0.751	0.000831413726180785\\
0.752	0.00113978957457816\\
0.753	0.000818159957891362\\
0.753666666666667	0.00107169805433149\\
0.754	0.00122566311607641\\
0.754666666666667	0.00102105260033436\\
0.755	0.000916707049129828\\
0.756666666666667	0.00107095831279491\\
0.757333333333333	0.00106579046167132\\
0.758333333333333	0.00137031488949335\\
0.759333333333333	0.00120615590364281\\
0.76	0.00149460327260609\\
0.760333333333333	0.00168394946287242\\
0.760666666666667	0.00163642399894881\\
0.761333333333333	0.00126612955704364\\
0.761666666666667	0.00134564350542821\\
0.762333333333333	0.00175260005083011\\
0.762666666666667	0.00159215686584147\\
0.763333333333333	0.000968667471194062\\
0.763666666666667	0.00105216047103007\\
0.764333333333333	0.00151261742360731\\
0.765333333333333	0.00106942358679307\\
0.766333333333333	0.00162879121488224\\
0.767333333333333	0.00109196894827812\\
0.768666666666667	0.00152858705500625\\
0.769333333333333	0.00109846371467481\\
0.770333333333333	0.00151714974009576\\
0.771333333333333	0.00112321893396261\\
0.772	0.00122766517216966\\
0.774666666666667	0.00101189458972017\\
0.775666666666667	0.000838848877426024\\
0.777	0.00096596607274646\\
0.777666666666667	0.000821430280703805\\
0.779	0.00101476274115375\\
0.780333333333333	0.00101749424656061\\
0.781333333333333	0.0010145323603078\\
0.782	0.000973948103789701\\
0.782666666666667	0.00108971077628151\\
0.783666666666667	0.00082428219042463\\
0.785	0.0010586369598492\\
0.786	0.00095574318034275\\
0.786666666666667	0.00098775896523895\\
0.787333333333333	0.000831139132520753\\
0.788666666666667	0.00103706234215117\\
0.789333333333333	0.000934093001676684\\
0.790333333333333	0.00133664022131597\\
0.791333333333333	0.00123982063334616\\
0.792	0.00153239065633259\\
0.793	0.00133908107172775\\
0.793666666666667	0.00153856238899175\\
0.794666666666667	0.00117103548809161\\
0.795333333333333	0.00118734205196569\\
0.796333333333333	0.0013355559187842\\
0.799	0.00116748418532331\\
0.8	0.00101033539781714\\
0.801	0.0012076277620352\\
0.801666666666667	0.00103476292408733\\
0.802666666666667	0.00138221601952759\\
0.803666666666667	0.000947755044806486\\
0.804666666666667	0.00135314446216839\\
0.805333333333333	0.000820022220372474\\
0.805666666666667	0.000744522985371643\\
0.806666666666667	0.000993399695425889\\
0.807666666666667	0.000675445353309656\\
0.809	0.000937551013779792\\
0.809666666666667	0.000722832667570894\\
0.810666666666667	0.00098194761672743\\
0.811666666666667	0.000643976582277772\\
0.813	0.0010382653584522\\
0.813666666666667	0.000800753473584881\\
0.814333333333333	0.000949254933726995\\
0.814666666666667	0.00112232341391338\\
0.815333333333333	0.00100900719375163\\
0.816	0.000885244054872669\\
0.817	0.00104621415306039\\
0.818	0.000688320270446519\\
0.819	0.00104143771493204\\
0.82	0.000742600266960491\\
0.820666666666667	0.00113855842819244\\
0.821	0.00133703912538952\\
0.821333333333333	0.00124848992803828\\
0.822	0.00083765114444323\\
0.822333333333333	0.000923210160140631\\
0.823	0.00134191323526422\\
0.824	0.00101818310041868\\
0.824666666666667	0.00151965495248374\\
0.825	0.00152357746988874\\
0.825666666666667	0.00115657699846894\\
0.826	0.0011650837374011\\
0.827	0.00153223286246662\\
0.828666666666667	0.00123952295258745\\
0.831666666666667	0.00096137326938206\\
0.833	0.00107660665200204\\
0.835	0.000960200988526783\\
0.835666666666667	0.00108242722280671\\
0.836333333333333	0.00083502786754619\\
0.837	0.00100130932412479\\
0.838333333333333	0.000835231651052482\\
0.839333333333333	0.000870241872067079\\
0.840333333333333	0.000756711517414743\\
0.841333333333333	0.000812427899483104\\
0.842	0.000699291776251831\\
0.843333333333333	0.000787129364438033\\
0.844	0.000760804682397365\\
0.845333333333333	0.000862995770959496\\
0.846	0.000799865801327959\\
0.846666666666667	0.00099867104775786\\
0.848333333333333	0.000930010667511527\\
0.849	0.000952894158692819\\
0.85	0.000773796659643056\\
0.850666666666667	0.000991706721544694\\
0.854333333333333	0.000952934351504342\\
0.857	0.00140582061707584\\
0.857333333333333	0.00148633566789114\\
0.858666666666667	0.00125667590697098\\
0.859	0.00137016640275334\\
0.859666666666667	0.0012088099589963\\
0.860333333333333	0.00100683146803382\\
0.861333333333333	0.0011769554271388\\
0.862333333333333	0.000705000860431126\\
0.863333333333333	0.00125367627932804\\
0.864333333333333	0.000689405890644368\\
0.865333333333333	0.000974902226208552\\
0.866	0.000627862895728803\\
0.866666666666667	0.000787486304632323\\
0.867333333333333	0.000946170763272081\\
0.868333333333333	0.000780126696291461\\
0.869666666666667	0.00100080345422326\\
0.870333333333333	0.000644405550545457\\
0.871	0.000835301049369574\\
0.871333333333333	0.000960524146416564\\
0.872666666666667	0.000618863049145379\\
0.873333333333333	0.000806178411605463\\
0.874	0.000691944851134774\\
0.874666666666667	0.000621516089639673\\
0.875333333333333	0.000900111595514619\\
0.876	0.000754766789917705\\
0.876666666666667	0.00057867747762419\\
0.877666666666667	0.000895525694695976\\
0.878666666666667	0.000624298774367649\\
0.879666666666667	0.00109760473622023\\
0.880666666666667	0.000861454331575806\\
0.882	0.000990690078993883\\
0.882666666666667	0.000820547375306901\\
0.883666666666667	0.0010554402501054\\
0.884333333333333	0.000722740754888651\\
0.884666666666667	0.000729153383803083\\
0.885333333333333	0.00105314721932326\\
0.886333333333333	0.000878592949250967\\
0.887333333333333	0.00117560336343869\\
0.888333333333333	0.00112061094608573\\
0.891	0.00122265544816569\\
0.891666666666667	0.00118168315455902\\
0.893666666666667	0.000974212648380046\\
0.894333333333333	0.00101841460649221\\
0.895333333333333	0.000778377863102753\\
0.896666666666667	0.000696720712505927\\
0.898666666666667	0.000702033117055079\\
0.899666666666667	0.000900668144505845\\
0.900666666666667	0.000708094056217301\\
0.902333333333333	0.00077445641679097\\
0.905	0.000724475935283797\\
0.905666666666667	0.000794934352404963\\
0.906666666666667	0.000581956980394871\\
0.907666666666667	0.00076764432151033\\
0.908666666666667	0.000583378398763656\\
0.909666666666667	0.000743261206081369\\
0.910666666666667	0.000767383094511631\\
0.911333333333333	0.00101710822723566\\
0.912	0.000932790428631591\\
0.912666666666667	0.000767454809916357\\
0.913666666666667	0.00107431104289057\\
0.915	0.000878249911103079\\
0.916333333333333	0.00100557034443305\\
0.917	0.000809381913338791\\
0.918	0.00117687173889192\\
0.919	0.000804508646777835\\
0.919666666666667	0.00115939789070185\\
0.92	0.0011013344828058\\
0.920666666666667	0.00069091790761111\\
0.921	0.000726754518717621\\
0.922	0.00131051404949367\\
0.922666666666667	0.000991566132108157\\
0.923	0.000988905908305582\\
0.923666666666667	0.00133097814481853\\
0.924	0.00128374246737506\\
0.924666666666667	0.000834837421113455\\
0.925	0.000817794103847302\\
0.925666666666667	0.0010552916459583\\
0.927	0.000687293847475678\\
0.928	0.000810583647063656\\
0.929	0.000612790055318446\\
0.930333333333333	0.000789254875237622\\
0.931	0.000570543973480997\\
0.931666666666667	0.0006601667684627\\
0.932	0.000773271753638283\\
0.933333333333333	0.000642902373297338\\
0.934	0.000831574295734661\\
0.936333333333333	0.000851599954442839\\
0.937333333333333	0.000544831610050256\\
0.938333333333333	0.000766909122670745\\
0.939333333333333	0.000531727258631376\\
0.940333333333333	0.000746720334469875\\
0.941333333333333	0.000630425306768712\\
0.942	0.000909112697793035\\
0.943333333333333	0.000648563202181984\\
0.944333333333333	0.000887531462490876\\
0.945	0.000817541366260666\\
0.947333333333333	0.00125224086471321\\
0.948666666666667	0.000904355416533109\\
0.949333333333333	0.00100907982711929\\
0.950333333333333	0.000914929279785315\\
0.951333333333333	0.000884484775343197\\
0.952	0.000821502039584976\\
0.953	0.0010478450521848\\
0.954	0.000974751777738203\\
0.954666666666667	0.000959596871926149\\
0.955666666666667	0.000867285565178455\\
0.956666666666667	0.000904596249663769\\
0.957333333333333	0.000759511694343296\\
0.958	0.00105841021078812\\
0.958333333333333	0.00103447062380579\\
0.959	0.000684138635502873\\
0.959666666666667	0.00077948972378894\\
0.96	0.00083938950674689\\
0.961333333333333	0.000566373976374379\\
0.962	0.000790112304557167\\
0.963333333333333	0.000517343061557818\\
0.964	0.000756696421848169\\
0.965333333333333	0.000588693803704854\\
0.966	0.000849489849130358\\
0.966666666666667	0.000714975534781948\\
0.967	0.000561968197280271\\
0.967666666666667	0.000724837883650631\\
0.968333333333333	0.000768678485308594\\
0.969	0.000624248882210687\\
0.970666666666667	0.000711782302085684\\
0.971333333333333	0.000574441414710969\\
0.972666666666667	0.000754516177670306\\
0.973666666666667	0.000577462583781108\\
0.974333333333333	0.000826469997490475\\
0.975	0.000718413355879632\\
0.975666666666667	0.000595304634639304\\
0.976666666666667	0.00107039574669532\\
0.977333333333333	0.00089899498449808\\
0.977666666666667	0.000973892194488957\\
0.978333333333333	0.0013947178080741\\
0.978666666666667	0.00129826338337324\\
0.979333333333333	0.000726760590100461\\
0.979666666666667	0.000778927842360555\\
0.980333333333333	0.00128106692202246\\
0.980666666666667	0.00119949204748138\\
0.981333333333333	0.000818082096195605\\
0.982	0.00102714386455816\\
0.982333333333333	0.00111751123488157\\
0.983666666666667	0.000887869156510956\\
0.984333333333333	0.000985825176499144\\
0.985666666666667	0.000782714676176854\\
0.986666666666667	0.000830939249304996\\
0.987333333333333	0.000693907461944976\\
0.988666666666667	0.000982351338508547\\
0.989333333333333	0.00103073309441282\\
0.99	0.000793706780299885\\
0.991	0.000819084315601404\\
0.991666666666667	0.00057544468791304\\
0.993	0.000694758226680303\\
0.994	0.000549599570486503\\
0.995	0.000732544997448681\\
0.995666666666667	0.000529916956307996\\
0.997	0.0006632096978475\\
0.998	0.000556568010483982\\
0.999	0.00068506163562343\\
0.999333333333333	0.000587758124838911\\
};
\addlegendentry{$\text{T}_{\text{rot}}$}

\addplot [color=mycolor6, densely dashed, mark=triangle, mark repeat=20]
  table[row sep=crcr]{%
0	-0.132435066051947\\
0.0620000000000001	-0.132349449752127\\
0.0906666666666667	-0.132049505366571\\
0.112666666666667	-0.131507809254329\\
0.129333333333333	-0.130861346144675\\
0.146666666666667	-0.129860185503113\\
0.160666666666667	-0.12879412640869\\
0.176333333333333	-0.127239374799408\\
0.189	-0.125710950586245\\
0.2	-0.124088667617403\\
0.216666666666667	-0.121292641386464\\
0.226333333333333	-0.119324339253755\\
0.24	-0.116287752043703\\
0.249333333333333	-0.113974701426364\\
0.258	-0.111566351178936\\
0.273666666666667	-0.106928969057088\\
0.281333333333333	-0.10442520189737\\
0.289666666666667	-0.101474353270876\\
0.307666666666667	-0.0948021397887808\\
0.316333333333333	-0.0912404719581645\\
0.331666666666667	-0.0846196230462569\\
0.342333333333333	-0.0798035703544953\\
0.356	-0.0731340144566397\\
0.374666666666667	-0.0638063240799631\\
0.406	-0.046942386300726\\
0.445	-0.0247608410702936\\
0.457	-0.0179602838257646\\
0.467666666666667	-0.0118785951189373\\
0.485333333333333	-0.00176143110017657\\
0.503	0.0081266974810883\\
0.514666666666667	0.0145671283363648\\
0.549333333333333	0.0328154313463149\\
0.578	0.0469184863731906\\
0.607333333333333	0.0601643648399901\\
0.623333333333333	0.0667755983985483\\
0.636666666666667	0.07213433722084\\
0.650333333333333	0.077169287685149\\
0.664	0.08214267324442\\
0.673333333333333	0.0852263048065806\\
0.697	0.0927251342497879\\
0.707666666666667	0.0957287986978523\\
0.731666666666667	0.102171644070927\\
0.761666666666667	0.109104871903973\\
0.783666666666667	0.113487246954734\\
0.793666666666667	0.115288369835756\\
0.815	0.11879537363185\\
0.825666666666667	0.120354456912329\\
0.851333333333333	0.123705202791058\\
0.87	0.125716844979264\\
0.883333333333333	0.127023268099735\\
0.899	0.128300691065277\\
0.916	0.129540107420721\\
0.934333333333333	0.130585309046188\\
0.950666666666667	0.131321858593957\\
0.976333333333333	0.132097151272714\\
0.997333333333333	0.132395819581152\\
0.999333333333333	0.13240642751463\\
};
\addlegendentry{\textcolor{blue}{$\text{V}_{\text{grav}}$}}

\end{axis}

\end{tikzpicture}%

==> steel/grad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={time t},
ymin=-1.2,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={Optimized gradient $\frac{\partial \tilde{J}}{\partial u_n}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000333333333333297	-0.898348589334869\\
0.000666666666666593	-0.662491302479307\\
0.00099999999999989	-1.05272711276453\\
0.00133333333333341	-0.594271888544224\\
0.00166666666666671	-1.0034163300037\\
0.002	-0.726070964583268\\
0.0023333333333333	-0.801527643593262\\
0.0026666666666666	-0.949092705602812\\
0.00299999999999989	-0.609443802565465\\
0.00333333333333341	-1.04595399417969\\
0.00366666666666671	-0.605921298049729\\
0.004	-0.946998674445563\\
0.0046666666666666	-0.727886045279188\\
0.00499999999999989	-0.988165121745421\\
0.00533333333333341	-0.576057451515126\\
0.00566666666666671	-1.0288621379602\\
0.00600000000000001	-0.634248119660823\\
0.0063333333333333	-0.881923336921346\\
0.0066666666666666	-0.846616121183629\\
0.0069999999999999	-0.651797948849259\\
0.00733333333333341	-1.00931300267426\\
0.00766666666666671	-0.567026931295448\\
0.00800000000000001	-0.997508882413621\\
0.0083333333333333	-0.678233161418728\\
0.0089999999999999	-0.896965137510984\\
0.00933333333333342	-0.595988462609949\\
0.00966666666666671	-1.0237804441988\\
0.01	-0.572286964609482\\
0.0103333333333333	-0.945982960353577\\
0.0106666666666666	-0.734088144888199\\
0.0109999999999999	-0.724734244465568\\
0.0113333333333334	-0.946090177619473\\
0.0116666666666667	-0.563923123457249\\
0.012	-1.01242299543228\\
0.0123333333333333	-0.595428801032936\\
0.0126666666666666	-0.880918384469556\\
0.0133333333333334	-0.651098689731359\\
0.0136666666666667	-0.973979826236986\\
0.014	-0.539903488010717\\
0.0143333333333333	-0.983900937597154\\
0.0146666666666666	-0.626367389681233\\
0.0153333333333334	-0.849922643730061\\
0.0156666666666667	-0.589313684586706\\
0.016	-0.990261687244725\\
0.0163333333333333	-0.53926364146214\\
0.0166666666666666	-0.939141164209703\\
0.0169999999999999	-0.683607048755505\\
0.0173333333333334	-0.729381106876708\\
0.0176666666666667	-0.898858521853194\\
0.018	-0.544465340173906\\
0.0183333333333333	-0.990955528444379\\
0.0186666666666666	-0.556046314040328\\
0.0189999999999999	-0.884407862299645\\
0.0196666666666667	-0.649579408352702\\
0.02	-0.935299775438624\\
0.0203333333333333	-0.522401432955142\\
0.0206666666666666	-0.974858735029784\\
0.0209999999999999	-0.590375675659866\\
0.0213333333333334	-0.809127923872586\\
0.0216666666666667	-0.798106608269817\\
0.022	-0.586771289483671\\
0.0223333333333333	-0.960610486345573\\
0.0226666666666666	-0.517131735535346\\
0.0229999999999999	-0.938638409933956\\
0.0233333333333334	-0.634265862108801\\
0.024	-0.855350065947423\\
0.0243333333333333	-0.536430737895097\\
0.0246666666666666	-0.973963283925361\\
0.0249999999999999	-0.520063371549746\\
0.0253333333333334	-0.877159878328296\\
0.026	-0.650926136099024\\
0.0263333333333333	-0.893681182874815\\
0.0266666666666666	-0.507668072003074\\
0.0269999999999999	-0.954927705391015\\
0.0273333333333334	-0.541262293653471\\
0.0276666666666667	-0.807377836026923\\
0.028	-0.750460182699081\\
0.0283333333333333	-0.585797740213897\\
0.0286666666666666	-0.929998350874612\\
0.0289999999999999	-0.486661241541684\\
0.0293333333333334	-0.923446318059447\\
0.0296666666666667	-0.586577044085141\\
0.0303333333333333	-0.807898298739499\\
0.0306666666666666	-0.531848712022468\\
0.0309999999999999	-0.940522195465919\\
0.0313333333333334	-0.486072261738631\\
0.0316666666666667	-0.877973225255888\\
0.032	-0.640231186406652\\
0.0323333333333333	-0.657013839569057\\
0.0326666666666666	-0.852702802002227\\
0.0329999999999999	-0.487514476258445\\
0.0333333333333334	-0.937650330000698\\
0.0336666666666667	-0.504165005749\\
0.034	-0.807925105242134\\
0.0346666666666666	-0.582965862195145\\
0.0349999999999999	-0.88870833430034\\
0.0353333333333334	-0.465641451580467\\
0.0356666666666667	-0.913387445999854\\
0.036	-0.53896691250177\\
0.0363333333333333	-0.736919722178381\\
0.0366666666666666	-0.752739648195508\\
0.0369999999999999	-0.522566863261424\\
0.0373333333333334	-0.908677757771899\\
0.0376666666666667	-0.453350532263356\\
0.038	-0.864174949474334\\
0.0383333333333333	-0.586922800080499\\
0.0386666666666666	-0.653890548028524\\
0.0389999999999999	-0.806894609676501\\
0.0393333333333334	-0.476302151599407\\
0.0396666666666667	-0.912737718273734\\
0.04	-0.461034121436912\\
0.0403333333333333	-0.80644943357281\\
0.0409999999999999	-0.588385877161899\\
0.0413333333333334	-0.848087411021814\\
0.0416666666666667	-0.441957719784869\\
0.042	-0.895517688925038\\
0.0423333333333333	-0.49517525993064\\
0.0426666666666666	-0.73984999708648\\
0.0429999999999999	-0.710213611861136\\
0.0433333333333332	-0.519963211806541\\
0.0436666666666667	-0.874331501112987\\
0.044	-0.427709069551817\\
0.0443333333333333	-0.85727508371007\\
0.0446666666666666	-0.544218678584965\\
0.0453333333333332	-0.757581316228613\\
0.0456666666666667	-0.46369869154211\\
0.046	-0.886285616182644\\
0.0463333333333333	-0.426572897242108\\
0.0466666666666666	-0.810799032259334\\
0.0469999999999999	-0.599803378743669\\
0.0473333333333332	-0.587493413952643\\
0.0476666666666667	-0.801930525614949\\
0.048	-0.427069022301907\\
0.0483333333333333	-0.878630132388171\\
0.0486666666666666	-0.459079050676314\\
0.0489999999999999	-0.737191252761155\\
0.0496666666666667	-0.515376282798556\\
0.05	-0.839295197748278\\
0.0503333333333333	-0.403169887162745\\
0.0506666666666666	-0.851761100941621\\
0.0509999999999999	-0.494180089986671\\
0.0516666666666667	-0.712048181307861\\
0.052	-0.462038239272127\\
0.0523333333333333	-0.860003064646108\\
0.0526666666666666	-0.402429098199063\\
0.0529999999999999	-0.802891098660025\\
0.0533333333333332	-0.553371785785428\\
0.0536666666666668	-0.595098783301065\\
0.054	-0.760782780031644\\
0.0543333333333333	-0.417912157162782\\
0.0546666666666666	-0.862218730242292\\
0.0549999999999999	-0.419288837616152\\
0.0553333333333332	-0.744477245012684\\
0.056	-0.520232840724438\\
0.0563333333333333	-0.804171197852876\\
0.0566666666666666	-0.380908376856743\\
0.0569999999999999	-0.839345814952614\\
0.0573333333333332	-0.453679033493142\\
0.0576666666666668	-0.672688180250844\\
0.0580000000000001	-0.660891777068455\\
0.0583333333333333	-0.458423995114851\\
0.0586666666666666	-0.823661865904226\\
0.0589999999999999	-0.377563668711351\\
0.0593333333333332	-0.798664058032104\\
0.0596666666666668	-0.50647775580156\\
0.0603333333333333	-0.713801104377843\\
0.0606666666666666	-0.402110009397594\\
0.0609999999999999	-0.841819059713567\\
0.0613333333333332	-0.383060278177277\\
0.0616666666666668	-0.741987388915913\\
0.0623333333333334	-0.521086393546362\\
0.0626666666666666	-0.75874066979538\\
0.0629999999999999	-0.372515784244118\\
0.0633333333333332	-0.823866020475897\\
0.0636666666666668	-0.413140055276234\\
0.0640000000000001	-0.67270861470729\\
0.0643333333333334	-0.610935980970847\\
0.0646666666666667	-0.456249421135924\\
0.0649999999999999	-0.799016071328539\\
0.0653333333333332	-0.350348240560182\\
0.0656666666666668	-0.789953490570925\\
0.0660000000000001	-0.457012770010365\\
0.0666666666666667	-0.670255959999542\\
0.0669999999999999	-0.401744314261585\\
0.0673333333333332	-0.811560983680534\\
0.0676666666666668	-0.35055412849159\\
0.0680000000000001	-0.736143500818963\\
0.0683333333333334	-0.502353334235391\\
0.0686666666666667	-0.527678565825035\\
0.069	-0.714474162253991\\
0.0693333333333332	-0.352759370690148\\
0.0696666666666668	-0.800825248332261\\
0.0700000000000001	-0.370500204388977\\
0.0703333333333334	-0.671115461349482\\
0.071	-0.452547144386672\\
0.0713333333333332	-0.758395121056113\\
0.0716666666666668	-0.326907309145483\\
0.0720000000000001	-0.777130754544569\\
0.0723333333333334	-0.408783817828581\\
0.0726666666666667	-0.604627838671332\\
0.073	-0.614469135877721\\
0.0733333333333333	-0.39430677309762\\
0.0736666666666668	-0.780203954336798\\
0.0740000000000001	-0.321041632319458\\
0.0743333333333334	-0.72927137517558\\
0.0746666666666667	-0.457834305416466\\
0.075	-0.52841530290995\\
0.0753333333333333	-0.674070548346934\\
0.0756666666666668	-0.345622458541012\\
0.0760000000000001	-0.781638182640989\\
0.0763333333333334	-0.336201345179454\\
0.0766666666666667	-0.672794335273998\\
0.0773333333333333	-0.460158981690904\\
0.0776666666666668	-0.7213506955973\\
0.0780000000000001	-0.311308787895241\\
0.0783333333333334	-0.76467961180389\\
0.0786666666666667	-0.36392337582661\\
0.079	-0.611011934399622\\
0.0793333333333333	-0.569643456291683\\
0.0796666666666668	-0.395445864067455\\
0.0800000000000001	-0.747169239364535\\
0.0803333333333334	-0.295271785414419\\
0.0806666666666667	-0.716217547843607\\
0.081	-0.415129321707967\\
0.0816666666666668	-0.629164962647179\\
0.0820000000000001	-0.332923796642332\\
0.0823333333333334	-0.756010051645953\\
0.0826666666666667	-0.299427646990729\\
0.083	-0.680102643007723\\
0.0833333333333333	-0.463806960561365\\
0.0836666666666668	-0.467612980914048\\
0.0840000000000001	-0.675369756365326\\
0.0843333333333334	-0.297719886171135\\
0.0846666666666667	-0.744454260544728\\
0.085	-0.333862829386193\\
0.0853333333333333	-0.611638255317486\\
0.0860000000000001	-0.393769681848706\\
0.0863333333333334	-0.713807245754236\\
0.0866666666666667	-0.275405426890476\\
0.087	-0.719364979849395\\
0.0873333333333333	-0.36870786537118\\
0.0880000000000001	-0.580397351758355\\
0.0883333333333334	-0.330718228731653\\
0.0886666666666667	-0.733337501430366\\
0.089	-0.27725055436459\\
0.0893333333333333	-0.673389019302356\\
0.0896666666666668	-0.418912898599523\\
0.0900000000000001	-0.470543189917052\\
0.0903333333333334	-0.63281283823269\\
0.0906666666666667	-0.292061197129208\\
0.091	-0.725156698851428\\
0.0913333333333333	-0.294263619193003\\
0.0916666666666668	-0.614042371072507\\
0.0923333333333334	-0.393751803774769\\
0.0926666666666667	-0.677783262661283\\
0.093	-0.250828790201503\\
0.0933333333333333	-0.70432913649775\\
0.0936666666666666	-0.323841083460499\\
0.0940000000000001	-0.550114569134964\\
0.0943333333333334	-0.528770346225327\\
0.0946666666666667	-0.332269359399849\\
0.095	-0.696641880148574\\
0.0953333333333333	-0.252601511497055\\
0.0956666666666666	-0.666596636654917\\
0.0960000000000001	-0.372659827702394\\
0.0966666666666667	-0.588957590246885\\
0.097	-0.27614883903416\\
0.0973333333333333	-0.705472138794303\\
0.0976666666666666	-0.260224744850413\\
0.0980000000000001	-0.616988874286005\\
0.0983333333333334	-0.423935506560145\\
0.0986666666666667	-0.39769197332477\\
0.099	-0.634025913244875\\
0.0993333333333333	-0.242742521081903\\
0.0996666666666666	-0.689611029759581\\
0.1	-0.286285302946325\\
0.100333333333333	-0.551320337959137\\
0.100666666666667	-0.475600949303193\\
0.101	-0.331536781974345\\
0.101333333333333	-0.665150860795247\\
0.101666666666667	-0.228009541057755\\
0.102	-0.656486887137801\\
0.102333333333333	-0.324716636123474\\
0.103	-0.545078280822066\\
0.103333333333333	-0.269595950513494\\
0.103666666666667	-0.679267248624013\\
0.104	-0.224186812502762\\
0.104333333333333	-0.610603823941025\\
0.104666666666667	-0.368533649193273\\
0.105	-0.405216978914165\\
0.105333333333333	-0.58612296066655\\
0.105666666666667	-0.23253437009611\\
0.106	-0.665629407016871\\
0.106333333333333	-0.248076461783816\\
0.106666666666667	-0.550988267299884\\
0.107333333333333	-0.330022645307722\\
0.107666666666667	-0.633621429693729\\
0.108	-0.206052269011241\\
0.108333333333333	-0.646810230287755\\
0.108666666666667	-0.282122687525289\\
0.109	-0.487738721905609\\
0.109333333333333	-0.491454218765442\\
0.109666666666667	-0.273752434134135\\
0.11	-0.647832572942585\\
0.110333333333333	-0.200725397740094\\
0.110666666666667	-0.610543761857228\\
0.111	-0.327176862558298\\
0.111666666666667	-0.548376832050346\\
0.112	-0.223451470754426\\
0.112333333333333	-0.647056666079747\\
0.112666666666667	-0.216960319176936\\
0.113	-0.55059527844875\\
0.113666666666667	-0.335549295546203\\
0.114	-0.595470224524883\\
0.114333333333333	-0.192237575861533\\
0.114666666666667	-0.636873674069347\\
0.115	-0.235851223155279\\
0.115333333333333	-0.494717526028277\\
0.115666666666667	-0.442398498847002\\
0.116	-0.27628552505586\\
0.116333333333333	-0.613677297545209\\
0.116666666666667	-0.179319305634563\\
0.117	-0.59572256596552\\
0.117333333333333	-0.286983149765847\\
0.118	-0.50813025460695\\
0.118333333333333	-0.218786067935117\\
0.118666666666667	-0.62636928676392\\
0.119	-0.180951694798592\\
0.119333333333333	-0.560380034510089\\
0.119666666666667	-0.338961436951895\\
0.12	-0.349512026640804\\
0.120333333333333	-0.552811618687802\\
0.120666666666667	-0.181372408462739\\
0.121	-0.616263631591439\\
0.121333333333333	-0.206593151308724\\
0.121666666666667	-0.497894157343229\\
0.122333333333333	-0.276264198538808\\
0.122666666666667	-0.578822328788053\\
0.123	-0.160486665195334\\
0.123333333333333	-0.592628680474759\\
0.123666666666667	-0.243077557531178\\
0.124333333333333	-0.455663163523235\\
0.124666666666667	-0.212236883858553\\
0.125	-0.600053453727909\\
0.125333333333333	-0.151916091506759\\
0.125666666666667	-0.557782622103957\\
0.126	-0.289921703563088\\
0.126333333333333	-0.35210092570277\\
0.126666666666667	-0.505691017974902\\
0.127	-0.175734399045275\\
0.127333333333333	-0.591085617167506\\
0.127666666666667	-0.172508009005661\\
0.128	-0.494818049983062\\
0.128666666666667	-0.27532200002506\\
0.129	-0.544559196141238\\
0.129333333333333	-0.137587834038383\\
0.129666666666667	-0.58337586786565\\
0.13	-0.198791537662053\\
0.130333333333333	-0.431052500818666\\
0.130666666666667	-0.408993501784014\\
0.131	-0.218492584532973\\
0.131333333333333	-0.563593855479237\\
0.131666666666667	-0.133194021276598\\
0.132	-0.548073598646397\\
0.132333333333333	-0.247526033235383\\
0.133	-0.46032544349138\\
0.133333333333333	-0.163583278948192\\
0.133666666666667	-0.571362692390752\\
0.134	-0.138506998919597\\
0.134333333333333	-0.49993006910956\\
0.134666666666667	-0.303508310621471\\
0.135	-0.275955661182113\\
0.135333333333333	-0.502418309602124\\
0.135666666666667	-0.12397461264726\\
0.136	-0.566475047020123\\
0.136333333333333	-0.159841632785088\\
0.136666666666667	-0.433542089066176\\
0.137333333333333	-0.2210478808258\\
0.137666666666667	-0.52642805808526\\
0.138	-0.115667520558755\\
0.138333333333333	-0.538109269976726\\
0.138666666666667	-0.205367837911743\\
0.139333333333333	-0.418461368456967\\
0.139666666666667	-0.15862928084162\\
0.14	-0.551569123347766\\
0.140333333333333	-0.107599902855396\\
0.140666666666667	-0.498153623548156\\
0.141	-0.249466826059162\\
0.141333333333333	-0.290992191981704\\
0.141666666666667	-0.459247053115785\\
0.142	-0.126914139658295\\
0.142333333333333	-0.545078612745215\\
0.142666666666667	-0.128049953466386\\
0.143	-0.435782545186933\\
0.143666666666667	-0.222921046912578\\
0.144	-0.49995270055401\\
0.144333333333333	-0.0929777038094723\\
0.144666666666667	-0.529245892116778\\
0.145	-0.165818582869797\\
0.145333333333333	-0.369532893164459\\
0.145666666666667	-0.370635517683402\\
0.146	-0.164835451692431\\
0.146333333333333	-0.517954868331524\\
0.146666666666667	-0.0836642462376531\\
0.147	-0.497223956947828\\
0.147333333333333	-0.204692058817731\\
0.148	-0.413882071152418\\
0.148333333333333	-0.117618163899223\\
0.148666666666667	-0.521681784533547\\
0.149	-0.101349135870922\\
0.149333333333333	-0.435430645273735\\
0.15	-0.226594268392214\\
0.150333333333333	-0.463046158389544\\
0.150666666666667	-0.0819422392419327\\
0.151	-0.522167828576283\\
0.151333333333333	-0.122974770481717\\
0.151666666666667	-0.378941530320278\\
0.152	-0.318540652934331\\
0.152333333333333	-0.171146066373037\\
0.152666666666667	-0.486532017857092\\
0.153	-0.068566141223128\\
0.153333333333333	-0.484957196042433\\
0.153666666666667	-0.169869761080724\\
0.154333333333333	-0.378181469007959\\
0.154666666666667	-0.116458124525813\\
0.155	-0.500764799279695\\
0.155333333333333	-0.0672955277382172\\
0.155666666666667	-0.439505666004113\\
0.156	-0.221001561387652\\
0.156333333333333	-0.240063352219615\\
0.156666666666667	-0.42049610855458\\
0.157	-0.0699477705881701\\
0.157333333333333	-0.500727226431414\\
0.157666666666667	-0.0870402133085708\\
0.158	-0.382585965837688\\
0.158666666666667	-0.171903146615334\\
0.159	-0.444986043240217\\
0.159333333333333	-0.0491430191788265\\
0.159666666666667	-0.470211388909416\\
0.16	-0.13109681044963\\
0.160333333333333	-0.307303287290249\\
0.160666666666667	-0.328473359574096\\
0.161	-0.107758161930803\\
0.161333333333333	-0.474347814663599\\
0.161666666666667	-0.0393446195405769\\
0.162	-0.443875644629122\\
0.162333333333333	-0.173518852733663\\
0.163	-0.371336578741936\\
0.163333333333333	-0.0677850424173077\\
0.163666666666667	-0.474212115499629\\
0.164	-0.0630799244098981\\
0.164333333333333	-0.377194207801335\\
0.165	-0.174136520152022\\
0.165333333333333	-0.414452253931112\\
0.165666666666667	-0.0312962250572824\\
0.166	-0.466352120255324\\
0.166333333333333	-0.0854756228281346\\
0.166666666666667	-0.315327476221618\\
0.167	-0.28148811746324\\
0.167333333333333	-0.113047345306555\\
0.167666666666667	-0.43999011145212\\
0.168	-0.0204948969390752\\
0.168333333333333	-0.430225727427613\\
0.168666666666667	-0.131468676662884\\
0.169333333333333	-0.325373962994277\\
0.169666666666667	-0.0635992249896216\\
0.17	-0.447849580402478\\
0.170333333333333	-0.0309692528419792\\
0.170666666666667	-0.377667770699308\\
0.171	-0.184564553800991\\
0.171333333333333	-0.176594978818864\\
0.171666666666667	-0.375064318716319\\
0.172	-0.0154379205426736\\
0.172333333333333	-0.450354404997737\\
0.172666666666667	-0.0528080049677957\\
0.173	-0.326745289303249\\
0.173666666666667	-0.123078885359664\\
0.174	-0.40164773866613\\
0.174333333333333	-0.0113097118405232\\
0.174666666666667	-0.424351380412835\\
0.175	-0.0975026469238855\\
0.175666666666667	-0.286331831675792\\
0.176	-0.0586848793802144\\
0.176333333333333	-0.433685562428842\\
0.176666666666667	-0.00719641718982089\\
0.177	-0.382962455370643\\
0.177333333333333	-0.134835776606147\\
0.177666666666667	-0.191231272022488\\
0.178	-0.331212915517261\\
0.178333333333333	-0.0216126742228155\\
0.178666666666667	-0.429609983942196\\
0.179	-0.0234135140059273\\
0.179333333333333	-0.325776237291247\\
0.18	-0.128644284099538\\
0.180333333333333	-0.371476526142741\\
0.180666666666667	0.0049480677651772\\
0.181	-0.41131525880099\\
0.181333333333333	-0.0585158624738806\\
0.181666666666667	-0.259412686144508\\
0.182	-0.245995053594797\\
0.182333333333333	-0.0634741963382339\\
0.182666666666667	-0.402072407883772\\
0.183	0.0190296491654198\\
0.183333333333333	-0.378024520068571\\
0.183666666666667	-0.089881816088095\\
0.184333333333333	-0.285897646630989\\
0.184666666666667	-0.0197257511481777\\
0.185	-0.40444358796506\\
0.185333333333333	-0.00119784395579181\\
0.185666666666667	-0.325673284836922\\
0.186	-0.149671601196165\\
0.186333333333333	-0.130787695920436\\
0.186666666666667	-0.337078842616055\\
0.187	0.0173247074307152\\
0.187333333333333	-0.402704445811997\\
0.187666666666667	-0.0196871695429444\\
0.188	-0.27266229891659\\
0.188666666666667	-0.0715837854621899\\
0.189	-0.366462661368946\\
0.189333333333333	0.0329449748598414\\
0.189666666666667	-0.367743274399887\\
0.19	-0.0529585351476189\\
0.190666666666667	-0.245079901295005\\
0.191	-0.0160931861798002\\
0.191333333333333	-0.378567124841101\\
0.191666666666667	0.0273877714707638\\
0.192	-0.319088991246288\\
0.192333333333333	-0.100101342608452\\
0.192666666666667	-0.139245651461907\\
0.193	-0.297344915026322\\
0.193333333333333	0.0270046265184636\\
0.193666666666667	-0.382084802373058\\
0.194	0.0197910342754142\\
0.194333333333333	-0.275189592729149\\
0.195	-0.078471006548801\\
0.195333333333333	-0.324154311218601\\
0.195666666666667	0.0456312877437117\\
0.196	-0.349201117576328\\
0.196333333333333	-0.0223611223564877\\
0.196666666666667	-0.20984151194382\\
0.197	-0.205983743553547\\
0.197333333333333	-0.0110652390689232\\
0.197666666666667	-0.353936627505369\\
0.198	0.0556391331239237\\
0.198333333333333	-0.326753537567553\\
0.198666666666667	-0.0555562564127534\\
0.199333333333333	-0.248415262214838\\
0.199666666666667	0.0291200326426981\\
0.2	-0.354210248561651\\
0.200333333333333	0.0377352742431629\\
0.200666666666667	-0.271047952808361\\
0.201333333333333	-0.0796821274507504\\
0.201666666666667	-0.287334717797069\\
0.202	0.0573604888343393\\
0.202333333333333	-0.341584198128212\\
0.202666666666667	0.017957693033912\\
0.203	-0.213681238795445\\
0.203333333333333	-0.15766496193576\\
0.203666666666667	-0.0143926017619282\\
0.204	-0.324731734544493\\
0.204333333333333	0.0700740454485196\\
0.204666666666667	-0.318156440758667\\
0.205	-0.014433642689589\\
0.205666666666667	-0.205137175708201\\
0.206	0.0236013464634794\\
0.206333333333333	-0.327868901295359\\
0.206666666666667	0.0609815378857803\\
0.207	-0.268507001158255\\
0.207333333333333	-0.0663716050293477\\
0.207666666666667	-0.0874644875625368\\
0.208	-0.257832390895688\\
0.208333333333333	0.0682120007859339\\
0.208666666666667	-0.330449314208114\\
0.209	0.0493828201615649\\
0.209333333333333	-0.228654973697964\\
0.21	-0.031598958726395\\
0.210333333333333	-0.284126948934304\\
0.210666666666667	0.0761168005954289\\
0.211	-0.30612510517663\\
0.211333333333333	0.0156300724028231\\
0.211666666666667	-0.163674277184827\\
0.212	-0.165772710565047\\
0.212333333333333	0.0292251136923767\\
0.212666666666667	-0.306571794740563\\
0.213	0.0834634262881799\\
0.213333333333333	-0.271525439994219\\
0.213666666666667	-0.0230671596576162\\
0.214333333333333	-0.213538682758587\\
0.214666666666667	0.0695007920471564\\
0.215	-0.310577314560746\\
0.215333333333333	0.0752010529085645\\
0.215666666666667	-0.228344402605083\\
0.216333333333333	-0.0397213998886059\\
0.216666666666667	-0.248660860350949\\
0.217	0.0830796465132604\\
0.217333333333333	-0.291451078029421\\
0.217666666666667	0.0492868011046124\\
0.218	-0.164560254522206\\
0.218333333333333	-0.129827089739095\\
0.218666666666667	0.0259153242915673\\
0.219	-0.281604268926063\\
0.219333333333333	0.104857553083123\\
0.219666666666667	-0.266661877576686\\
0.22	0.0224481227876208\\
0.220666666666667	-0.168018245925275\\
0.221	0.0634319465306277\\
0.221333333333333	-0.282589711007066\\
0.221666666666667	0.0978207768577573\\
0.222	-0.222119603697372\\
0.222333333333333	-0.0310942917992723\\
0.222666666666667	-0.0385331954517483\\
0.223	-0.21536410858903\\
0.223333333333333	0.09865707290224\\
0.223666666666667	-0.274823597896804\\
0.224	0.0842766816064877\\
0.224333333333333	-0.173153228394447\\
0.225	0.0204402760849067\\
0.225333333333333	-0.24141198791899\\
0.225666666666667	0.120357571266304\\
0.226	-0.255806208379351\\
0.226333333333333	0.059485060043956\\
0.226666666666667	-0.112234591584748\\
0.227	-0.124701161528048\\
0.227333333333333	0.0648861306785395\\
0.227666666666667	-0.253932148004548\\
0.228	0.115820044162014\\
0.228333333333333	-0.214108550478652\\
0.228666666666667	0.00928011927173245\\
0.229	-0.0453966533785497\\
0.229333333333333	-0.179844759771706\\
0.229666666666667	0.104686092449208\\
0.23	-0.262118973428878\\
0.230333333333333	0.118577138202019\\
0.230666666666667	-0.17800887735619\\
0.231333333333333	0.00765102886316171\\
0.231666666666667	-0.202393117211054\\
0.232	0.123232711458254\\
0.232333333333333	-0.235111477554353\\
0.232666666666667	0.085696517464207\\
0.233	-0.115122154627645\\
0.233333333333333	-0.092302093566035\\
0.233666666666667	0.0661801084541782\\
0.234	-0.228719540446168\\
0.234333333333333	0.142103439118481\\
0.234666666666667	-0.214032841715747\\
0.235	0.0508091709875824\\
0.235666666666667	-0.13373562097801\\
0.236	0.106368216132225\\
0.236333333333333	-0.234482921915987\\
0.236666666666667	0.13886614401596\\
0.237	-0.17716058379766\\
0.237333333333333	0.0032865857367117\\
0.237666666666667	0.00322342340804482\\
0.238	-0.164448115532087\\
0.238333333333333	0.129115270033685\\
0.238666666666667	-0.221849410735711\\
0.239	0.113128838456671\\
0.239333333333333	-0.120933999596163\\
0.24	0.061047088435549\\
0.240333333333333	-0.202896928069709\\
0.240666666666667	0.152551383031316\\
0.241	-0.214852127903036\\
0.241333333333333	0.0853941813440464\\
0.241666666666667	-0.0715931591308845\\
0.242	-0.0911747468267201\\
0.242333333333333	0.0963571353734149\\
0.242666666666667	-0.206314678670379\\
0.243	0.15026924643527\\
0.243333333333333	-0.170280155589774\\
0.243666666666667	0.0385264681602795\\
0.244	-0.00250677422707035\\
0.244333333333333	-0.13616037230058\\
0.244666666666667	0.139599200333906\\
0.245	-0.213053296732665\\
0.245333333333333	0.146621238161034\\
0.245666666666667	-0.128576121920656\\
0.246333333333333	0.0486855745523567\\
0.246666666666667	-0.162463194215876\\
0.247	0.158541736052872\\
0.247333333333333	-0.196327137887019\\
0.247666666666667	0.116856210538096\\
0.248	-0.0755343963219843\\
0.248333333333333	-0.0501691658423304\\
0.248666666666667	0.0970825962986179\\
0.249	-0.179551434283715\\
0.249333333333333	0.169011208846209\\
0.249666666666667	-0.166133932859129\\
0.25	0.0731258205489418\\
0.250666666666667	-0.0962707979928847\\
0.251	0.142014309132737\\
0.251333333333333	-0.194010533692294\\
0.251666666666667	0.169724832276785\\
0.252	-0.133474823957391\\
0.252333333333333	0.0364198949062313\\
0.252666666666667	0.0381880913615547\\
0.253	-0.125002799910725\\
0.253333333333333	0.161078826212279\\
0.253666666666667	-0.178301960638272\\
0.254	0.143240933148117\\
0.254333333333333	-0.0705375362124165\\
0.254666666666667	-0.014824795694107\\
0.255	0.098476780140933\\
0.255333333333333	-0.156374052466429\\
0.255666666666667	0.18939953052765\\
0.256	-0.160518928519434\\
0.256333333333333	0.117145193292885\\
0.257	-0.0507482076389341\\
0.257333333333333	0.135139041545406\\
0.257666666666667	-0.161890735176788\\
0.258	0.190220137970931\\
0.258333333333333	-0.122273805025854\\
0.258666666666667	0.0726779987044299\\
0.259	0.0372504053735945\\
0.259333333333333	-0.0902048636350141\\
0.259666666666667	0.172259559431888\\
0.26	-0.160120384258805\\
0.260333333333333	0.171253353399226\\
0.260666666666667	-0.07501839825321\\
0.261333333333333	0.0928607870524818\\
0.261666666666667	-0.120831333518902\\
0.262	0.200482737454381\\
0.262333333333333	-0.149859388932782\\
0.262666666666667	0.149529120023152\\
0.263	-0.0277103975830872\\
0.263333333333333	-0.0101478286998091\\
0.263666666666667	0.129565973959577\\
0.264	-0.134737704065598\\
0.264333333333333	0.20003618979241\\
0.264666666666667	-0.115032375086063\\
0.265	0.100465538735513\\
0.265666666666667	-0.0575496656347934\\
0.266	0.176126049624402\\
0.266333333333333	-0.147814744369485\\
0.266666666666667	0.201615871571555\\
0.267	-0.0817938424999269\\
0.267333333333333	0.070435545576581\\
0.267666666666667	0.0799661900162132\\
0.268	-0.084086174508796\\
0.268333333333333	0.201011870018759\\
0.268666666666667	-0.129824875482747\\
0.269	0.172961621646939\\
0.269333333333333	-0.0271239994441288\\
0.269666666666667	0.0222556743996893\\
0.27	0.127387240516279\\
0.270333333333333	-0.107295750890597\\
0.270666666666667	0.216684165387553\\
0.271	-0.110148699363711\\
0.271333333333333	0.134909696221005\\
0.272	-0.020690284471808\\
0.272333333333333	0.172792223937186\\
0.272666666666667	-0.124887207023068\\
0.273	0.219168926397353\\
0.273333333333333	-0.0823546117123986\\
0.273666666666667	0.102371466841785\\
0.274	0.0696035429490234\\
0.274333333333333	-0.0482075981371413\\
0.274666666666667	0.200791671945794\\
0.275	-0.113920072754771\\
0.275333333333333	0.191357951323146\\
0.275666666666667	-0.031579547670848\\
0.276333333333333	0.126016588547774\\
0.276666666666667	-0.0836503362163743\\
0.277	0.229818364844176\\
0.277333333333333	-0.109856420911113\\
0.277666666666667	0.170240767350077\\
0.278	0.0112873550434696\\
0.278333333333333	0.0242230873699345\\
0.278666666666667	0.16510889391011\\
0.279	-0.092779506256198\\
0.279333333333333	0.228175796187438\\
0.279666666666667	-0.0704077154767973\\
0.28	0.133223430738642\\
0.280666666666667	-0.0155381408384798\\
0.281	0.208250586660803\\
0.281333333333333	-0.0978532550887881\\
0.281666666666667	0.220603346742175\\
0.282	-0.0332336429247704\\
0.282666666666667	0.117577989200793\\
0.283	-0.0503644080016095\\
0.283333333333333	0.234814270204902\\
0.283666666666667	-0.0933021319728908\\
0.284	0.196878865907156\\
0.284333333333333	0.00788567970731791\\
0.285	0.161479050589334\\
0.285333333333333	-0.0628788926083192\\
0.285666666666667	0.241427233746244\\
0.286	-0.0628274493987\\
0.286333333333333	0.161669247604182\\
0.287	0.017861577821737\\
0.287333333333333	0.213389183635908\\
0.287666666666667	-0.080699110737303\\
0.288	0.242355452694973\\
0.288333333333333	-0.0372818655801215\\
0.288666666666667	0.137237028367586\\
0.289	0.108880324857461\\
0.289333333333333	-0.00829704752169036\\
0.289666666666667	0.234975163617891\\
0.29	-0.0701764697961025\\
0.290333333333333	0.219192330316071\\
0.290666666666667	0.0158595946119444\\
0.291333333333333	0.164278294210527\\
0.291666666666667	-0.0399220909797204\\
0.292	0.256590833525426\\
0.292333333333333	-0.0548143293475434\\
0.292666666666667	0.19795445532497\\
0.293	0.0615697070939198\\
0.293333333333333	0.0578258695413343\\
0.293666666666667	0.204771007752376\\
0.294	-0.0533549712981092\\
0.294333333333333	0.255474720670438\\
0.294666666666667	-0.0291200926816231\\
0.295	0.16817248009994\\
0.295666666666667	0.021927120090913\\
0.296	0.236990409683798\\
0.296333333333333	-0.0523403293713436\\
0.296666666666667	0.239518133245628\\
0.297	0.0133127126856074\\
0.297666666666667	0.157299109334103\\
0.298	-0.0124311436266336\\
0.298333333333333	0.265890433913953\\
0.298666666666667	-0.0463384523691417\\
0.299	0.226394119243588\\
0.299333333333333	0.0485154870146332\\
0.299666666666667	0.0975603572426689\\
0.3	0.195522143217925\\
0.300333333333333	-0.0234542075994835\\
0.300666666666667	0.26331643916382\\
0.301	-0.0186713766475588\\
0.301333333333333	0.191292028137466\\
0.302	0.0521111188811112\\
0.302333333333333	0.23903788984591\\
0.302666666666667	-0.0368626916080039\\
0.303	0.260168782962182\\
0.303333333333333	0.00999497615248401\\
0.303666666666667	0.165619197707509\\
0.304	0.146848113419988\\
0.304333333333333	0.0211914292476791\\
0.304666666666667	0.264883071096904\\
0.305	-0.0303100001400978\\
0.305333333333333	0.245796346483189\\
0.305666666666667	0.0474001460005304\\
0.306333333333333	0.188733293820585\\
0.306666666666667	5.34899987378878e-05\\
0.307	0.271611035802056\\
0.307333333333333	-0.0110956163173395\\
0.307666666666667	0.21788317472944\\
0.308	0.0939333615220033\\
0.308333333333333	0.0820592091808443\\
0.308666666666667	0.236483727860186\\
0.309	-0.0167741213409691\\
0.309333333333333	0.279262686534029\\
0.309666666666667	0.00947832157331163\\
0.31	0.197667133075218\\
0.310666666666667	0.0586696442606183\\
0.311	0.263439126051225\\
0.311333333333333	-0.00711558352424291\\
0.311666666666667	0.260252005583434\\
0.312	0.0517327796160671\\
0.312666666666667	0.192582505520608\\
0.313	0.0267476198314824\\
0.313333333333333	0.285435405322113\\
0.313666666666667	-0.00522104481947316\\
0.314	0.248615547063565\\
0.314333333333333	0.0876260457643649\\
0.314666666666667	0.123848949119351\\
0.315	0.232083390039966\\
0.315333333333333	0.0135214024582755\\
0.315666666666667	0.287554343228464\\
0.316	0.0210451746339189\\
0.316333333333333	0.224278393714322\\
0.317	0.089025152213269\\
0.317333333333333	0.264608006861934\\
0.317666666666667	0.0096685107582104\\
0.318	0.280334645123752\\
0.318333333333333	0.0539505281420194\\
0.318666666666667	0.19064122650633\\
0.319	0.185196875175695\\
0.319333333333333	0.0536813110424053\\
0.319666666666667	0.290906225705347\\
0.32	0.00844231524136063\\
0.320333333333333	0.274704305814184\\
0.320666666666667	0.0852431068304735\\
0.321333333333333	0.224644615431705\\
0.321666666666667	0.0464065383876591\\
0.322	0.295457420048683\\
0.322333333333333	0.03571470221552\\
0.322666666666667	0.248239922565729\\
0.323333333333333	0.117995659244\\
0.323666666666667	0.272331229559772\\
0.324	0.0284498468726309\\
0.324333333333333	0.30090964230747\\
0.324666666666667	0.0523194322606635\\
0.325	0.224169735779959\\
0.325666666666667	0.0921406596347421\\
0.326	0.288546391760461\\
0.326333333333333	0.0305883103585156\\
0.326666666666667	0.288294704663882\\
0.327	0.0897627783175832\\
0.327666666666667	0.224162158434341\\
0.328	0.0673802364997886\\
0.328333333333333	0.302621759097336\\
0.328666666666667	0.0395605868259654\\
0.329	0.273014019381966\\
0.329333333333333	0.132133088930669\\
0.329666666666667	0.150054768138064\\
0.33	0.261907149462814\\
0.330333333333333	0.0488468768488417\\
0.330666666666667	0.308666447976485\\
0.331	0.0568487741895982\\
0.331333333333333	0.253244716915033\\
0.332	0.120853393785374\\
0.332333333333333	0.284201211930895\\
0.332666666666667	0.0503327955367183\\
0.333	0.302684893878039\\
0.333333333333333	0.0943284697058839\\
0.333666666666667	0.213547372894165\\
0.334	0.219309718427839\\
0.334333333333333	0.0906142849990257\\
0.334666666666667	0.311502816184987\\
0.335	0.0507057892701468\\
0.335333333333333	0.298873009728538\\
0.335666666666667	0.123406303656832\\
0.336333333333333	0.252115902152571\\
0.336666666666667	0.078055991326698\\
0.337	0.313841755139823\\
0.337333333333333	0.0676194669210055\\
0.337666666666667	0.272471364967705\\
0.338333333333333	0.147458101603879\\
0.338666666666667	0.28544220506317\\
0.339	0.0657412678102904\\
0.339333333333333	0.316408443741897\\
0.339666666666667	0.0919139643995255\\
0.34	0.242666275776132\\
0.340333333333333	0.211589765858154\\
0.340666666666667	0.120013993533302\\
0.341	0.309334688265967\\
0.341333333333333	0.0643878416055337\\
0.341666666666667	0.31526236412706\\
0.342	0.122222275133247\\
0.342666666666667	0.245981890409803\\
0.343	0.102941334336775\\
0.343333333333333	0.319168776766338\\
0.343666666666667	0.080991669790043\\
0.344	0.294622020405686\\
0.344333333333333	0.167560047841675\\
0.344666666666667	0.173663496494253\\
0.345	0.2863828594858\\
0.345333333333333	0.0865706823275012\\
0.345666666666667	0.335584639141594\\
0.346	0.0973747924604158\\
0.346333333333333	0.276240028156714\\
0.347	0.153994538091835\\
0.347333333333333	0.30936036598081\\
0.347666666666667	0.0890212810144249\\
0.348	0.328254676078064\\
0.348333333333333	0.129644476452247\\
0.348666666666667	0.23667837232796\\
0.349	0.246944576502203\\
0.349333333333333	0.129673647559931\\
0.349666666666667	0.328913025850088\\
0.35	0.0904091693231148\\
0.350333333333333	0.317782327532678\\
0.350666666666667	0.160685289211079\\
0.351333333333333	0.283636405549471\\
0.351666666666667	0.112505168960595\\
0.352	0.341850722212863\\
0.352333333333333	0.104893831257167\\
0.352666666666667	0.297733407576038\\
0.353333333333333	0.184419024293172\\
0.353666666666667	0.307773958382956\\
0.354	0.108179404298912\\
0.354333333333333	0.340264424344904\\
0.354666666666667	0.135743912588783\\
0.355	0.265016695163892\\
0.355333333333333	0.246882728939594\\
0.355666666666667	0.153043902389793\\
0.356	0.334393741550926\\
0.356333333333333	0.101254095668336\\
0.356666666666667	0.340288370709771\\
0.357	0.160412974594673\\
0.357666666666667	0.274836878967072\\
0.358	0.142219265931605\\
0.358333333333333	0.343733447725278\\
0.358666666666667	0.120949776848867\\
0.359	0.316374936014023\\
0.359333333333333	0.202898296762994\\
0.359666666666667	0.205626745450905\\
0.36	0.309012706580241\\
0.360333333333333	0.1243591494129\\
0.360666666666667	0.353766754502365\\
0.361	0.134296472978338\\
0.361333333333333	0.290193345559297\\
0.362	0.181708236847697\\
0.362333333333333	0.330372652942676\\
0.362666666666667	0.118468170081206\\
0.363	0.348947840130638\\
0.363333333333333	0.161736180739389\\
0.363666666666667	0.262260939081839\\
0.364	0.270824016563246\\
0.364333333333333	0.16478869653398\\
0.364666666666667	0.345648657476781\\
0.365	0.128168000814707\\
0.365333333333333	0.333714848102295\\
0.365666666666667	0.199230879061147\\
0.366	0.23239948713266\\
0.366333333333333	0.306217920960163\\
0.366666666666667	0.141443869271775\\
0.367	0.36164431805333\\
0.367333333333333	0.138080327822816\\
0.367666666666667	0.315581228707561\\
0.368333333333333	0.212116406540446\\
0.368666666666667	0.323608839944608\\
0.369	0.139715276639844\\
0.369333333333333	0.358622989363361\\
0.369666666666667	0.169332902530039\\
0.37	0.284167836650745\\
0.370333333333333	0.268784134795629\\
0.370666666666667	0.182497903562457\\
0.371	0.351647879082446\\
0.371333333333333	0.138090778225093\\
0.371666666666667	0.353194355726588\\
0.372	0.194512901917619\\
0.372666666666667	0.2946334451771\\
0.373	0.167086453410327\\
0.373333333333333	0.363746939366621\\
0.373666666666667	0.149290955562442\\
0.374	0.333024180417409\\
0.374333333333333	0.226487652519602\\
0.374666666666667	0.23422742479889\\
0.375	0.32580782879988\\
0.375333333333333	0.157214827074556\\
0.375666666666667	0.370214539242758\\
0.376	0.172579308389812\\
0.376333333333333	0.306988216855807\\
0.377	0.21104041227508\\
0.377333333333333	0.355023274453938\\
0.377666666666667	0.153102693975612\\
0.378	0.370306624327501\\
0.378333333333333	0.195894105837432\\
0.378666666666667	0.288562746398028\\
0.379	0.293350557662261\\
0.379333333333333	0.194533557400391\\
0.379666666666667	0.36712950715529\\
0.38	0.16557577422849\\
0.380333333333333	0.350214075338075\\
0.380666666666667	0.231025431112156\\
0.381	0.258526810852487\\
0.381333333333333	0.327014438307071\\
0.381666666666667	0.174509446276284\\
0.382	0.382947458412701\\
0.382333333333333	0.178875750434882\\
0.382666666666667	0.333314712987708\\
0.383333333333333	0.238960787268809\\
0.383666666666667	0.350051705497307\\
0.384	0.17296139958337\\
0.384333333333333	0.380076117835237\\
0.384666666666667	0.201066568639497\\
0.385	0.307047643930261\\
0.385333333333333	0.290811924877989\\
0.385666666666667	0.214995679478147\\
0.386	0.373144840390616\\
0.386333333333333	0.177295370989265\\
0.386666666666667	0.366972167215954\\
0.387	0.228775275493641\\
0.387666666666667	0.324377744495063\\
0.388	0.198150153331948\\
0.388333333333333	0.389967962700212\\
0.388666666666667	0.185461568141401\\
0.389	0.353196829310578\\
0.389333333333333	0.255654016719907\\
0.389666666666667	0.26613942250156\\
0.39	0.348753809305604\\
0.390333333333333	0.193566593633582\\
0.390666666666667	0.385725244665707\\
0.391	0.208877281438248\\
0.391333333333333	0.325943900571755\\
0.392	0.236966549667116\\
0.392333333333333	0.374314310920742\\
0.392666666666667	0.184303123223929\\
0.393	0.381664002693313\\
0.393333333333333	0.225039121028237\\
0.393666666666667	0.308443560722143\\
0.394	0.316297010061181\\
0.394333333333333	0.220075670206539\\
0.394666666666667	0.386336682613971\\
0.395	0.197145113064375\\
0.395333333333333	0.36450062742534\\
0.395666666666667	0.255037640240204\\
0.396	0.283755362786311\\
0.396333333333333	0.34444703874645\\
0.396666666666667	0.205963452437635\\
0.397	0.393783896566946\\
0.397333333333333	0.209550988400357\\
0.397666666666667	0.345554397101065\\
0.398333333333333	0.259155433838467\\
0.398666666666667	0.37192609323462\\
0.399	0.199724275906778\\
0.399333333333333	0.392368318876519\\
0.399666666666667	0.227055317924217\\
0.4	0.329582368707309\\
0.400333333333333	0.311225873784201\\
0.400666666666667	0.243903907505572\\
0.401	0.386849119941218\\
0.401333333333333	0.210053414734187\\
0.401666666666667	0.376710052177675\\
0.402	0.257473216598797\\
0.402666666666667	0.345645452448728\\
0.403	0.222020599237077\\
0.403333333333333	0.401090363608624\\
0.403666666666667	0.212194417650917\\
0.404	0.365404681661342\\
0.404333333333333	0.27763120076766\\
0.404666666666667	0.284922601925359\\
0.405	0.365085042493639\\
0.405333333333333	0.219112008155163\\
0.405666666666667	0.39664412042406\\
0.406	0.235811158398876\\
0.406333333333333	0.347204266220485\\
0.407	0.260366785827406\\
0.407333333333333	0.390782731240936\\
0.407666666666667	0.217764905341868\\
0.408	0.393505082007453\\
0.408333333333333	0.255585811710111\\
0.409	0.339452372749227\\
0.409333333333333	0.244163721714065\\
0.409666666666667	0.404350676780487\\
0.41	0.227000414480024\\
0.410333333333333	0.383085123066305\\
0.410666666666667	0.279526155800793\\
0.411	0.308438765021858\\
0.411333333333333	0.366110182633998\\
0.411666666666667	0.238763153286763\\
0.412	0.407047916126347\\
0.412333333333333	0.243511863489209\\
0.412666666666667	0.364303701923932\\
0.413333333333333	0.28301123320621\\
0.413666666666667	0.394832522725997\\
0.414	0.233635354978082\\
0.414333333333333	0.407111349586893\\
0.414666666666667	0.2568941055235\\
0.415	0.351048373644174\\
0.415333333333333	0.335219791446217\\
0.415666666666667	0.267122015551863\\
0.416	0.40358031544562\\
0.416333333333333	0.2390687906064\\
0.416666666666667	0.392485886942648\\
0.417	0.282235733881034\\
0.417666666666667	0.366831916898633\\
0.418	0.252019340909742\\
0.418333333333333	0.414600680375043\\
0.418666666666667	0.247118626439587\\
0.419	0.383689841656851\\
0.419333333333333	0.307219198293611\\
0.419666666666667	0.305796585433821\\
0.42	0.388075234543994\\
0.420333333333333	0.249661679543497\\
0.420666666666667	0.413384839581497\\
0.421	0.26191703436419\\
0.421333333333333	0.36837393232406\\
0.422	0.286099699230864\\
0.422333333333333	0.40612795280224\\
0.422666666666667	0.251810009934893\\
0.423	0.404078445968581\\
0.423333333333333	0.283147712908338\\
0.424	0.363294702927615\\
0.424333333333333	0.269718275308588\\
0.424666666666667	0.417972305801362\\
0.425	0.253730157270439\\
0.425333333333333	0.398366181693909\\
0.425666666666667	0.301798796938089\\
0.426	0.326673771475386\\
0.426333333333333	0.384229891686234\\
0.426666666666667	0.264724090792116\\
0.427	0.414751189520191\\
0.427333333333333	0.265676846185908\\
0.427666666666667	0.377977918815191\\
0.428333333333333	0.302078466237383\\
0.428666666666667	0.403775155440027\\
0.429	0.258604086312126\\
0.429333333333333	0.413723112069736\\
0.429666666666667	0.279482869948518\\
0.43	0.364387811118693\\
0.430333333333333	0.35690559433481\\
0.430666666666667	0.287181826747821\\
0.431	0.416218015332603\\
0.431333333333333	0.262740707041544\\
0.431666666666667	0.407149359021362\\
0.432	0.302707881025649\\
0.432666666666667	0.380961628651923\\
0.433	0.280538550764186\\
0.433333333333333	0.420361076188303\\
0.433666666666667	0.273236991809187\\
0.434	0.39486414927773\\
0.434666666666667	0.319735992260826\\
0.435	0.404116098419379\\
0.435333333333333	0.270858645821759\\
0.435666666666667	0.423276821587821\\
0.436	0.281870512661879\\
0.436333333333333	0.382593814486507\\
0.437	0.308957384490506\\
0.437333333333333	0.415665198375264\\
0.437666666666667	0.277032710067267\\
0.438	0.415255846999578\\
0.438333333333333	0.306318413671313\\
0.439	0.381709842655461\\
0.439333333333333	0.292953540741967\\
0.439666666666667	0.42591342863243\\
0.44	0.274937876030943\\
0.440333333333333	0.410783132765923\\
0.440666666666667	0.325429181794348\\
0.441	0.342697569344772\\
0.441333333333333	0.401004846182273\\
0.441666666666667	0.288958399823772\\
0.442	0.427568864036269\\
0.442333333333333	0.291853998392764\\
0.442666666666667	0.397760128967363\\
0.443333333333333	0.326152413026362\\
0.443666666666667	0.417363106631603\\
0.444	0.287744828958399\\
0.444333333333333	0.428221354134003\\
0.444666666666667	0.309778847842068\\
0.445	0.379649710723883\\
0.445333333333333	0.380906498497557\\
0.445666666666667	0.310339031334126\\
0.446	0.430708250672687\\
0.446333333333333	0.287393187940423\\
0.446666666666667	0.423787710277949\\
0.447	0.326887901820932\\
0.447666666666667	0.396342795813494\\
0.448	0.306247056056418\\
0.448333333333333	0.432311066049076\\
0.448666666666667	0.298911782197536\\
0.449	0.409630465260668\\
0.449666666666667	0.339260305428995\\
0.45	0.419480111155014\\
0.450333333333333	0.29723477776108\\
0.450666666666667	0.435906364535688\\
0.451	0.307659488626191\\
0.451333333333333	0.395407794645496\\
0.452	0.329940312501825\\
0.452333333333333	0.426542821239218\\
0.452666666666667	0.298262885733296\\
0.453	0.4300575621046\\
0.453333333333333	0.329330868083176\\
0.454	0.397779924092765\\
0.454333333333333	0.317257450341546\\
0.454666666666667	0.436205298759437\\
0.455	0.302659651315683\\
0.455333333333333	0.42180021016836\\
0.455666666666667	0.350962697131691\\
0.456	0.357907881430708\\
0.456333333333333	0.414453280938815\\
0.456666666666667	0.310577621712578\\
0.457	0.440621050756216\\
0.457333333333333	0.311972448870219\\
0.457666666666667	0.409055335478923\\
0.458333333333333	0.343374898392119\\
0.458666666666667	0.424004774735159\\
0.459	0.307334209517881\\
0.459333333333333	0.435165621209326\\
0.459666666666667	0.329028198063629\\
0.46	0.386578393145394\\
0.460333333333333	0.392372496087453\\
0.460666666666667	0.329114513835718\\
0.461	0.437765494446875\\
0.461333333333333	0.307486069011418\\
0.461666666666667	0.431518463443651\\
0.462	0.345247725637137\\
0.462666666666667	0.408199276592978\\
0.463	0.323322765726707\\
0.463333333333333	0.440744447959224\\
0.463666666666667	0.315193342086975\\
0.464	0.417301131164865\\
0.464666666666667	0.357482501763207\\
0.465	0.425799850793407\\
0.465333333333333	0.31738817269232\\
0.465666666666667	0.442687573436295\\
0.466	0.330858847832239\\
0.466333333333333	0.40295265959347\\
0.466666666666667	0.389964392715883\\
0.467	0.346103209196748\\
0.467333333333333	0.438089785284061\\
0.467666666666667	0.31544125699499\\
0.468	0.441570688032172\\
0.468333333333333	0.347986801156908\\
0.469	0.408029919155965\\
0.469333333333333	0.337745352608\\
0.469666666666667	0.442678494372298\\
0.47	0.324444479953432\\
0.470333333333333	0.428731616314576\\
0.470666666666667	0.369251737615743\\
0.471	0.370805743658945\\
0.471333333333333	0.424203075352752\\
0.471666666666667	0.325949672026249\\
0.472	0.451113831538422\\
0.472333333333333	0.332070438975049\\
0.472666666666667	0.41816170655109\\
0.473333333333333	0.362638198520361\\
0.473666666666667	0.437065228235952\\
0.474	0.32936742667427\\
0.474333333333333	0.446427956957436\\
0.474666666666667	0.35201421840268\\
0.475	0.401469694282732\\
0.475333333333333	0.407526542864807\\
0.475666666666667	0.350680074977531\\
0.476	0.448984849929623\\
0.476333333333333	0.329519567609188\\
0.476666666666667	0.44204734691724\\
0.477	0.369043249005973\\
0.477333333333333	0.388206861526157\\
0.477666666666667	0.424947624533615\\
0.478	0.341697917522439\\
0.478333333333333	0.45424161996887\\
0.478666666666667	0.339226101463284\\
0.479	0.430299572050821\\
0.479666666666667	0.378641687655207\\
0.48	0.436337943425237\\
0.480333333333333	0.338740679527946\\
0.480666666666667	0.452606085016451\\
0.481	0.355260180217622\\
0.481333333333333	0.414225387907658\\
0.481666666666667	0.406010296079072\\
0.482	0.360909938203975\\
0.482333333333333	0.448680332704011\\
0.482666666666667	0.333923151909283\\
0.483	0.449678075814931\\
0.483333333333333	0.365705677111389\\
0.484	0.416779969884426\\
0.484333333333333	0.354547532864371\\
0.484666666666667	0.452938093053796\\
0.485	0.346333490090064\\
0.485333333333333	0.437314749771664\\
0.485666666666667	0.386093687935288\\
0.486	0.386187076394181\\
0.486333333333333	0.435754059340512\\
0.486666666666667	0.344374916917332\\
0.487	0.458944058526491\\
0.487333333333333	0.353221630404487\\
0.487666666666667	0.42590971994958\\
0.488333333333333	0.376139360724615\\
0.488666666666667	0.44600491085428\\
0.489	0.345351599863995\\
0.489333333333333	0.453342720482132\\
0.489666666666667	0.367200238275291\\
0.49	0.412125271219509\\
0.490333333333333	0.415585331959504\\
0.490666666666667	0.364392293227382\\
0.491	0.4541425205556\\
0.491333333333333	0.347884961160424\\
0.491666666666667	0.443904048897379\\
0.492	0.383338773596739\\
0.492333333333333	0.397964601642054\\
0.492666666666667	0.432244428004942\\
0.493	0.353905871761511\\
0.493333333333333	0.459148583010221\\
0.493666666666667	0.354954132320452\\
0.494	0.435354896956415\\
0.494666666666667	0.38665894152553\\
0.495	0.44098004923628\\
0.495333333333333	0.350966154373621\\
0.495666666666667	0.456358001427685\\
0.496	0.368879934305008\\
0.496333333333333	0.42056280973025\\
0.496666666666667	0.414389928742092\\
0.497	0.373918332756103\\
0.497333333333333	0.455900446519571\\
0.497666666666667	0.354210125284819\\
0.498	0.453466284667255\\
0.498333333333333	0.380968151976623\\
0.499	0.42813521195874\\
0.499333333333333	0.366691847303446\\
0.499666666666667	0.462333286280439\\
0.5	0.361543951485388\\
0.500333333333334	0.443870891896415\\
0.500666666666667	0.39630166683853\\
0.501	0.399298269836044\\
0.501333333333333	0.444241728160942\\
0.501666666666667	0.362484457051157\\
0.502	0.461837625009123\\
0.502333333333334	0.371252477849464\\
0.502666666666667	0.431699328080396\\
0.503333333333333	0.3873308113149\\
0.503666666666667	0.456219929513169\\
0.504	0.36035103444465\\
0.504333333333334	0.460406016857005\\
0.504666666666667	0.382070524254846\\
0.505	0.424672835118392\\
0.505333333333333	0.427329170566155\\
0.505666666666667	0.377966284701921\\
0.506	0.46112963675462\\
0.506333333333334	0.367180759420325\\
0.506666666666667	0.450105109954433\\
0.507	0.397168876161667\\
0.507333333333333	0.410083178853984\\
0.507666666666667	0.443551230239239\\
0.508	0.369861038849642\\
0.508333333333333	0.467502679616292\\
0.508666666666667	0.374270125745013\\
0.509	0.445274556361769\\
0.509666666666667	0.400550658199887\\
0.51	0.455231853184586\\
0.510333333333333	0.370439619757247\\
0.510666666666667	0.465132067599387\\
0.511	0.386319979559602\\
0.511333333333333	0.433586682100648\\
0.511666666666667	0.425728331586663\\
0.512	0.389431524463921\\
0.512333333333333	0.463495193634279\\
0.512666666666667	0.374187519474448\\
0.513	0.458457575268509\\
0.513333333333333	0.395840744561275\\
0.514	0.440968441231057\\
0.514333333333333	0.377618095434827\\
0.514666666666667	0.467688278041621\\
0.515	0.375315467204246\\
0.515333333333333	0.450623562166506\\
0.515666666666667	0.406982983673176\\
0.516	0.411290386674251\\
0.516333333333333	0.450745971044351\\
0.516666666666667	0.378116161160218\\
0.517	0.464750687212771\\
0.517333333333333	0.386275360986487\\
0.517666666666667	0.439237296652508\\
0.518333333333333	0.394498912098141\\
0.518666666666667	0.462154273491335\\
0.519	0.373572805748837\\
0.519333333333333	0.463352523071128\\
0.519666666666667	0.39250576206193\\
0.52	0.431157756594807\\
0.520333333333333	0.434803094243446\\
0.520666666666667	0.389322496606082\\
0.521	0.464841020065223\\
0.521333333333333	0.382567614810456\\
0.521666666666667	0.455918390234353\\
0.522	0.406830524397682\\
0.522333333333333	0.417254559072816\\
0.522666666666667	0.448876554770287\\
0.523	0.381993977651881\\
0.523333333333333	0.468735219694873\\
0.523666666666667	0.38626931308241\\
0.524	0.447531819167569\\
0.524666666666667	0.405029415695769\\
0.525	0.459061396258515\\
0.525333333333333	0.381167272431117\\
0.525666666666667	0.464564125247627\\
0.526	0.391439875600114\\
0.526333333333333	0.437105070787362\\
0.526666666666667	0.430034168213356\\
0.527	0.396531146792481\\
0.527333333333333	0.464302295946235\\
0.527666666666667	0.384623205741578\\
0.528	0.45968614059881\\
0.528333333333333	0.404937521037438\\
0.529	0.447847828612149\\
0.529333333333333	0.389041403542468\\
0.529666666666667	0.469882353459868\\
0.53	0.387100865614924\\
0.530333333333333	0.454860419170153\\
0.530666666666667	0.41496723365992\\
0.531	0.417092450768544\\
0.531333333333333	0.456070339436852\\
0.531666666666667	0.389528480496112\\
0.532	0.46861909901572\\
0.532333333333333	0.396759288464383\\
0.532666666666667	0.446445988413355\\
0.533	0.433501076703699\\
0.533333333333333	0.404994635562202\\
0.533666666666667	0.46654972687443\\
0.534	0.390150730293956\\
0.534333333333333	0.466733132865992\\
0.534666666666667	0.405148753983404\\
0.535333333333333	0.44450350009521\\
0.535666666666667	0.400345556857549\\
0.536	0.471705663109572\\
0.536333333333333	0.393069796824172\\
0.536666666666667	0.461621223864281\\
0.537	0.415369141268378\\
0.537333333333333	0.424184964356261\\
0.537666666666667	0.455710609197912\\
0.538	0.395929306434873\\
0.538333333333333	0.470480595916523\\
0.538666666666667	0.397898915240576\\
0.539	0.452362056864579\\
0.539666666666667	0.414682058042437\\
0.54	0.466215451025479\\
0.540333333333333	0.395587146692677\\
0.540666666666667	0.471952331256878\\
0.541	0.404372322356032\\
0.541333333333333	0.445653012265359\\
0.541666666666667	0.442571786823715\\
0.542	0.408885296887866\\
0.542333333333333	0.469884825979852\\
0.542666666666667	0.39728022389555\\
0.543	0.464928980733577\\
0.543333333333333	0.416782352214843\\
0.544	0.455829793284866\\
0.544333333333333	0.403239175212191\\
0.544666666666667	0.472829466785539\\
0.545	0.400069549700697\\
0.545333333333333	0.459756102549614\\
0.546	0.422416282938602\\
0.546333333333333	0.462368462985776\\
0.546666666666667	0.399748964916141\\
0.547	0.473246310630641\\
0.547333333333333	0.404794866581741\\
0.547666666666667	0.450860198746156\\
0.548	0.43854870378541\\
0.548333333333333	0.41475238684095\\
0.548666666666667	0.466089545569547\\
0.549	0.400183491410809\\
0.549333333333333	0.466233579604515\\
0.549666666666667	0.413034793024556\\
0.550333333333333	0.449406175409646\\
0.550666666666667	0.405281747999561\\
0.551	0.472047422393274\\
0.551333333333333	0.398284588302302\\
0.551666666666667	0.464016362964737\\
0.552	0.422881675490832\\
0.552333333333333	0.430127159905483\\
0.552666666666667	0.457707278390799\\
0.553	0.407209225989837\\
0.553333333333333	0.470231039568924\\
0.553666666666667	0.405789946946014\\
0.554	0.453622373996319\\
0.554666666666667	0.419646198755613\\
0.555	0.466543427251232\\
0.555333333333333	0.400803994864052\\
0.555666666666667	0.471431255168116\\
0.556	0.41147448665774\\
0.556333333333333	0.445496468556478\\
0.556666666666667	0.445706201838201\\
0.557	0.413569322705857\\
0.557333333333333	0.468017883900138\\
0.557666666666667	0.403209677011731\\
0.558	0.465856844129873\\
0.558333333333333	0.421284694700908\\
0.559	0.454704856130837\\
0.559333333333333	0.409484435025806\\
0.559666666666667	0.471871312486523\\
0.56	0.405644104127441\\
0.560333333333333	0.458643614423475\\
0.561	0.424908990102884\\
0.561333333333333	0.462799139941959\\
0.561666666666667	0.405073614118469\\
0.562	0.472477337393449\\
0.562333333333333	0.410105358699253\\
0.562666666666667	0.451821658328164\\
0.563	0.441700033096595\\
0.563333333333333	0.422026603961829\\
0.563666666666667	0.468985703063669\\
0.564	0.409252591280594\\
0.564333333333333	0.46941098433603\\
0.564666666666667	0.42302440569796\\
0.565333333333333	0.45576499283585\\
0.565666666666667	0.415888411837702\\
0.566	0.474956505418165\\
0.566333333333333	0.407479317648196\\
0.566666666666667	0.466077693070222\\
0.567	0.43211679434186\\
0.567333333333333	0.435986524075102\\
0.567666666666667	0.461345100359533\\
0.568	0.413833689168461\\
0.568333333333333	0.473615153940406\\
0.568666666666667	0.414064236096726\\
0.569	0.457139963782384\\
0.569666666666667	0.426995820320538\\
0.57	0.468762755781905\\
0.570333333333333	0.410065939405545\\
0.570666666666667	0.472412182659681\\
0.571	0.421292566494363\\
0.571333333333333	0.448861863519941\\
0.571666666666667	0.451913607652592\\
0.572	0.422581408251459\\
0.572333333333333	0.472493416363202\\
0.572666666666667	0.410641964910798\\
0.573	0.468909684143237\\
0.573333333333333	0.429008509913719\\
0.574	0.457919932762326\\
0.574333333333333	0.417040020155947\\
0.574666666666667	0.474392558938963\\
0.575	0.415693288075888\\
0.575333333333333	0.460580609056168\\
0.576	0.433332807262671\\
0.576333333333333	0.466945271735474\\
0.576666666666667	0.414904314259093\\
0.577	0.474480201001603\\
0.577333333333333	0.419468156341431\\
0.577666666666667	0.454829922849209\\
0.578	0.448046160623769\\
0.578333333333333	0.427266193773216\\
0.578666666666667	0.470615750806643\\
0.579	0.412200437768087\\
0.579333333333333	0.468851571631915\\
0.579666666666667	0.428129035532106\\
0.580333333333333	0.45437900151336\\
0.580666666666667	0.421044556748391\\
0.581	0.470988815256268\\
0.581333333333333	0.413358543952774\\
0.581666666666667	0.461918811996574\\
0.582	0.435167987611881\\
0.582333333333333	0.435648004735215\\
0.582666666666667	0.461445887211117\\
0.583	0.414303524259258\\
0.583333333333333	0.473065296342002\\
0.583666666666667	0.417484684932098\\
0.584	0.457260669117753\\
0.584666666666667	0.430734989641599\\
0.585	0.464218173857627\\
0.585333333333333	0.414174072187419\\
0.585666666666667	0.468153998597382\\
0.586	0.426230187357308\\
0.586666666666667	0.451395738532953\\
0.587	0.422837268382112\\
0.587333333333333	0.471777090736675\\
0.587666666666667	0.413629383766378\\
0.588	0.466406586605273\\
0.588333333333333	0.43192921003955\\
0.589	0.457664994734689\\
0.589333333333333	0.420568148449491\\
0.589666666666667	0.470867804084502\\
0.59	0.419036245262307\\
0.590333333333333	0.458275243074334\\
0.591	0.434281934905642\\
0.591333333333333	0.464002710099542\\
0.591666666666667	0.415762692214908\\
0.592	0.470546506422338\\
0.592333333333333	0.423320400837534\\
0.592666666666667	0.451386638407536\\
0.593	0.44707085550823\\
0.593333333333333	0.426832330749599\\
0.593666666666667	0.468316933682864\\
0.594	0.414983779425447\\
0.594333333333333	0.466792660731112\\
0.594666666666667	0.431173075836932\\
0.595333333333333	0.454540382736658\\
0.595666666666667	0.424907789532208\\
0.596	0.470708075189505\\
0.596333333333333	0.420563594615047\\
0.596666666666667	0.462508434764301\\
0.597	0.440247553368966\\
0.597333333333333	0.43790818371856\\
0.597666666666667	0.463740529932059\\
0.598	0.418877072162967\\
0.598333333333333	0.473257345997967\\
0.598666666666667	0.424343811910742\\
0.599	0.457885936237959\\
0.599666666666667	0.436137699439874\\
0.6	0.467730334552352\\
0.600333333333333	0.421651505838851\\
0.600666666666667	0.469455559582043\\
0.601	0.432335326032857\\
0.601666666666667	0.454199160482869\\
0.602	0.426896628664598\\
0.602333333333333	0.471860308083676\\
0.602666666666667	0.420541957762395\\
0.603	0.465492035818544\\
0.603333333333333	0.436343401029441\\
0.604	0.45883221803928\\
0.604333333333333	0.423553971363411\\
0.604666666666667	0.469928536057591\\
0.605	0.423114420479896\\
0.605333333333334	0.458336589286796\\
0.606	0.437418447393155\\
0.606333333333333	0.465055645188028\\
0.606666666666667	0.420818951431991\\
0.607	0.468830688314619\\
0.607333333333334	0.429982047437369\\
0.607666666666667	0.453719408154194\\
0.608	0.450448256157468\\
0.608333333333333	0.430684809625054\\
0.608666666666667	0.468740165366751\\
0.609	0.42123188390433\\
0.609333333333334	0.466108139815239\\
0.609666666666667	0.433160513653788\\
0.610333333333333	0.454313680045487\\
0.610666666666667	0.425676833690389\\
0.611	0.468709659828511\\
0.611333333333334	0.42393305679808\\
0.611666666666667	0.459963621452199\\
0.612	0.440003723195617\\
0.612333333333333	0.439196199821475\\
0.612666666666667	0.460460051331468\\
0.613	0.421387739400087\\
0.613333333333334	0.466520717603272\\
0.613666666666667	0.425954729685595\\
0.614	0.454081707504714\\
0.614666666666667	0.431998686746959\\
0.615	0.464245862768563\\
0.615333333333334	0.419411045220901\\
0.615666666666667	0.463833217659238\\
0.616	0.428544152123834\\
0.616333333333333	0.446952385818768\\
0.616666666666667	0.449144282685366\\
0.617	0.426630310608925\\
0.617333333333334	0.463171601147994\\
0.617666666666667	0.421808181840967\\
0.618	0.458469223159738\\
0.618333333333333	0.435824037014521\\
0.618666666666667	0.440971532833537\\
0.619	0.457266203577085\\
0.619333333333334	0.421625089095641\\
0.619666666666667	0.467056705444359\\
0.62	0.424453829613838\\
0.620333333333333	0.457554732511556\\
0.621	0.435484022445645\\
0.621333333333334	0.459213114301501\\
0.621666666666667	0.422422109628905\\
0.622	0.462638285808163\\
0.622333333333333	0.429717108329769\\
0.622666666666667	0.449773233849748\\
0.623	0.448111907417617\\
0.623333333333334	0.428466435118604\\
0.623666666666667	0.463805517998227\\
0.624	0.421650924983004\\
0.624333333333333	0.46159484972973\\
0.624666666666667	0.432235225044813\\
0.625333333333334	0.452339860686842\\
0.625666666666667	0.425091791197952\\
0.626	0.464437662432873\\
0.626333333333333	0.425205990466936\\
0.626666666666667	0.457232852994756\\
0.627	0.437732737825333\\
0.627333333333334	0.437792559667085\\
0.627666666666667	0.45795592013665\\
0.628	0.424075856066844\\
0.628333333333333	0.463119614405315\\
0.628666666666667	0.427495394297385\\
0.629	0.451507036948186\\
0.629333333333333	0.445023774787496\\
0.629666666666667	0.431261659873984\\
0.63	0.462667392311056\\
0.630333333333333	0.422837798207133\\
0.630666666666667	0.463619185853314\\
0.631	0.432498543979688\\
0.631333333333333	0.449509927457849\\
0.631666666666667	0.451015114274707\\
0.632	0.430751278755317\\
0.632333333333333	0.462677683349321\\
0.632666666666667	0.427120429006831\\
0.633	0.458475557284308\\
0.633333333333333	0.437560840047921\\
0.633666666666667	0.439968154901817\\
0.634	0.457505550189836\\
0.634333333333333	0.424416363035697\\
0.634666666666667	0.464044674487305\\
0.635	0.426441177226654\\
0.635333333333333	0.454652462646694\\
0.636	0.434948606416644\\
0.636333333333333	0.456958075643634\\
0.636666666666667	0.425040355114306\\
0.637	0.461061382116573\\
0.637333333333333	0.429769049177481\\
0.637666666666667	0.447727444462744\\
0.638	0.446597711241806\\
0.638333333333333	0.428644988052518\\
0.638666666666667	0.460886038391744\\
0.639	0.424324007153528\\
0.639333333333333	0.457750746944643\\
0.639666666666667	0.432439349288283\\
0.640333333333333	0.451135153901427\\
0.640666666666667	0.425767794014639\\
0.641	0.45911364365676\\
0.641333333333333	0.423717905955373\\
0.641666666666667	0.453622616611799\\
0.642	0.437005803565228\\
0.642333333333333	0.43620138561977\\
0.642666666666667	0.454852439340381\\
0.643	0.424897180913348\\
0.643333333333333	0.45895201371752\\
0.643666666666667	0.427386683794176\\
0.644	0.447770034370825\\
0.644333333333333	0.442501374475525\\
0.644666666666667	0.429784394930341\\
0.645	0.456072394761375\\
0.645333333333333	0.4219998861973\\
0.645666666666667	0.455830173824519\\
0.646	0.428318026399826\\
0.646666666666667	0.44537229949858\\
0.647	0.424570663169151\\
0.647333333333333	0.454700150394289\\
0.647666666666667	0.421606948682948\\
0.648	0.451917263828914\\
0.648333333333333	0.43199408120789\\
0.648666666666667	0.434453200235476\\
0.649	0.447924112108268\\
0.649333333333333	0.422582113777181\\
0.649666666666667	0.454851442891935\\
0.65	0.423806545039265\\
0.650333333333333	0.446476138866009\\
0.651	0.429826194236753\\
0.651333333333333	0.452533676614026\\
0.651666666666667	0.420831497058404\\
0.652	0.454920393858721\\
0.652333333333333	0.424090738226718\\
0.652666666666667	0.442353919828089\\
0.653	0.441129079103762\\
0.653333333333333	0.426787365424614\\
0.653666666666667	0.452406307914245\\
0.654	0.4233761596243\\
0.654333333333333	0.451043907839684\\
0.654666666666667	0.43166137011567\\
0.655	0.436456580380476\\
0.655333333333333	0.447433576967923\\
0.655666666666667	0.423901550975718\\
0.656	0.455286032674483\\
0.656333333333333	0.421514784371859\\
0.656666666666667	0.449135538790006\\
0.657	0.434389320180099\\
0.657333333333333	0.432424593984836\\
0.657666666666667	0.448339652796852\\
0.658	0.421989712919638\\
0.658333333333333	0.451936287161638\\
0.658666666666667	0.425201315344354\\
0.659	0.442899268719797\\
0.659333333333333	0.439168744730418\\
0.659666666666667	0.427041373388718\\
0.66	0.450239891257684\\
0.660333333333333	0.42090918870985\\
0.660666666666667	0.451766576792132\\
0.661	0.42748018880318\\
0.661666666666667	0.443423328253575\\
0.662	0.425071899745621\\
0.662333333333333	0.453497704458713\\
0.662666666666667	0.422965621109739\\
0.663	0.449315584157469\\
0.663333333333333	0.432154864003329\\
0.663666666666667	0.434217365222396\\
0.664	0.445465999509188\\
0.664333333333333	0.423913139110984\\
0.664666666666667	0.451964431931057\\
0.665	0.42465062996935\\
0.665333333333333	0.443067660294294\\
0.666	0.428088309338979\\
0.666333333333333	0.449614522258103\\
0.666666666666667	0.421434124161657\\
0.667	0.451830343489643\\
0.667333333333333	0.424857176761352\\
0.667666666666667	0.43958097438293\\
0.668	0.43911621471369\\
0.668333333333333	0.42697710996974\\
0.668666666666667	0.448437612159379\\
0.669	0.420844061018205\\
0.669333333333333	0.44555029270218\\
0.669666666666667	0.428781888010841\\
0.67	0.432122581756008\\
0.670333333333333	0.442001188614034\\
0.670666666666667	0.420855629945454\\
0.671	0.448512132529565\\
0.671333333333333	0.419331361226093\\
0.671666666666667	0.441603049492052\\
0.672333333333333	0.427130602632087\\
0.672666666666667	0.442163868550027\\
0.673	0.419632789522998\\
0.673333333333333	0.446924310476119\\
0.673666666666667	0.422064556360765\\
0.674	0.437314907568504\\
0.674333333333333	0.434458761703255\\
0.674666666666667	0.424772872386713\\
0.675	0.44477929132249\\
0.675333333333333	0.418007003075273\\
0.675666666666667	0.444001767204089\\
0.676	0.42416588961563\\
0.676666666666667	0.436545575636158\\
0.677	0.42004305929112\\
0.677333333333333	0.444398650773981\\
0.677666666666667	0.417138178222782\\
0.678	0.439193533566746\\
0.678333333333333	0.42575181892225\\
0.678666666666667	0.427257817906374\\
0.679	0.438451607088405\\
0.679333333333333	0.418165391331997\\
0.679666666666667	0.443310066170394\\
0.68	0.417109770644813\\
0.680333333333333	0.43403865814107\\
0.681	0.422541588369976\\
0.681333333333333	0.439058574060391\\
0.681666666666667	0.414897024349039\\
0.682	0.439873871460273\\
0.682333333333333	0.419704786732161\\
0.682666666666667	0.429958391284219\\
0.683	0.431176893082452\\
0.683333333333333	0.417969983390578\\
0.683666666666667	0.440103750201217\\
0.684	0.413251984226923\\
0.684333333333333	0.437843265488854\\
0.684666666666667	0.422244874588092\\
0.685333333333333	0.434109715439939\\
0.685666666666667	0.418093194125464\\
0.686	0.440058485304515\\
0.686333333333333	0.417415969077893\\
0.686666666666667	0.43451022650278\\
0.687333333333333	0.42285285012345\\
0.687666666666667	0.437886530287599\\
0.688	0.414154501972049\\
0.688333333333333	0.44080427901035\\
0.688666666666667	0.417249113357408\\
0.689	0.431055123893731\\
0.689333333333333	0.42746005007655\\
0.689666666666667	0.420240972902227\\
0.69	0.43766448567684\\
0.690333333333333	0.415660660063076\\
0.690666666666667	0.436381931212124\\
0.691	0.421192064902444\\
0.691666666666667	0.432017083681623\\
0.692	0.416137775669401\\
0.692333333333333	0.43881230753262\\
0.692666666666667	0.413518134279982\\
0.693	0.434159998738941\\
0.693333333333333	0.423133673473567\\
0.693666666666667	0.423559588097042\\
0.694	0.433103039650889\\
0.694333333333333	0.414327982916281\\
0.694666666666667	0.437060706686315\\
0.695	0.415889607482895\\
0.695333333333333	0.429568023668031\\
0.696	0.419635290218626\\
0.696333333333333	0.434899265789839\\
0.696666666666667	0.413446195606268\\
0.697	0.435160209949048\\
0.697333333333333	0.418584442300511\\
0.698	0.429008684955026\\
0.698333333333333	0.416406186159457\\
0.698666666666667	0.436910787301837\\
0.699	0.413038479972642\\
0.699333333333333	0.433746144529559\\
0.699666666666667	0.419758350659239\\
0.7	0.422350756198486\\
0.700333333333333	0.427867102630435\\
0.700666666666667	0.413461998365885\\
0.701	0.433324666062849\\
0.701333333333333	0.413598607048622\\
0.701666666666667	0.426999621057496\\
0.702333333333333	0.416728219179737\\
0.702666666666667	0.430783489780528\\
0.703	0.409323710578747\\
0.703333333333333	0.431477638456792\\
0.703666666666667	0.411962067282444\\
0.704	0.423490776099007\\
0.704333333333333	0.421285745918079\\
0.704666666666667	0.413968535615238\\
0.705	0.429516481732801\\
0.705333333333333	0.409313746323116\\
0.705666666666667	0.427785011951967\\
0.706	0.414170675479566\\
0.706666666666667	0.423523039647385\\
0.707	0.40972742567815\\
0.707333333333333	0.429313155611898\\
0.707666666666667	0.408006881131966\\
0.708	0.423696674214268\\
0.708333333333333	0.415137102241665\\
0.708666666666667	0.415051557406649\\
0.709	0.424916318249071\\
0.709333333333333	0.407617976890486\\
0.709666666666667	0.427603108352307\\
0.71	0.409916183268951\\
0.710333333333333	0.422183690873007\\
0.711	0.411710774398516\\
0.711333333333333	0.425358512952236\\
0.711666666666667	0.40564652090948\\
0.712	0.424456011500216\\
0.712333333333333	0.409509269318532\\
0.713	0.417846413912264\\
0.713333333333333	0.407500637648969\\
0.713666666666667	0.424523301782515\\
0.714	0.404633851356976\\
0.714333333333333	0.420672475251944\\
0.714666666666667	0.410384021554655\\
0.715	0.412610251623613\\
0.715333333333333	0.420062786148979\\
0.715666666666667	0.404720251133465\\
0.716	0.42374146689251\\
0.716333333333333	0.405133827760528\\
0.716666666666667	0.419103752627704\\
0.717333333333333	0.410274914888595\\
0.717666666666667	0.421625932988204\\
0.718	0.404979525340668\\
0.718333333333333	0.421923838946711\\
0.718666666666667	0.407851931657482\\
0.719	0.415252265926168\\
0.719333333333333	0.416080496666228\\
0.719666666666667	0.406499262151289\\
0.72	0.422572245609834\\
0.720333333333333	0.402230657952496\\
0.720666666666667	0.421017963266096\\
0.721	0.408350394779961\\
0.721666666666667	0.417753528729028\\
0.722	0.40615483505527\\
0.722333333333333	0.421148850104192\\
0.722666666666667	0.405739120475268\\
0.723	0.417690070354694\\
0.723666666666667	0.408514456045842\\
0.724	0.419198329358807\\
0.724333333333333	0.401762679255856\\
0.724666666666667	0.420687696159501\\
0.725	0.40346944151419\\
0.725333333333333	0.415023810838272\\
0.726	0.405938366804667\\
0.726333333333333	0.417786482636374\\
0.726666666666667	0.401889268106168\\
0.727	0.417210960761683\\
0.727333333333333	0.406073714037472\\
0.728	0.413275182520547\\
0.728333333333333	0.402350359436519\\
0.728666666666667	0.418560748448265\\
0.729	0.401645758243499\\
0.729333333333333	0.41666859911945\\
0.729666666666667	0.407049090248434\\
0.73	0.408199289823741\\
0.730333333333334	0.415081737134352\\
0.730666666666667	0.40113358952719\\
0.731	0.416691772943508\\
0.731333333333333	0.400841105401275\\
0.731666666666667	0.412064009260702\\
0.732333333333334	0.404093143142193\\
0.732666666666667	0.414010462710674\\
0.733	0.399205885494658\\
0.733333333333333	0.414516492744628\\
0.733666666666667	0.402450742189569\\
0.734	0.408619725014315\\
0.734333333333334	0.408683960056799\\
0.734666666666667	0.399323817927076\\
0.735	0.413528756155923\\
0.735333333333333	0.396970923530989\\
0.735666666666667	0.412038332176015\\
0.736	0.399892521313162\\
0.736666666666667	0.406986158700949\\
0.737	0.396445635027416\\
0.737333333333333	0.410118157379558\\
0.737666666666667	0.396234826631256\\
0.738	0.407245822406764\\
0.738666666666667	0.399022911593327\\
0.739	0.407889761405738\\
0.739333333333333	0.393606303160336\\
0.739666666666667	0.409482945724335\\
0.74	0.395543318521091\\
0.740333333333334	0.404348353711184\\
0.740666666666667	0.402087127307314\\
0.741	0.39695372952575\\
0.741333333333333	0.408862211416167\\
0.741666666666667	0.394680016072579\\
0.742	0.407710983297304\\
0.742333333333334	0.396160167609476\\
0.743	0.403167222879301\\
0.743333333333333	0.393790377057865\\
0.743666666666667	0.406715563220702\\
0.744	0.391861029770378\\
0.744333333333334	0.404312519653278\\
0.744666666666667	0.396754476735776\\
0.745	0.397129032681706\\
0.745333333333333	0.403493613913426\\
0.745666666666667	0.391777857231431\\
0.746	0.405650336681538\\
0.746333333333334	0.392476073765517\\
0.746666666666667	0.401776690220621\\
0.747333333333333	0.39390797277375\\
0.747666666666667	0.403633714222135\\
0.748	0.389463506225623\\
0.748333333333334	0.403498487096027\\
0.748666666666667	0.39166080692711\\
0.749	0.398109754778623\\
0.749333333333333	0.398947659188632\\
0.749666666666667	0.391912271216808\\
0.75	0.402581765184633\\
0.750333333333334	0.38974313229994\\
0.750666666666667	0.401716237664221\\
0.751	0.393275926842603\\
0.751333333333333	0.395001518258953\\
0.751666666666667	0.400451326491103\\
0.752	0.389853378966079\\
0.752333333333334	0.404364169806364\\
0.752666666666667	0.390265599109426\\
0.753	0.401374969935751\\
0.753333333333333	0.395235179061233\\
0.753666666666667	0.394751097520512\\
0.754	0.401134938154889\\
0.754333333333334	0.39024239246692\\
0.754666666666667	0.401311786701295\\
0.755	0.390717127550386\\
0.755333333333333	0.396560216663957\\
0.755666666666667	0.397079512998785\\
0.756	0.389328813583993\\
0.756333333333334	0.400708300385797\\
0.756666666666667	0.386307936965662\\
0.757	0.4004442530143\\
0.757333333333333	0.3898205065016\\
0.757666666666667	0.395212366392488\\
0.758	0.395914781254498\\
0.758333333333334	0.389081914756428\\
0.758666666666667	0.398832344810059\\
0.759	0.387176316207695\\
0.759333333333333	0.396263658481125\\
0.76	0.389773960317598\\
0.760333333333334	0.396772664140054\\
0.760666666666667	0.384913875394656\\
0.761	0.398189354351634\\
0.761333333333333	0.385753627085762\\
0.761666666666667	0.39483043000311\\
0.762333333333334	0.387326822340835\\
0.762666666666667	0.394709607282596\\
0.763	0.38402407812179\\
0.763333333333333	0.396123379399094\\
0.763666666666667	0.386805547768525\\
0.764333333333333	0.391929107864329\\
0.764666666666667	0.385247729356585\\
0.765	0.395454413371359\\
0.765333333333333	0.383476719067811\\
0.765666666666667	0.39405469197607\\
0.766	0.386197072634608\\
0.766333333333333	0.387579522781948\\
0.766666666666667	0.391177966108724\\
0.767	0.38135877220545\\
0.767333333333333	0.392366639573241\\
0.767666666666667	0.380368553133871\\
0.768	0.389007401517436\\
0.768666666666667	0.382728711284987\\
0.769	0.388642401586852\\
0.769333333333333	0.379516863061725\\
0.769666666666667	0.390636817354606\\
0.77	0.380219901218566\\
0.770333333333333	0.385518533655648\\
0.770666666666667	0.384927836722579\\
0.771	0.379083830826609\\
0.771333333333333	0.388587010369502\\
0.771666666666667	0.376972353650166\\
0.772	0.387954934630104\\
0.772333333333333	0.379892590407712\\
0.773	0.38427643262791\\
0.773333333333333	0.377299269162371\\
0.773666666666667	0.387171635857472\\
0.774	0.376672844846977\\
0.774333333333333	0.385752581607302\\
0.774666666666667	0.379973270549562\\
0.775	0.379171705030478\\
0.775333333333333	0.384542493842735\\
0.775666666666667	0.376128968292113\\
0.776	0.386941567056068\\
0.776333333333333	0.376668954288366\\
0.776666666666667	0.382719546806873\\
0.777333333333333	0.378051509350074\\
0.777666666666667	0.385611146644436\\
0.778	0.374835330879993\\
0.778333333333333	0.385198628937578\\
0.778666666666667	0.375697310973056\\
0.779333333333333	0.379911310085054\\
0.779666666666667	0.374118297551969\\
0.78	0.383087770746263\\
0.780333333333333	0.3731062234642\\
0.780666666666667	0.381957259400468\\
0.781	0.375557637395966\\
0.781333333333333	0.376865427349016\\
0.781666666666667	0.380561068943301\\
0.782	0.37326640754198\\
0.782333333333333	0.383014463928256\\
0.782666666666667	0.372440038837975\\
0.783	0.37967491964449\\
0.783666666666667	0.375585908383991\\
0.784	0.38136498258774\\
0.784333333333333	0.371943832586282\\
0.784666666666667	0.382170344258323\\
0.785	0.373127761898538\\
0.785333333333333	0.378562693632716\\
0.785666666666667	0.377679805386736\\
0.786	0.373448704927304\\
0.786333333333333	0.380930425981547\\
0.786666666666667	0.371846233207276\\
0.787	0.37969558654357\\
0.787333333333333	0.373479925661634\\
0.787666666666667	0.374884799286931\\
0.788	0.378156409632195\\
0.788333333333333	0.371538512436502\\
0.788666666666667	0.381369602627613\\
0.789	0.370246618776479\\
0.789333333333333	0.378997672894168\\
0.789666666666667	0.373408342360023\\
0.79	0.373861885689868\\
0.790333333333333	0.376614798349507\\
0.790666666666667	0.369336676778271\\
0.791	0.37669280121469\\
0.791333333333333	0.369324187169137\\
0.791666666666667	0.373305442662493\\
0.792	0.372602358832059\\
0.792333333333333	0.368787085939479\\
0.792666666666667	0.376337874117797\\
0.793	0.365746239242575\\
0.793333333333333	0.375795283683539\\
0.793666666666667	0.367226551083673\\
0.794	0.371922173103868\\
0.794333333333333	0.372236783767681\\
0.794666666666667	0.368050298340998\\
0.795	0.374156103393288\\
0.795333333333333	0.365943859685924\\
0.795666666666667	0.372678208236164\\
0.796	0.368902229694369\\
0.796333333333333	0.369002961557094\\
0.796666666666667	0.371956424958261\\
0.797	0.364376330806162\\
0.797333333333333	0.373725926738945\\
0.797666666666667	0.364492544819119\\
0.798	0.370761505648574\\
0.798666666666667	0.365221758174063\\
0.799	0.369361741536762\\
0.799333333333333	0.362333390053729\\
0.799666666666667	0.370172919810535\\
0.8	0.363177068590447\\
0.800333333333333	0.367292769275877\\
0.800666666666667	0.36680651579184\\
0.801	0.362491597239214\\
0.801333333333333	0.369167472234999\\
0.801666666666667	0.360115350654705\\
0.802	0.367844191415283\\
0.802333333333333	0.361857496892867\\
0.803	0.364175605849609\\
0.803333333333333	0.358900853636512\\
0.803666666666667	0.36638625489228\\
0.804	0.358162117110405\\
0.804333333333333	0.364101892947569\\
0.804666666666667	0.360075670361292\\
0.805	0.360064399653948\\
0.805333333333333	0.364277747037615\\
0.805666666666667	0.357769127886935\\
0.806	0.365292207941905\\
0.806333333333333	0.357871693958853\\
0.806666666666667	0.362862006344792\\
0.807333333333333	0.358800153027224\\
0.807666666666667	0.36402757477233\\
0.808	0.356703007412701\\
0.808333333333333	0.364404834161488\\
0.808666666666667	0.358910154509283\\
0.809333333333333	0.36138604793179\\
0.809666666666667	0.356394472829107\\
0.81	0.363397073143253\\
0.810333333333333	0.35516595717619\\
0.810666666666667	0.361640915850584\\
0.811	0.356490884606367\\
0.811666666666667	0.36020378093454\\
0.812	0.355230939744859\\
0.812333333333333	0.361981436250949\\
0.812666666666667	0.35518753168222\\
0.813	0.359519631324367\\
0.813666666666667	0.35551974360761\\
0.814	0.360207583957886\\
0.814333333333333	0.353517603414645\\
0.814666666666667	0.360864719737781\\
0.815	0.353379354107542\\
0.815333333333333	0.356852424963962\\
0.815666666666667	0.35580820399564\\
0.816	0.353579020964596\\
0.816333333333333	0.359692013881442\\
0.816666666666667	0.352659809417974\\
0.817	0.358283582566436\\
0.817333333333333	0.354089672117633\\
0.818	0.357752787276052\\
0.818333333333333	0.352939743252465\\
0.818666666666667	0.358777789113409\\
0.819	0.351647387093457\\
0.819333333333333	0.35752211651342\\
0.819666666666667	0.354586086308128\\
0.82	0.354513970584315\\
0.820333333333333	0.357870771721673\\
0.820666666666667	0.3517792618734\\
0.821	0.357779461705717\\
0.821333333333333	0.351069835294585\\
0.821666666666667	0.354589392212018\\
0.822333333333333	0.351309958783612\\
0.822666666666667	0.355012263625529\\
0.823	0.348562975447319\\
0.823333333333333	0.353861166026466\\
0.823666666666667	0.349373390026819\\
0.824333333333333	0.352466787581265\\
0.824666666666667	0.347777290602956\\
0.825	0.353898679633217\\
0.825333333333333	0.346740226053517\\
0.825666666666667	0.352899835401498\\
0.826	0.348083754557012\\
0.826666666666667	0.349911715837902\\
0.827	0.345996484486156\\
0.827333333333333	0.350612383653732\\
0.827666666666667	0.345282124871585\\
0.828	0.348329462432447\\
0.828666666666667	0.346219537321188\\
0.829	0.350030422702157\\
0.829333333333333	0.343264394623765\\
0.829666666666667	0.349209883325785\\
0.83	0.34332544234705\\
0.830333333333333	0.347325578913217\\
0.830666666666667	0.346362413456487\\
0.831	0.344162924306326\\
0.831333333333333	0.348023102190838\\
0.831666666666667	0.342625202401855\\
0.832	0.347257390166702\\
0.832333333333333	0.343892774877915\\
0.832666666666667	0.344240767743523\\
0.833	0.345339109389884\\
0.833333333333333	0.340849090251778\\
0.833666666666667	0.34561821954313\\
0.834	0.33890656329004\\
0.834333333333333	0.343944840319455\\
0.834666666666667	0.34075618372137\\
0.835	0.340568177572776\\
0.835333333333333	0.342152109133054\\
0.835666666666667	0.337563484651896\\
0.836	0.342381329926957\\
0.836333333333333	0.33891237155143\\
0.836666666666667	0.341985197178919\\
0.837333333333333	0.338289835701445\\
0.837666666666667	0.341929240263005\\
0.838	0.336484791871792\\
0.838333333333333	0.342219755827501\\
0.838666666666667	0.337192451100961\\
0.839333333333333	0.339356270564606\\
0.839666666666667	0.336893526142421\\
0.84	0.341138335064684\\
0.840333333333333	0.336383045837049\\
0.840666666666667	0.340041651084482\\
0.841	0.337401666752486\\
0.841333333333333	0.337527583111743\\
0.841666666666667	0.339250932817271\\
0.842	0.335079518985505\\
0.842333333333333	0.3406720559758\\
0.842666666666667	0.335530101470684\\
0.843	0.339463593198139\\
0.843333333333333	0.336958774329302\\
0.843666666666667	0.336622807875701\\
0.844	0.338798970518985\\
0.844333333333333	0.33531087936333\\
0.844666666666667	0.338891465882089\\
0.845	0.335173243822304\\
0.845333333333333	0.336343222054196\\
0.845666666666667	0.336412695831081\\
0.846	0.333264615749132\\
0.846333333333333	0.33726618461771\\
0.846666666666667	0.331117445890452\\
0.847	0.336415692205694\\
0.847333333333333	0.332693558452928\\
0.847666666666667	0.334697004708252\\
0.848	0.334614995564546\\
0.848333333333333	0.332666060617068\\
0.848666666666667	0.336356117629428\\
0.849	0.332753202739672\\
0.849333333333333	0.335252697291946\\
0.85	0.332028771200019\\
0.850333333333333	0.335199274790092\\
0.850666666666667	0.331284540235415\\
0.851	0.335829053424834\\
0.851333333333333	0.331057004069655\\
0.851666666666667	0.333800853187802\\
0.852333333333333	0.331711706869187\\
0.852666666666667	0.333786216667056\\
0.853	0.329883256746754\\
0.853333333333333	0.333348265428435\\
0.853666666666667	0.330200707169694\\
0.854333333333333	0.33165082140246\\
0.854666666666667	0.328854110390408\\
0.855	0.332538687374346\\
0.855333333333334	0.328067841559603\\
0.855666666666667	0.331147514572551\\
0.856	0.328089961050465\\
0.856666666666667	0.330439111035707\\
0.857	0.326837664860762\\
0.857333333333334	0.329590222115986\\
0.857666666666667	0.324761383048737\\
0.858	0.326986815399568\\
0.858666666666667	0.325222579938265\\
0.859	0.326466797926039\\
0.859333333333334	0.323338242257113\\
0.859666666666667	0.326474834206946\\
0.86	0.323920738794006\\
0.860333333333333	0.325632277105851\\
0.860666666666667	0.324851777678515\\
0.861	0.322899729484674\\
0.861333333333334	0.326210126904956\\
0.861666666666667	0.321774731931026\\
0.862	0.325367423188885\\
0.862333333333333	0.322523905870457\\
0.863	0.323833199246835\\
0.863333333333334	0.321553084932733\\
0.863666666666667	0.323662492577016\\
0.864	0.320458729179646\\
0.864333333333333	0.322944978428992\\
0.865	0.32076087168734\\
0.865333333333334	0.321918480231258\\
0.865666666666667	0.318395434079508\\
0.866	0.321587562398357\\
0.866333333333333	0.318210434123743\\
0.866666666666667	0.320009948764751\\
0.867333333333334	0.31862845074715\\
0.867666666666667	0.320471739718177\\
0.868	0.317455071300958\\
0.868333333333333	0.319794829994313\\
0.868666666666667	0.317034886734114\\
0.869	0.318096219803877\\
0.869333333333334	0.318105686151533\\
0.869666666666667	0.315179341761902\\
0.87	0.317351271032784\\
0.870333333333333	0.314107072126236\\
0.870666666666667	0.317435075920749\\
0.871	0.31542902218813\\
0.871666666666667	0.31624617111773\\
0.872	0.314032250317028\\
0.872333333333333	0.317121979403454\\
0.872666666666667	0.315029491465836\\
0.873	0.316835682615538\\
0.873666666666667	0.315057323318826\\
0.874	0.316717787340613\\
0.874333333333333	0.314047465590519\\
0.874666666666667	0.316708151462101\\
0.875	0.314200325285516\\
0.875333333333334	0.316099811345204\\
0.876	0.313582358908118\\
0.876333333333333	0.315588873349603\\
0.876666666666667	0.313262766431252\\
0.877	0.315197747257325\\
0.877666666666667	0.312325453662117\\
0.878	0.312830603625829\\
0.878333333333333	0.311150880793978\\
0.878666666666667	0.314411278121407\\
0.879	0.311310646138232\\
0.879333333333334	0.313868184117755\\
0.879666666666667	0.311317484600023\\
0.880333333333333	0.312802949512322\\
0.880666666666667	0.310786186195272\\
0.881	0.31190664652082\\
0.881333333333334	0.310358042952475\\
0.882	0.310607886858892\\
0.882333333333333	0.308904405591303\\
0.882666666666667	0.31071555943683\\
0.883	0.308197025470124\\
0.883333333333334	0.311186469396597\\
0.883666666666667	0.308057998378106\\
0.884	0.309826262625272\\
0.884666666666667	0.308811903750039\\
0.885	0.31037773883413\\
0.885333333333334	0.308557486828646\\
0.885666666666667	0.309217986064054\\
0.886333333333333	0.307555460676975\\
0.886666666666667	0.308670234062829\\
0.887	0.306404914418076\\
0.887333333333334	0.308774869552892\\
0.887666666666667	0.306020047825644\\
0.888	0.307756927123895\\
0.888666666666667	0.304778167365663\\
0.889	0.305223611087773\\
0.889333333333334	0.304033541033863\\
0.889666666666667	0.304650069425448\\
0.89	0.302700182483182\\
0.890666666666667	0.303121274488904\\
0.891	0.3023426989909\\
0.891333333333334	0.304199724570536\\
0.891666666666667	0.301308986601727\\
0.892	0.302703287015364\\
0.892333333333333	0.300682841823227\\
0.892666666666667	0.301751334452756\\
0.893	0.301768462827473\\
0.893333333333333	0.300347645267\\
0.893666666666667	0.301026436401331\\
0.894	0.298809979056511\\
0.894333333333333	0.299943495020364\\
0.895	0.29864090773733\\
0.895333333333333	0.299813442762671\\
0.895666666666667	0.298365982733798\\
0.896	0.299634369865157\\
0.896333333333333	0.297846196665171\\
0.896666666666667	0.298827904726539\\
0.897666666666667	0.29806667980144\\
0.898	0.296339223685346\\
0.898333333333333	0.297859368640811\\
0.898666666666667	0.296660543704338\\
0.899	0.297336497437549\\
0.899333333333333	0.297296667258864\\
0.899666666666667	0.295279233870816\\
0.9	0.296254423136606\\
0.900333333333333	0.294508900646082\\
0.900666666666667	0.295672564257222\\
0.901	0.293741657246688\\
0.901666666666667	0.293785605303756\\
0.902	0.293151238852825\\
0.902333333333333	0.294047748154737\\
0.902666666666667	0.292176198956107\\
0.903	0.293333629800424\\
0.903333333333333	0.293428950591758\\
0.903666666666667	0.292857961678312\\
0.904	0.293935120171332\\
0.904333333333333	0.29257642953684\\
0.904666666666667	0.293597836920167\\
0.905	0.292418310064028\\
0.905333333333333	0.293052064775424\\
0.906	0.291485907255651\\
0.906333333333333	0.292132327130706\\
0.906666666666667	0.291100870780186\\
0.907	0.292528485577662\\
0.907333333333333	0.291597811431876\\
0.907666666666667	0.291752338396351\\
0.908	0.292323971850977\\
0.908333333333333	0.291055363898973\\
0.908666666666667	0.291729399197444\\
0.909	0.290157206955032\\
0.909333333333333	0.291643592057869\\
0.91	0.290838532217957\\
0.910333333333333	0.290618434966912\\
0.910666666666667	0.289554451529292\\
0.911	0.290837436444278\\
0.911333333333333	0.289868257477223\\
0.911666666666667	0.289842113868146\\
0.912333333333333	0.287917984933916\\
0.912666666666667	0.288307047053755\\
0.913	0.287678872690254\\
0.913333333333333	0.288275563288113\\
0.914	0.286150158776411\\
0.914333333333333	0.286508916713603\\
0.914666666666667	0.28600314459822\\
0.915	0.287199814621359\\
0.915333333333333	0.28604589609002\\
0.915666666666667	0.2875030528212\\
0.916	0.286294755705422\\
0.916333333333333	0.286294685435981\\
0.917	0.285485115217265\\
0.917333333333333	0.285979836207453\\
0.918	0.284385779133496\\
0.918333333333333	0.284407461326342\\
0.918666666666667	0.283658704505005\\
0.919	0.284673721080453\\
0.919333333333333	0.283637124247596\\
0.919666666666667	0.283802448792501\\
0.92	0.282110353793678\\
0.920333333333333	0.282675708533411\\
0.921	0.28220012431701\\
0.921333333333333	0.281946289595032\\
0.921666666666667	0.280909139344978\\
0.922	0.281309036583686\\
0.922333333333333	0.280941823916096\\
0.922666666666667	0.279839913424394\\
0.923	0.279955150235742\\
0.923333333333333	0.279077696421354\\
0.923666666666667	0.279893395297154\\
0.924	0.278294145536827\\
0.924333333333333	0.27862526313691\\
0.924666666666667	0.27686562068547\\
0.925	0.276989766525934\\
0.926666666666667	0.275291331125354\\
0.927	0.27627663752537\\
0.927333333333333	0.275958453353967\\
0.927666666666667	0.27633735594102\\
0.928	0.275370898968914\\
0.928333333333333	0.27592596848717\\
0.928666666666667	0.274643219801676\\
0.93	0.274934988903636\\
0.930666666666667	0.273121691632848\\
0.931333333333333	0.273122342158776\\
0.931666666666667	0.273447140388744\\
0.932	0.272373204509958\\
0.932333333333333	0.272489360282334\\
0.932666666666667	0.271057975824464\\
0.933	0.272055524307757\\
0.933666666666667	0.271679761551913\\
0.934333333333333	0.270487039152062\\
0.935	0.271016137576991\\
0.935333333333333	0.270522787029956\\
0.935666666666667	0.27071720818245\\
0.936	0.269793554376214\\
0.936333333333333	0.270031108901076\\
0.936666666666667	0.268319190777731\\
0.937	0.268788529408232\\
0.937333333333333	0.268347253938848\\
0.937666666666667	0.268837424914807\\
0.938	0.268433447836433\\
0.939	0.268765255207464\\
0.939666666666667	0.26908253303343\\
0.94	0.268514939003045\\
0.940333333333333	0.268900662228844\\
0.940666666666667	0.267984957179304\\
0.941	0.269070052461532\\
0.942	0.26743778140024\\
0.942333333333333	0.267736471064291\\
0.943333333333333	0.266195099726198\\
0.943666666666667	0.266414915168156\\
0.944333333333333	0.266108752584508\\
0.944666666666667	0.264588132040675\\
0.945	0.264874550043285\\
0.945333333333333	0.264009220519261\\
0.945666666666667	0.264486745399835\\
0.946333333333333	0.264404836480907\\
0.946666666666667	0.26357971273457\\
0.947333333333333	0.263873026094642\\
0.948666666666667	0.261354597784215\\
0.949	0.26138461066072\\
0.949333333333333	0.26064131082149\\
0.95	0.261313972964374\\
0.951	0.259837877614488\\
0.951666666666667	0.260430847440695\\
0.952	0.260594127099315\\
0.953	0.258854647765098\\
0.953666666666667	0.258588312694414\\
0.954666666666667	0.256445034755583\\
0.955333333333333	0.256626170486873\\
0.956	0.255064851188271\\
0.957	0.253397748271231\\
0.957333333333333	0.253299993981846\\
0.958	0.253537537951222\\
0.959	0.252614440447545\\
0.959333333333333	0.252790967840735\\
0.959666666666667	0.252025722487996\\
0.96	0.252109348970339\\
0.960666666666667	0.250931107641182\\
0.961	0.250820510961355\\
0.961333333333333	0.251114384728866\\
0.962	0.250011998798141\\
0.963	0.250371952548885\\
0.963333333333333	0.250271167507268\\
0.963666666666667	0.249861539622887\\
0.964	0.250644828188552\\
0.964666666666667	0.24945654762002\\
0.965333333333333	0.248602692459481\\
0.966333333333333	0.248656019188028\\
0.967	0.247295840019697\\
0.967333333333333	0.24725575598014\\
0.967666666666667	0.246786654637088\\
0.968	0.246931247336671\\
0.968666666666667	0.245691872226233\\
0.969666666666667	0.245507884032647\\
0.97	0.246353013628627\\
0.970333333333333	0.246329357515171\\
0.971	0.245315871477289\\
0.972	0.246358766551064\\
0.972666666666667	0.244747762878981\\
0.973	0.244047721780431\\
0.973333333333333	0.244023875390597\\
0.974	0.244655712728839\\
0.974666666666667	0.243576029436821\\
0.975333333333333	0.244372305995907\\
0.977	0.242168810834923\\
0.978	0.241952188989143\\
0.979666666666667	0.238956961020963\\
0.98	0.239084575039756\\
0.981	0.237464224870779\\
0.981333333333333	0.237777994765228\\
0.982	0.237483501783409\\
0.982666666666667	0.23737740742554\\
0.983	0.237723048719653\\
0.984	0.236377964093943\\
0.984333333333334	0.236375705207937\\
0.985333333333333	0.234145145522489\\
0.985666666666667	0.233944334478385\\
0.986333333333334	0.234501599398243\\
0.987666666666667	0.232468759552216\\
0.988	0.232777979701347\\
0.989	0.231160740054767\\
0.989333333333333	0.231126687676853\\
0.989666666666667	0.230342232001769\\
0.990333333333334	0.230115197390159\\
0.991666666666667	0.22810112209813\\
0.992	0.22849058877536\\
0.992333333333334	0.228108399543764\\
0.993	0.226929697120564\\
0.993333333333333	0.226684219055732\\
0.994333333333334	0.227924147007651\\
0.994666666666667	0.227458391763255\\
0.995	0.227561058138968\\
0.995333333333333	0.22730028267328\\
0.995666666666667	0.227714991563789\\
0.996666666666667	0.225901933804048\\
0.997	0.226156252710309\\
0.999666666666667	0.224353251816551\\
};
\end{axis}

\end{tikzpicture}%

==> steel/input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=0,
ymax=3000,
ylabel style={font=\color{white!15!black}},
ylabel={Optimized input $u_n$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000333333333401242	2469.09301942765\\
0.000666666666802485	2499.35258591875\\
0.00133333333315022	2482.37900308674\\
0.00166666666655146	2500.9254678416\\
0.00199999999995271	2471.68274710803\\
0.00233333333335395	2506.34179417963\\
0.00266666666675519	2476.79268963258\\
0.00300000000015643	2497.34919742609\\
0.00366666666650417	2475.93577857809\\
0.00399999999990541	2503.06334988977\\
0.00433333333330665	2467.90392850946\\
0.0046666666667079	2503.90707993959\\
0.00500000000010914	2476.45573574033\\
0.00566666666645688	2496.08453440035\\
0.00599999999985812	2478.12741109626\\
0.00633333333325936	2509.94237967838\\
0.0066666666666606	2473.66520669677\\
0.00700000000006185	2502.98446023304\\
0.00733333333346309	2485.66088204236\\
0.00766666666686433	2491.3916749156\\
0.00799999999981083	2506.30819721176\\
0.00833333333321207	2477.43373331712\\
0.00866666666661331	2513.20561700644\\
0.00900000000001455	2480.60233381278\\
0.00933333333341579	2505.45240946844\\
0.0100000000002183	2489.58485834287\\
0.0103333333331648	2512.96288246521\\
0.010666666666566	2480.9808032665\\
0.0109999999999673	2515.65424217344\\
0.0113333333333685	2487.03706637824\\
0.0116666666667697	2503.71320927911\\
0.012000000000171	2503.52669532129\\
0.0123333333331175	2486.33549783558\\
0.0126666666665187	2515.801945441\\
0.01299999999992	2478.70229005747\\
0.0133333333333212	2512.91592335665\\
0.0136666666667224	2492.44120256153\\
0.0143333333335249	2506.66745082131\\
0.0146666666664714	2479.48320866399\\
0.0149999999998727	2513.25019805257\\
0.0153333333332739	2478.62054766657\\
0.0156666666666752	2503.8566896018\\
0.0163333333334776	2484.37442411134\\
0.0166666666668789	2506.14672101935\\
0.0169999999998254	2476.79814712156\\
0.0173333333332266	2510.45642968904\\
0.0176666666666279	2478.98438853502\\
0.0180000000000291	2499.25831539228\\
0.0183333333334303	2495.90132189717\\
0.0186666666668316	2485.00133984112\\
0.0189999999997781	2513.29576464454\\
0.0193333333331793	2476.35241528672\\
0.0196666666665806	2511.27050798317\\
0.0199999999999818	2487.44064916984\\
0.0206666666667843	2504.99364061877\\
0.0210000000001855	2482.49676486197\\
0.021333333333132	2514.16740041029\\
0.0216666666665333	2480.5278743354\\
0.0219999999999345	2510.8756758684\\
0.0223333333333358	2492.69742555667\\
0.022666666666737	2494.64605282864\\
0.0230000000001382	2511.68080742161\\
0.0233333333335395	2478.84589756699\\
0.023666666666486	2512.98577394814\\
0.0239999999998872	2481.25257368265\\
0.0243333333332885	2503.81406555069\\
0.0250000000000909	2488.42972681321\\
0.0253333333334922	2510.57724091157\\
0.0256666666668934	2477.63774838898\\
0.0259999999998399	2513.56567213556\\
0.0263333333332412	2484.99647029969\\
0.0266666666666424	2499.38476705139\\
0.0270000000000437	2498.20523345492\\
0.0273333333334449	2478.64837323835\\
0.0276666666668461	2511.98499149825\\
0.0279999999997926	2477.45455908221\\
0.0283333333331939	2508.47300764261\\
0.0286666666665951	2488.18121912554\\
0.0289999999999964	2491.62923491937\\
0.0293333333333976	2507.01585712067\\
0.0296666666667988	2482.03204804233\\
0.0300000000002001	2517.07335610965\\
0.0303333333331466	2483.91938987109\\
0.0306666666665478	2512.27270892261\\
0.0313333333333503	2496.00905648569\\
0.0316666666667516	2518.5005053605\\
0.0320000000001528	2486.24933710837\\
0.032333333333554	2521.32193368143\\
0.0326666666665005	2492.95094005091\\
0.0329999999999018	2510.21658019825\\
0.033333333333303	2509.83494455372\\
0.0336666666667043	2496.63162303048\\
0.0340000000001055	2525.17495225169\\
0.0343333333335067	2489.03419020513\\
0.0346666666664532	2521.45986963161\\
0.0349999999998545	2495.96686224501\\
0.035666666666657	2515.92314554735\\
0.0360000000000582	2490.47412453847\\
0.0363333333334594	2522.65167087674\\
0.0366666666668607	2489.04597476149\\
0.0369999999998072	2519.91074671157\\
0.0376666666666097	2500.90878436671\\
0.0380000000000109	2518.79729106058\\
0.0383333333334122	2487.6003409267\\
0.0386666666668134	2523.99717537414\\
0.0390000000002146	2494.00580662888\\
0.0393333333331611	2512.7390040947\\
0.0399999999999636	2495.52381088115\\
0.0403333333333649	2521.73356798231\\
0.0406666666667661	2488.48598215831\\
0.0410000000001673	2523.55968617669\\
0.0413333333331138	2496.03830898292\\
0.0419999999999163	2517.92264364226\\
0.0423333333333176	2497.26118168361\\
0.0426666666667188	2529.34213662908\\
0.0430000000001201	2494.8069122577\\
0.0433333333335213	2524.57652478924\\
0.0436666666664678	2505.31198370069\\
0.043999999999869	2507.38957797131\\
0.0443333333332703	2522.74418551802\\
0.0446666666666715	2496.30649322616\\
0.0450000000000728	2531.52328043625\\
0.045333333333474	2495.35431139638\\
0.0456666666668752	2519.1460018246\\
0.046333333333223	2500.572955923\\
0.0466666666666242	2524.4330986806\\
0.0470000000000255	2488.36447227984\\
0.0473333333334267	2520.40408793806\\
0.047666666666828	2492.89429426312\\
0.0479999999997744	2510.00377718852\\
0.0483333333331757	2510.10739158666\\
0.0486666666665769	2492.81041691225\\
0.0489999999999782	2518.26169356822\\
0.0493333333333794	2484.31201547704\\
0.0496666666667807	2519.75846798987\\
0.0500000000001819	2496.34551373585\\
0.0503333333331284	2501.60950158647\\
0.0506666666665296	2513.84601238018\\
0.0509999999999309	2485.93793843922\\
0.0513333333333321	2520.29481138768\\
0.0516666666667334	2485.52550508354\\
0.0520000000001346	2512.35479235824\\
0.0523333333335358	2497.91903693932\\
0.0526666666664823	2496.83668690398\\
0.0529999999998836	2516.89586740879\\
0.0533333333332848	2486.80439669647\\
0.0536666666666861	2522.73729125031\\
0.0540000000000873	2492.67844404776\\
0.0543333333334886	2511.69630285955\\
0.0546666666668898	2508.82102274698\\
0.0549999999998363	2493.54956001992\\
0.0553333333332375	2521.4871268902\\
0.0556666666666388	2488.4864476123\\
0.05600000000004	2523.00053231272\\
0.0563333333334413	2495.60012935464\\
0.056999999999789	2513.29305830341\\
0.0573333333331902	2491.77236275359\\
0.0576666666665915	2522.27514318797\\
0.0579999999999927	2485.38251836529\\
0.058333333333394	2514.0858092594\\
0.0586666666667952	2496.89954187469\\
0.0590000000001965	2499.35391543702\\
0.0593333333331429	2514.42807993205\\
0.0596666666665442	2482.74601793874\\
0.0599999999999454	2517.62957578634\\
0.0603333333333467	2485.21114977608\\
0.0606666666667479	2509.50637015336\\
0.0610000000001492	2504.4305833307\\
0.0613333333335504	2493.27674140602\\
0.0616666666664969	2518.64360195697\\
0.0619999999998981	2486.34396724664\\
0.0623333333332994	2522.00309125176\\
0.0626666666667006	2493.70243117772\\
0.0630000000001019	2508.09254533518\\
0.0633333333335031	2509.78661041541\\
0.0636666666664496	2492.86428063496\\
0.0639999999998508	2522.13192406927\\
0.0643333333332521	2488.46316854216\\
0.0646666666666533	2523.17198870193\\
0.0650000000000546	2503.73935337451\\
0.0653333333334558	2507.11842865229\\
0.0656666666668571	2520.92716341343\\
0.0659999999998035	2492.97220989751\\
0.0663333333332048	2528.69312336826\\
0.066666666666606	2496.8969850299\\
0.0670000000000073	2522.8179348528\\
0.0676666666668098	2504.42492489293\\
0.068000000000211	2525.70337512452\\
0.0683333333331575	2494.00578954844\\
0.0686666666665587	2530.387474311\\
0.06899999999996	2496.63969311586\\
0.0693333333333612	2512.59739101768\\
0.0696666666667625	2514.58129229103\\
0.0700000000001637	2498.76240150021\\
0.0703333333331102	2524.8546964952\\
0.0706666666665114	2489.99577396462\\
0.0709999999999127	2520.46834816569\\
0.0713333333333139	2496.70004606513\\
0.0720000000001164	2513.82508296407\\
0.0723333333335177	2489.85866981224\\
0.0726666666664642	2525.24152898159\\
0.0729999999998654	2490.32843616035\\
0.0733333333332666	2520.71974609584\\
0.0736666666666679	2504.94870672129\\
0.0740000000000691	2503.69135005149\\
0.0743333333334704	2520.84716549009\\
0.0746666666668716	2491.09036779976\\
0.0749999999998181	2525.67957996324\\
0.0753333333332193	2493.84223786214\\
0.0756666666666206	2514.93500134392\\
0.0760000000000218	2511.60254558951\\
0.0763333333334231	2499.30190849844\\
0.0766666666668243	2523.98102613458\\
0.0770000000002256	2488.78652048211\\
0.077333333333172	2525.68916354613\\
0.0776666666665733	2498.703848699\\
0.0783333333333758	2513.06524220019\\
0.078666666666777	2492.79805088668\\
0.0790000000001783	2524.43255212542\\
0.0793333333331248	2490.03048037739\\
0.079666666666526	2518.0507868531\\
0.0799999999999272	2496.78328029031\\
0.0803333333333285	2498.50987059363\\
0.0806666666667297	2513.48707182636\\
0.081000000000131	2487.01227983678\\
0.0813333333335322	2520.27672590346\\
0.0816666666664787	2484.097891772\\
0.0819999999998799	2507.22407716268\\
0.0826666666666824	2489.70254707384\\
0.0830000000000837	2511.24000287604\\
0.0833333333334849	2475.18470834043\\
0.0836666666668862	2512.80666471883\\
0.0839999999998327	2483.15711930432\\
0.0843333333332339	2500.17126616938\\
0.0846666666666351	2502.46918199221\\
0.0850000000000364	2486.5206848303\\
0.0853333333334376	2513.98018672143\\
0.0856666666668389	2481.58443438672\\
0.0859999999997854	2511.38590788765\\
0.0863333333331866	2490.01363705462\\
0.0869999999999891	2510.08893297627\\
0.0873333333333903	2482.11575195881\\
0.0876666666667916	2517.52491089781\\
0.0880000000001928	2480.77340941776\\
0.0883333333331393	2509.50874930297\\
0.0889999999999418	2493.9592117173\\
0.089333333333343	2509.41776042207\\
0.0896666666667443	2480.87354766989\\
0.0900000000001455	2517.00282197603\\
0.0903333333335468	2486.02959897619\\
0.0906666666664933	2504.64735895438\\
0.0909999999998945	2498.43761475333\\
0.0913333333332957	2483.91709382136\\
0.091666666666697	2513.23365004457\\
0.0920000000000982	2477.78419756254\\
0.0923333333334995	2511.80543514115\\
0.092666666666446	2486.8998032838\\
0.0933333333332484	2504.03850585259\\
0.0936666666666497	2481.48709066637\\
0.0940000000000509	2511.79392353481\\
0.0943333333334522	2476.52618821428\\
0.0946666666668534	2506.05076952888\\
0.0949999999997999	2488.24304578137\\
0.0953333333332012	2491.19802656105\\
0.0956666666666024	2505.84078865309\\
0.0960000000000036	2478.72882894156\\
0.0963333333334049	2515.65576066777\\
0.0966666666668061	2482.60745280811\\
0.0970000000002074	2504.84138333642\\
0.0976666666665551	2491.78894797239\\
0.0979999999999563	2516.90729719646\\
0.0983333333333576	2482.70618597139\\
0.0986666666667588	2517.65968867551\\
0.0990000000001601	2488.87463032986\\
0.0993333333331066	2506.18065191448\\
0.0996666666665078	2507.41234626239\\
0.0999999999999091	2486.51902821467\\
0.10033333333331	2515.50164983959\\
0.100666666666712	2482.75528940682\\
0.101000000000113	2515.06737816252\\
0.101333333333514	2495.21906776793\\
0.101666666666461	2497.98901936151\\
0.101999999999862	2507.24938081559\\
0.102333333333263	2479.8464228598\\
0.102666666666664	2515.55879152959\\
0.103000000000065	2481.05085129378\\
0.103333333333467	2504.2994758521\\
0.103999999999814	2488.29991728987\\
0.104333333333216	2508.4254410398\\
0.104666666666617	2477.22585980262\\
0.105000000000018	2512.58438024705\\
0.105333333333419	2479.15770428438\\
0.105666666666821	2499.26205506345\\
0.106000000000222	2494.89440898447\\
0.106333333333168	2478.79625526156\\
0.10666666666657	2508.20961311104\\
0.106999999999971	2474.82880287765\\
0.107333333333372	2505.31854763157\\
0.107666666666773	2483.16852293991\\
0.108333333333121	2498.81908410843\\
0.108666666666522	2477.67424915901\\
0.108999999999924	2512.41556488939\\
0.109333333333325	2475.01895850368\\
0.109666666666726	2504.4341475843\\
0.110000000000127	2487.85688155108\\
0.110333333333529	2489.38245670299\\
0.110666666666475	2504.34766707934\\
0.110999999999876	2472.67330943915\\
0.111333333333278	2504.92410344579\\
0.111666666666679	2474.7768158188\\
0.11200000000008	2495.47183105916\\
0.112333333333481	2490.67503159227\\
0.112666666666883	2476.98468424235\\
0.112999999999829	2500.33086153843\\
0.11333333333323	2466.40296013485\\
0.113666666666631	2501.13221730895\\
0.114000000000033	2470.4640347428\\
0.114666666666835	2485.87806166454\\
0.114999999999782	2464.35833192618\\
0.115333333333183	2497.84827702782\\
0.115666666666584	2462.27381951423\\
0.115999999999985	2490.68996997661\\
0.116333333333387	2472.86520262986\\
0.116666666666788	2475.98928825493\\
0.117000000000189	2487.21147118827\\
0.117333333333136	2461.88684982048\\
0.117666666666537	2495.58898902075\\
0.117999999999938	2463.05573502115\\
0.118333333333339	2486.92206159792\\
0.119000000000142	2466.79346082474\\
0.119333333333543	2491.42917605562\\
0.11966666666649	2459.87145782544\\
0.119999999999891	2495.3311665204\\
0.120333333333292	2464.09314327084\\
0.120666666666693	2483.65154234684\\
0.121000000000095	2483.70248260294\\
0.121333333333496	2469.87780675963\\
0.121666666666442	2498.41860596997\\
0.121999999999844	2461.99597904552\\
0.122333333333245	2490.54291116404\\
0.122666666666646	2470.7775576183\\
0.123333333333449	2487.77945620815\\
0.12366666666685	2461.52587124961\\
0.123999999999796	2495.25910313509\\
0.124333333333198	2459.46813135185\\
0.124666666666599	2487.88438828451\\
0.125333333333401	2468.17340806504\\
0.125666666666802	2486.32366176968\\
0.126000000000204	2456.39224501693\\
0.12633333333315	2489.48928260045\\
0.126666666666551	2458.81426241551\\
0.126999999999953	2480.16485517274\\
0.127333333333354	2474.34453342169\\
0.127666666666755	2462.87328802537\\
0.128000000000156	2487.68984755588\\
0.128333333333558	2454.81842369225\\
0.128666666666504	2490.29670316475\\
0.128999999999905	2466.37806634539\\
0.129666666666708	2483.05375971226\\
0.130000000000109	2458.41293528845\\
0.13033333333351	2493.270775674\\
0.130666666666457	2458.80256028088\\
0.130999999999858	2487.20977572574\\
0.131333333333259	2468.17785460183\\
0.131666666666661	2471.26977934285\\
0.132000000000062	2485.87853258302\\
0.132333333333463	2462.69171649133\\
0.132666666666864	2494.9690098386\\
0.132999999999811	2460.43103316387\\
0.133333333333212	2483.77663003949\\
0.134000000000015	2465.14038972645\\
0.134333333333416	2489.82151596573\\
0.134666666666817	2455.22691076274\\
0.135000000000218	2487.86144036014\\
0.135333333333165	2460.4126830426\\
0.135666666666566	2476.8349547315\\
0.135999999999967	2473.39470392047\\
0.136333333333369	2455.89959839576\\
0.13666666666677	2485.11262834585\\
0.137000000000171	2448.97928605691\\
0.137333333333117	2480.28349649951\\
0.137666666666519	2458.11051226586\\
0.13799999999992	2462.43952325043\\
0.138333333333321	2473.40692651606\\
0.138666666666722	2447.03649294654\\
0.139000000000124	2478.00805721978\\
0.139333333333525	2445.15684798252\\
0.139666666666471	2472.05444548634\\
0.140333333333274	2455.3036007299\\
0.140666666666675	2475.20769238405\\
0.141000000000076	2444.90065136063\\
0.141333333333478	2481.05354981898\\
0.141666666666879	2449.71145481492\\
0.141999999999825	2468.11224319498\\
0.142666666666628	2447.17873688667\\
0.143000000000029	2475.24707013573\\
0.14333333333343	2443.54462652965\\
0.143666666666832	2473.99453245508\\
0.143999999999778	2449.27999007399\\
0.144666666666581	2465.730669962\\
0.144999999999982	2442.75129290884\\
0.145333333333383	2474.27069713386\\
0.145666666666784	2436.61633075173\\
0.146000000000186	2466.33688496106\\
0.146333333333132	2448.08066392175\\
0.146666666666533	2447.57300469817\\
0.146999999999935	2461.72747664813\\
0.147333333333336	2433.84501301203\\
0.147666666666737	2466.16831837112\\
0.148000000000138	2432.95806312826\\
0.148333333333539	2453.88737981619\\
0.148999999999887	2436.58449344538\\
0.149333333333288	2461.23949914971\\
0.14966666666669	2428.17918313016\\
0.150000000000091	2457.02741001204\\
0.150333333333492	2430.77350629665\\
0.150666666666893	2446.00220174168\\
0.15099999999984	2447.93864309525\\
0.151333333333241	2430.1328963249\\
0.151666666666642	2461.46342500693\\
0.152000000000044	2424.91343516888\\
0.152333333333445	2461.11848676111\\
0.152666666666846	2441.55564966745\\
0.152999999999793	2442.73713736988\\
0.153333333333194	2454.2802609346\\
0.153666666666595	2430.87407010359\\
0.153999999999996	2461.90730297778\\
0.154333333333398	2431.39443836822\\
0.154666666666799	2454.12645531466\\
0.155333333333147	2436.23631585339\\
0.155666666666548	2459.70855491156\\
0.155999999999949	2426.21045178861\\
0.15633333333335	2460.9362652701\\
0.156666666666752	2430.0700764773\\
0.157000000000153	2447.65906276979\\
0.157333333333554	2445.93765220591\\
0.157666666666501	2432.04494292639\\
0.157999999999902	2456.85019070575\\
0.158333333333303	2422.97135901339\\
0.158666666666704	2453.76134622135\\
0.159000000000106	2430.16392331616\\
0.159666666666453	2445.66933784749\\
0.159999999999854	2425.47392455493\\
0.160333333333256	2457.07459086066\\
0.160666666666657	2420.33099133253\\
0.161000000000058	2447.58746675323\\
0.161666666666861	2430.6968132564\\
0.161999999999807	2449.48032108008\\
0.162333333333208	2417.95355484348\\
0.16266666666661	2450.88258342833\\
0.163000000000011	2421.43700347147\\
0.163333333333412	2445.6716887381\\
0.164000000000215	2429.39577105347\\
0.164333333333161	2451.28593209679\\
0.164666666666562	2420.62459766694\\
0.164999999999964	2453.6414716062\\
0.165333333333365	2429.93652340954\\
0.166000000000167	2442.26312935859\\
0.166333333333114	2421.97337549057\\
0.166666666666515	2453.38903769435\\
0.166999999999916	2414.91143784588\\
0.167333333333318	2446.28013121476\\
0.167666666666719	2426.05688355145\\
0.16800000000012	2428.41992931361\\
0.168333333333521	2440.51900562762\\
0.168666666666468	2415.36697000222\\
0.168999999999869	2444.6000231597\\
0.16933333333327	2413.83699711062\\
0.169666666666672	2435.65918368131\\
0.170333333333474	2413.85519844142\\
0.170666666666875	2437.06439437746\\
0.170999999999822	2403.78787800146\\
0.171333333333223	2438.67694680777\\
0.171666666666624	2410.73066354814\\
0.172000000000025	2422.07157174208\\
0.172333333333427	2423.57491471606\\
0.172666666666828	2410.07633340193\\
0.172999999999774	2434.37959357752\\
0.173333333333176	2398.22785214839\\
0.173666666666577	2429.74204292073\\
0.173999999999978	2406.76366478553\\
0.174666666666781	2424.10681510334\\
0.175000000000182	2399.61244143476\\
0.175333333333128	2430.76250165036\\
0.17566666666653	2399.56130803064\\
0.175999999999931	2425.60071770069\\
0.176666666666733	2407.57589167521\\
0.177000000000135	2426.6580181493\\
0.177333333333536	2396.59811101988\\
0.177666666666482	2430.67269273694\\
0.177999999999884	2397.71627077185\\
0.178333333333285	2416.13647642767\\
0.179000000000087	2398.46114407649\\
0.179333333333489	2421.36559291352\\
0.17966666666689	2388.07776432307\\
0.179999999999836	2419.72290424526\\
0.180333333333238	2397.45003493967\\
0.18100000000004	2407.82882131466\\
0.181333333333441	2386.73703452496\\
0.181666666666843	2415.9605913263\\
0.181999999999789	2382.87117056581\\
0.18233333333319	2411.61436936791\\
0.182666666666591	2391.06096161932\\
0.182999999999993	2393.10956202547\\
0.183333333333394	2410.03799009\\
0.183666666666795	2383.61708084774\\
0.184000000000196	2416.53303221139\\
0.184333333333143	2383.1755024164\\
0.184666666666544	2404.33822980115\\
0.185333333333347	2391.82597449185\\
0.185666666666748	2412.52930405256\\
0.186000000000149	2378.98977639455\\
0.18633333333355	2410.66854435376\\
0.186666666666497	2387.63308716165\\
0.187333333333299	2402.20718008638\\
0.187666666666701	2386.43740881635\\
0.188000000000102	2414.79804299575\\
0.188333333333503	2381.09902483868\\
0.18866666666645	2413.73039050265\\
0.188999999999851	2389.01138552102\\
0.189666666666653	2405.27409885986\\
0.190000000000055	2380.18364507545\\
0.190333333333456	2409.24304971296\\
0.190666666666857	2378.40109446593\\
0.190999999999804	2400.29896177393\\
0.191666666666606	2386.79560999883\\
0.192000000000007	2403.15802524903\\
0.192333333333409	2371.40616845473\\
0.19266666666681	2406.18681548645\\
0.193000000000211	2375.92955886149\\
0.193333333333157	2392.47325845586\\
0.193666666666559	2387.62088418352\\
0.19399999999996	2374.99470412735\\
0.194333333333361	2402.53947801841\\
0.194666666666762	2369.92334930303\\
0.195000000000164	2399.55052701894\\
0.19533333333311	2376.50374305405\\
0.195999999999913	2393.42417351921\\
0.196333333333314	2375.64215160398\\
0.196666666666715	2401.35610487411\\
0.197000000000116	2368.67574459066\\
0.197333333333518	2395.42250774799\\
0.197666666666464	2379.28580956299\\
0.197999999999865	2379.44752377746\\
0.198333333333267	2395.43299708026\\
0.198666666666668	2362.69909956248\\
0.199000000000069	2397.93404980414\\
0.19933333333347	2368.5782036514\\
0.199666666666872	2389.17613803244\\
0.200333333333219	2374.59130875699\\
0.200666666666621	2392.60739001909\\
0.201000000000022	2360.83000657915\\
0.201333333333423	2389.17607180991\\
0.201666666666824	2364.06416630619\\
0.202333333333172	2379.25891013319\\
0.202666666666573	2357.24633808723\\
0.202999999999975	2384.05221394793\\
0.203333333333376	2350.92592770705\\
0.203666666666777	2380.65563330393\\
0.204000000000178	2359.74918929761\\
0.204666666666526	2370.96574252785\\
0.204999999999927	2345.32287442635\\
0.205333333333328	2377.73219540657\\
0.20566666666673	2348.07342905133\\
0.206000000000131	2368.29203929682\\
0.206666666666479	2352.69642296299\\
0.20699999999988	2371.41435093268\\
0.207333333333281	2342.5479059247\\
0.207666666666682	2374.99111481404\\
0.208000000000084	2347.02964321098\\
0.208333333333485	2362.64537084073\\
0.208666666666886	2363.12339645948\\
0.208999999999833	2345.49903749576\\
0.209333333333234	2370.25181860617\\
0.209666666666635	2337.47504460455\\
0.210000000000036	2367.12611877032\\
0.210333333333438	2343.74983639544\\
0.210999999999785	2357.58332227908\\
0.211333333333187	2338.84104336991\\
0.211666666666588	2366.9636671933\\
0.211999999999989	2336.31400610588\\
0.21233333333339	2358.69658275944\\
0.212666666666792	2343.59466672613\\
0.213000000000193	2341.71391684569\\
0.213333333333139	2359.07013182908\\
0.213666666666541	2326.96083907416\\
0.213999999999942	2358.20213019127\\
0.214333333333343	2329.47849515169\\
0.214666666666744	2349.81670931333\\
0.215333333333547	2332.42437568796\\
0.215666666666493	2351.3201658569\\
0.215999999999894	2322.52289578689\\
0.216333333333296	2355.59774522725\\
0.216666666666697	2329.05584138333\\
0.217333333333499	2342.58657845889\\
0.217666666666446	2322.63215881715\\
0.217999999999847	2351.87832218078\\
0.218333333333248	2324.26600071029\\
0.21866666666665	2347.41564652153\\
0.219000000000051	2330.46301345713\\
0.219666666666853	2349.70817036916\\
0.2199999999998	2324.04511124863\\
0.220333333333201	2356.37124496503\\
0.220666666666602	2323.28135511194\\
0.221000000000004	2346.34062200948\\
0.221666666666806	2328.86473083046\\
0.222000000000207	2346.25484002734\\
0.222333333333154	2320.42309137215\\
0.222666666666555	2349.05319436095\\
0.222999999999956	2322.41152560181\\
0.223333333333358	2335.17150118832\\
0.223666666666759	2336.90967332372\\
0.22400000000016	2320.61380319651\\
0.224333333333107	2346.83606324071\\
0.224666666666508	2313.06393329594\\
0.224999999999909	2340.61021960464\\
0.22533333333331	2317.78330333096\\
0.226000000000113	2333.66283574274\\
0.226333333333514	2310.15171359394\\
0.226666666666461	2337.39052424902\\
0.226999999999862	2309.13855534955\\
0.227333333333263	2333.30106373269\\
0.228000000000065	2316.71472914144\\
0.228333333333467	2331.231176801\\
0.228666666666868	2305.66011215177\\
0.228999999999814	2334.90062452211\\
0.229333333333216	2304.89342024195\\
0.229666666666617	2323.06321014861\\
0.230000000000018	2318.45544857666\\
0.230333333333419	2308.45348690105\\
0.230666666666821	2332.40122510179\\
0.231000000000222	2301.53749895729\\
0.231333333333168	2332.2549400702\\
0.23166666666657	2307.23738303269\\
0.232333333333372	2322.08025833195\\
0.232666666666773	2301.3026487804\\
0.233000000000175	2325.21877807036\\
0.233333333333121	2298.95317458593\\
0.233666666666522	2319.71281310583\\
0.233999999999924	2302.21058521087\\
0.234333333333325	2303.58627080266\\
0.234666666666726	2315.59759390487\\
0.235000000000127	2289.30557346716\\
0.235333333333529	2320.87521861144\\
0.235666666666475	2285.33802453056\\
0.235999999999876	2307.72272953995\\
0.236666666666679	2292.71486456757\\
0.23700000000008	2307.19677345746\\
0.237333333333481	2279.97614685367\\
0.237666666666883	2304.96711627924\\
0.237999999999829	2281.15503766006\\
0.23833333333323	2297.84736248346\\
0.238666666666631	2296.1208484259\\
0.239000000000033	2278.13906846508\\
0.239333333333434	2304.50289202171\\
0.239666666666835	2274.66515425572\\
0.239999999999782	2302.25589004468\\
0.240333333333183	2281.92614435243\\
0.240666666666584	2285.08094044398\\
0.240999999999985	2292.9815386663\\
0.241333333333387	2271.54710506275\\
0.241666666666788	2299.18234091355\\
0.242000000000189	2269.48810357962\\
0.242333333333136	2294.61773858281\\
0.242999999999938	2280.56579983011\\
0.243333333333339	2292.57063686967\\
0.243666666666741	2269.0936933525\\
0.244000000000142	2297.53177506985\\
0.244333333333543	2270.71868277178\\
0.24466666666649	2286.4352687127\\
0.244999999999891	2281.76201436658\\
0.245333333333292	2265.29711532321\\
0.245666666666693	2290.14964826333\\
0.246000000000095	2260.91748901724\\
0.246333333333496	2288.54696448605\\
0.246666666666442	2262.30750618072\\
0.247333333333245	2277.22767290778\\
0.247666666666646	2261.16787094004\\
0.248000000000047	2284.27181043695\\
0.248333333333449	2254.64831789286\\
0.24866666666685	2277.7829053034\\
0.248999999999796	2263.92360834361\\
0.249333333333198	2263.34500748536\\
0.249666666666599	2274.84994112999\\
0.25	2250.88445553386\\
0.250333333333401	2281.78782650738\\
0.250666666666802	2254.16523911966\\
0.251000000000204	2274.90149120562\\
0.251666666666551	2258.0774520165\\
0.251999999999953	2276.4040598732\\
0.252333333333354	2252.1734032616\\
0.252666666666755	2278.86259625836\\
0.253000000000156	2251.34394755718\\
0.253333333333558	2267.74150966831\\
0.253666666666504	2266.65941088388\\
0.253999999999905	2251.84021511907\\
0.254333333333307	2277.11953081677\\
0.254666666666708	2248.07490929777\\
0.255000000000109	2273.60884739487\\
0.25533333333351	2259.55002309749\\
0.255666666666457	2258.80160368299\\
0.255999999999858	2266.91688330237\\
0.256333333333259	2247.37822549303\\
0.256666666666661	2275.00977554681\\
0.257000000000062	2242.42254498798\\
0.257333333333463	2265.16325316178\\
0.257999999999811	2246.17249686568\\
0.258333333333212	2261.99663931327\\
0.258666666666613	2239.27012595557\\
0.259000000000015	2263.54532495477\\
0.259333333333416	2236.86582263112\\
0.259666666666817	2250.61546827849\\
0.260000000000218	2250.16918147974\\
0.260333333333165	2236.78448605691\\
0.260666666666566	2256.53561299875\\
0.260999999999967	2226.96000339855\\
0.261333333333369	2254.95279990311\\
0.26166666666677	2233.35879154563\\
0.262333333333117	2246.84065306417\\
0.262666666666519	2230.36220058262\\
0.26299999999992	2256.80084999083\\
0.263333333333321	2225.70834819033\\
0.263666666666722	2248.20941445837\\
0.264000000000124	2234.81745595358\\
0.264333333333525	2233.5501280887\\
0.264666666666471	2244.8393502761\\
0.264999999999873	2222.71306598929\\
0.265333333333274	2245.28189967669\\
0.265666666666675	2218.45889931983\\
0.266000000000076	2237.92635876155\\
0.266666666666879	2221.7862524001\\
0.266999999999825	2240.15193609665\\
0.267333333333227	2212.14664585858\\
0.267666666666628	2241.9392310234\\
0.268000000000029	2215.85045528462\\
0.26833333333343	2226.38047963505\\
0.268666666666832	2222.18660974743\\
0.268999999999778	2209.39873682412\\
0.269333333333179	2231.51059638174\\
0.269666666666581	2202.36809375733\\
0.269999999999982	2222.95181355169\\
0.270333333333383	2209.27675490228\\
0.270666666666784	2210.54433810643\\
0.271000000000186	2219.77740538271\\
0.271333333333132	2199.35501816664\\
0.271666666666533	2223.42309490865\\
0.271999999999935	2191.60357543497\\
0.272333333333336	2215.9137613607\\
0.273000000000138	2199.54644002826\\
0.273333333333539	2214.96401079917\\
0.273666666666486	2191.00918689817\\
0.273999999999887	2217.44835679906\\
0.274333333333288	2195.54442778434\\
0.27466666666669	2208.4238894955\\
0.275000000000091	2204.91992645094\\
0.275333333333492	2197.80157594658\\
0.275666666666893	2215.94103491347\\
0.27599999999984	2186.1818709434\\
0.276333333333241	2212.14314569383\\
0.276666666666642	2192.9287900826\\
0.277333333333445	2204.17963509477\\
0.277666666666846	2182.86103818109\\
0.277999999999793	2208.62886499155\\
0.278333333333194	2180.98584078678\\
0.278666666666595	2206.20609809758\\
0.278999999999996	2192.50954359515\\
0.279333333333398	2190.75971038099\\
0.279666666666799	2197.90194679382\\
0.2800000000002	2179.58308013153\\
0.280333333333147	2203.30241412061\\
0.280666666666548	2177.81868623108\\
0.280999999999949	2192.21905296846\\
0.281666666666752	2177.40788247312\\
0.282000000000153	2199.08341024535\\
0.282333333333554	2169.65736328255\\
0.282666666666501	2196.12427863066\\
0.282999999999902	2175.69088558587\\
0.283333333333303	2185.75806284261\\
0.283666666666704	2183.63137062979\\
0.284000000000106	2172.22139569226\\
0.284333333333507	2193.15957391254\\
0.284666666666453	2166.43030561391\\
0.284999999999854	2191.20384165221\\
0.285333333333256	2174.99369631494\\
0.285666666666657	2176.48907442022\\
0.286000000000058	2187.07521856833\\
0.286333333333459	2169.08019395902\\
0.286666666666861	2195.02612125512\\
0.286999999999807	2168.25590328451\\
0.287333333333208	2185.57963895054\\
0.288000000000011	2172.70608841568\\
0.288333333333412	2186.67048194121\\
0.288666666666813	2158.63730030598\\
0.289000000000215	2183.56823071215\\
0.289333333333161	2161.77633859061\\
0.289666666666562	2175.89538271209\\
0.290333333333365	2161.05112715504\\
0.290666666666766	2179.02397032866\\
0.291000000000167	2153.02467384067\\
0.291333333333114	2177.19886222936\\
0.291666666666515	2158.52219794538\\
0.291999999999916	2158.38609075973\\
0.292333333333318	2166.18826668843\\
0.292666666666719	2148.05755780512\\
0.29300000000012	2172.04911486845\\
0.293333333333521	2144.06122185819\\
0.293666666666468	2164.32294883938\\
0.293999999999869	2149.61575575441\\
0.29433333333327	2152.15426340512\\
0.294666666666672	2161.49434512854\\
0.295000000000073	2139.14369004393\\
0.295333333333474	2163.72944054002\\
0.295666666666875	2140.29627037513\\
0.295999999999822	2153.10381464084\\
0.296666666666624	2138.21800017142\\
0.297000000000025	2157.57786643963\\
0.297333333333427	2132.65996693887\\
0.297666666666828	2154.96756775548\\
0.297999999999774	2135.39926731099\\
0.298666666666577	2146.78543461431\\
0.298999999999978	2135.57302126999\\
0.299333333333379	2154.9301104525\\
0.299666666666781	2122.80461147041\\
0.300000000000182	2145.8122431219\\
0.300333333333128	2129.21833898298\\
0.30066666666653	2131.66124853686\\
0.300999999999931	2139.13962442932\\
0.301333333333332	2117.17859072388\\
0.301666666666733	2137.96673422607\\
0.302000000000135	2118.41095139284\\
0.302333333333536	2132.06430472779\\
0.302999999999884	2118.15468447376\\
0.303333333333285	2132.85798177341\\
0.303666666666686	2105.85536015139\\
0.304000000000087	2132.0892265577\\
0.304333333333489	2107.78857715233\\
0.30466666666689	2120.30807387177\\
0.304999999999836	2117.88645199666\\
0.305333333333238	2108.92221415554\\
0.305666666666639	2124.87018684945\\
0.30600000000004	2100.3647987458\\
0.306333333333441	2122.76666228731\\
0.306666666666843	2108.41582911924\\
0.30733333333319	2117.13572626192\\
0.307666666666591	2098.91632461887\\
0.307999999999993	2121.39641862026\\
0.308333333333394	2096.88603795716\\
0.308666666666795	2115.9401192843\\
0.309000000000196	2101.91366187056\\
0.309333333333143	2103.3651961714\\
0.309666666666544	2118.16817823632\\
0.309999999999945	2094.98606285012\\
0.310333333333347	2118.93608430416\\
0.310666666666748	2096.57583748015\\
0.311000000000149	2110.13661469293\\
0.311666666666497	2098.55938099383\\
0.311999999999898	2109.25393857963\\
0.312333333333299	2085.93465322164\\
0.312666666666701	2107.79482423834\\
0.313000000000102	2090.70417641872\\
0.313333333333503	2098.53067307963\\
0.31366666666645	2099.34098536358\\
0.313999999999851	2081.89996305534\\
0.314333333333252	2105.44120072361\\
0.314666666666653	2079.76738602268\\
0.315000000000055	2101.58778319889\\
0.315333333333456	2085.38904108058\\
0.315666666666857	2088.83394717288\\
0.315999999999804	2096.3378989364\\
0.316333333333205	2077.34504868124\\
0.316666666666606	2096.4168685531\\
0.317000000000007	2077.73635930888\\
0.317333333333409	2093.72394722725\\
0.318000000000211	2081.43427099389\\
0.318333333333157	2095.86511914935\\
0.318666666666559	2071.2068512426\\
0.31899999999996	2098.51000272775\\
0.319333333333361	2077.31071161393\\
0.319666666666762	2084.17833354928\\
0.320000000000164	2081.5479893001\\
0.32033333333311	2071.13291948783\\
0.320666666666511	2088.97672637787\\
0.320999999999913	2068.89784069489\\
0.321333333333314	2088.17863832827\\
0.321666666666715	2069.31267843564\\
0.322333333333518	2082.7112589603\\
0.322666666666464	2064.28062967174\\
0.322999999999865	2084.51046987559\\
0.323333333333267	2060.97790899064\\
0.323666666666668	2076.59234365069\\
0.32433333333347	2061.29143526393\\
0.324666666666872	2072.19131790781\\
0.324999999999818	2049.67923912384\\
0.325333333333219	2072.8019164315\\
0.325666666666621	2050.05078660274\\
0.326000000000022	2062.96451188186\\
0.326666666666824	2050.69535164417\\
0.327000000000226	2064.43892195168\\
0.327333333333172	2042.94596316244\\
0.327666666666573	2061.48331292808\\
0.327999999999975	2042.80017906262\\
0.328666666666777	2054.76814989586\\
0.329000000000178	2037.1122115568\\
0.329333333333125	2057.53305780834\\
0.329666666666526	2037.28989632563\\
0.329999999999927	2056.7560801294\\
0.330333333333328	2040.87026236249\\
0.33066666666673	2042.68043473704\\
0.331000000000131	2047.7402210682\\
0.331333333333532	2030.02339177981\\
0.331666666666479	2051.5919634614\\
0.33199999999988	2027.67431182613\\
0.332333333333281	2040.64838200663\\
0.333000000000084	2028.69531461257\\
0.333333333333485	2043.4914768395\\
0.333666666666886	2021.71331660894\\
0.333999999999833	2039.88842302582\\
0.334333333333234	2021.59852114377\\
0.334666666666635	2030.65368827749\\
0.335000000000036	2031.23820119549\\
0.335333333333438	2018.30689322127\\
0.335666666666839	2032.99449536282\\
0.335999999999785	2010.20001960548\\
0.336333333333187	2030.27902597383\\
0.336666666666588	2009.70535391134\\
0.33733333333339	2021.07714585868\\
0.337666666666792	2005.21110299482\\
0.338000000000193	2025.30451541056\\
0.338333333333139	2004.20537563236\\
0.338666666666541	2016.32630983893\\
0.339333333333343	2007.94314356791\\
0.339666666666744	2017.0746355995\\
0.340000000000146	1996.89307833018\\
0.340333333333547	2018.71304605076\\
0.340666666666493	1997.61531541718\\
0.340999999999894	2015.42876701021\\
0.341333333333296	2011.16378355793\\
0.341666666666697	2001.23791309898\\
0.342000000000098	2016.14693181932\\
0.342333333333499	1997.16811385486\\
0.342666666666446	2015.80504793756\\
0.342999999999847	1998.71373245102\\
0.34366666666665	2005.70169313927\\
0.344000000000051	1993.23939274499\\
0.344333333333452	2009.26347932646\\
0.344666666666853	1987.80010414822\\
0.3449999999998	2004.65267145354\\
0.345333333333201	1992.46717965105\\
0.345666666666602	1995.27759904532\\
0.346000000000004	2003.7277226555\\
0.346333333333405	1983.28102136092\\
0.346666666666806	2005.50825429182\\
0.347000000000207	1983.38757958085\\
0.347333333333154	1997.73648671867\\
0.347999999999956	1982.65991391466\\
0.348333333333358	1992.38299935698\\
0.348666666666759	1977.15814849444\\
0.34900000000016	1994.39329491041\\
0.349333333333107	1976.70493663607\\
0.349666666666508	1986.22334572974\\
0.349999999999909	1987.00609301239\\
0.35033333333331	1974.32462535138\\
0.350666666666712	1991.30106273424\\
0.351000000000113	1967.21103508871\\
0.351333333333514	1987.08385084434\\
0.351666666666461	1973.86605159181\\
0.352333333333263	1981.62034370194\\
0.352666666666664	1966.98836572142\\
0.353000000000065	1985.56972355298\\
0.353333333333467	1968.51552602368\\
0.353666666666868	1982.7989272793\\
0.354333333333216	1968.52571795803\\
0.354666666666617	1977.24672563818\\
0.355000000000018	1960.2791763475\\
0.355333333333419	1980.52200236467\\
0.355666666666821	1956.38035331869\\
0.356000000000222	1966.11213000364\\
0.356333333333168	1963.64920302081\\
0.35666666666657	1952.18085789882\\
0.356999999999971	1967.07130461267\\
0.357333333333372	1948.2701337295\\
0.357666666666773	1965.61900354528\\
0.358000000000175	1950.69846810818\\
0.358333333333121	1957.15312292592\\
0.358666666666522	1953.59819640294\\
0.358999999999924	1942.73300629735\\
0.359333333333325	1958.69083643692\\
0.359666666666726	1937.72091934715\\
0.360000000000127	1952.56611891501\\
0.360666666666475	1937.83054818484\\
0.360999999999876	1949.26516709598\\
0.361333333333278	1932.65383158675\\
0.361666666666679	1950.50992664048\\
0.36200000000008	1927.91632748225\\
0.362333333333481	1941.1415513067\\
0.362999999999829	1931.10476803036\\
0.36333333333323	1939.45803690048\\
0.363666666666631	1922.58100667301\\
0.364000000000033	1940.94339101147\\
0.364333333333434	1924.23689740135\\
0.364666666666835	1931.91585442278\\
0.364999999999782	1931.47695147585\\
0.365333333333183	1919.26706914239\\
0.365666666666584	1938.25818556577\\
0.365999999999985	1919.02130249017\\
0.366333333333387	1932.56266493818\\
0.366666666666788	1918.89762273309\\
0.367333333333136	1922.11368123445\\
0.367666666666537	1909.59448807253\\
0.367999999999938	1925.0246711211\\
0.368333333333339	1901.48725910179\\
0.368666666666741	1917.88106268348\\
0.369333333333543	1907.16976692261\\
0.36966666666649	1916.43613154744\\
0.369999999999891	1899.93602441622\\
0.370333333333292	1916.68318599268\\
0.370666666666693	1899.42166821965\\
0.371000000000095	1906.09200484933\\
0.371333333333496	1904.23599678989\\
0.371666666666442	1896.98684439624\\
0.371999999999844	1912.54676532582\\
0.372333333333245	1892.96462828355\\
0.372666666666646	1908.80893139374\\
0.373000000000047	1892.32410588445\\
0.37366666666685	1902.33605744279\\
0.373999999999796	1892.36517851702\\
0.374333333333198	1906.55003292767\\
0.374666666666599	1885.66119553497\\
0.375	1900.7978925221\\
0.375666666666802	1891.22258346463\\
0.376000000000204	1898.09051692254\\
0.37633333333315	1884.25286680999\\
0.376666666666551	1901.37232800632\\
0.376999999999953	1883.64706241534\\
0.377333333333354	1898.04586588266\\
0.378000000000156	1886.63223582187\\
0.378333333333558	1898.33651485921\\
0.378666666666504	1876.68608021848\\
0.378999999999905	1892.13923469633\\
0.379333333333307	1875.93404256619\\
0.379666666666708	1882.36721732327\\
0.380000000000109	1882.60142687873\\
0.38033333333351	1872.81353880161\\
0.380666666666457	1884.21342754696\\
0.380999999999858	1867.78284109515\\
0.381333333333259	1882.36986573814\\
0.381666666666661	1871.7799634019\\
0.382000000000062	1872.73432357393\\
0.382333333333463	1875.70557335463\\
0.382666666666864	1862.77037544031\\
0.382999999999811	1882.31213650619\\
0.383333333333212	1860.41632061391\\
0.383666666666613	1874.03878114311\\
0.384333333333416	1863.75407828882\\
0.384666666666817	1872.92700305215\\
0.385000000000218	1857.57305207371\\
0.385333333333165	1869.85110648736\\
0.385666666666566	1856.76467059383\\
0.385999999999967	1866.43591791383\\
0.386333333333369	1862.45047679732\\
0.38666666666677	1853.60211900424\\
0.387000000000171	1865.24294188309\\
0.387333333333117	1843.59472020033\\
0.387666666666519	1862.56959303881\\
0.38799999999992	1849.68079037598\\
0.388666666666722	1854.26525804915\\
0.389000000000124	1844.81197961964\\
0.389333333333525	1858.59802858375\\
0.389666666666471	1840.59693718696\\
0.389999999999873	1851.73959793175\\
0.390333333333274	1841.05340088455\\
0.390666666666675	1839.92022104018\\
0.391000000000076	1843.82348133076\\
0.391333333333478	1828.62257262884\\
0.391666666666879	1842.70281183462\\
0.391999999999825	1825.81116847722\\
0.392333333333227	1836.9045211382\\
0.393000000000029	1821.34491928412\\
0.39333333333343	1834.40339195611\\
0.393666666666832	1817.05008433664\\
0.393999999999778	1834.33502797387\\
0.394333333333179	1819.93582380616\\
0.394666666666581	1824.04722446607\\
0.395333333333383	1816.83628174134\\
0.395666666666784	1827.73144375569\\
0.396000000000186	1810.42075661963\\
0.396333333333132	1823.38394370114\\
0.396666666666533	1812.86168340675\\
0.396999999999935	1814.97199556271\\
0.397333333333336	1822.2146168999\\
0.397666666666737	1805.98463704228\\
0.398000000000138	1820.84513572473\\
0.398333333333539	1802.9621343736\\
0.398666666666486	1813.4551241477\\
0.399333333333288	1802.20055813496\\
0.39966666666669	1809.60012194712\\
0.400000000000091	1797.1713133373\\
0.400333333333492	1811.75816631439\\
0.400666666666893	1795.74900908629\\
0.40099999999984	1803.99945078295\\
0.401666666666642	1794.21317043506\\
0.402000000000044	1806.95743960012\\
0.402333333333445	1786.58269757015\\
0.402666666666846	1799.60942059\\
0.402999999999793	1789.92882665342\\
0.403666666666595	1792.44614131902\\
0.403999999999996	1781.73463711509\\
0.404333333333398	1793.24209415084\\
0.404666666666799	1777.76797897566\\
0.4050000000002	1792.76845896981\\
0.405333333333147	1780.49366741047\\
0.405666666666548	1782.17084823289\\
0.405999999999949	1790.19540776896\\
0.40633333333335	1777.02224788639\\
0.406666666666752	1790.69642143642\\
0.407000000000153	1774.98270133256\\
0.407333333333554	1781.48294742489\\
0.407666666666501	1780.85731826506\\
0.407999999999902	1777.82053445509\\
0.408333333333303	1788.52580708405\\
0.408666666666704	1771.47009331323\\
0.409000000000106	1786.30031078007\\
0.409333333333507	1771.82661448288\\
0.409666666666453	1779.30264468732\\
0.409999999999854	1776.72516669382\\
0.410333333333256	1767.90652390599\\
0.410666666666657	1778.4739283663\\
0.411000000000058	1762.04688443557\\
0.411333333333459	1774.60504077786\\
0.411666666666861	1764.85401309075\\
0.411999999999807	1765.11449640824\\
0.412333333333208	1772.27109786018\\
0.41266666666661	1759.50420905544\\
0.413000000000011	1769.77901159182\\
0.413333333333412	1755.20996099088\\
0.413666666666813	1766.09950361863\\
0.414333333333161	1759.00686407717\\
0.414666666666562	1763.66577797869\\
0.414999999999964	1744.57750058761\\
0.415333333333365	1760.2064341069\\
0.415666666666766	1745.70644697377\\
0.416000000000167	1753.30767307438\\
0.416333333333114	1750.53216744305\\
0.416666666666515	1743.04039531342\\
0.416999999999916	1753.4453754834\\
0.417333333333318	1740.47270536761\\
0.417666666666719	1751.42009327512\\
0.41800000000012	1740.60973467491\\
0.418666666666468	1745.25107314081\\
0.418999999999869	1735.15431552012\\
0.41933333333327	1747.40380085524\\
0.419666666666672	1730.34903992206\\
0.420000000000073	1745.17339684036\\
0.420333333333474	1736.58176496489\\
0.420666666666875	1735.56752333657\\
0.420999999999822	1739.69901786815\\
0.421333333333223	1724.44277604096\\
0.421666666666624	1736.12440996081\\
0.422000000000025	1724.61486095491\\
0.422333333333427	1729.4360266122\\
0.422999999999774	1719.30210191165\\
0.423333333333176	1725.63368043226\\
0.423666666666577	1709.84761707338\\
0.423999999999978	1724.50689686588\\
0.424333333333379	1709.33964907117\\
0.425000000000182	1718.30780068066\\
0.425333333333128	1707.21745965387\\
0.42566666666653	1716.75794276829\\
0.425999999999931	1701.98236994575\\
0.426333333333332	1713.06916188073\\
0.426666666666733	1703.67412632477\\
0.427000000000135	1703.69744520934\\
0.427333333333536	1703.23756269311\\
0.427666666666482	1693.02855893228\\
0.427999999999884	1706.07660784404\\
0.428333333333285	1694.0736009209\\
0.428666666666686	1702.72920065461\\
0.429333333333489	1690.77533645768\\
0.42966666666689	1700.10456087269\\
0.429999999999836	1684.98977482511\\
0.430333333333238	1699.8292345444\\
0.430666666666639	1686.17913171477\\
0.43100000000004	1692.95511052136\\
0.431333333333441	1691.31778244059\\
0.431666666666843	1686.52937352594\\
0.431999999999789	1692.97521817298\\
0.43233333333319	1681.2594124573\\
0.432666666666591	1693.20987076723\\
0.432999999999993	1681.70916917265\\
0.433666666666795	1685.12456564708\\
0.434000000000196	1673.49953403548\\
0.434333333333143	1687.04373868857\\
0.434666666666544	1670.80004140217\\
0.434999999999945	1677.32886730953\\
0.435333333333347	1669.87620120027\\
0.435666666666748	1669.69656377448\\
0.436000000000149	1675.71482084449\\
0.43633333333355	1665.43622194135\\
0.436666666666497	1676.83767932174\\
0.436999999999898	1663.66857237491\\
0.437333333333299	1672.71332250267\\
0.438000000000102	1663.91150503754\\
0.438333333333503	1669.93656091822\\
0.43866666666645	1655.95041443895\\
0.438999999999851	1670.60150128135\\
0.439333333333252	1659.62482623883\\
0.440000000000055	1663.81924261772\\
0.440333333333456	1655.05708987589\\
0.440666666666857	1665.52270620496\\
0.440999999999804	1652.42637142851\\
0.441333333333205	1661.95034160807\\
0.441666666666606	1651.75716328485\\
0.442333333333409	1659.05938900143\\
0.44266666666681	1648.58159074453\\
0.443000000000211	1660.22157791689\\
0.443333333333157	1646.71420334794\\
0.443666666666559	1653.94075754837\\
0.44399999999996	1652.08940757018\\
0.444333333333361	1646.46011045229\\
0.444666666666762	1653.39053205829\\
0.445000000000164	1642.16818998431\\
0.44533333333311	1653.36261663513\\
0.445666666666511	1638.40864466559\\
0.445999999999913	1643.06749602994\\
0.446666666666715	1633.17930774383\\
0.447000000000116	1641.37983529951\\
0.447333333333518	1625.81423392482\\
0.447666666666464	1636.16314837925\\
0.447999999999865	1627.66753648125\\
0.448666666666668	1634.5806266267\\
0.449000000000069	1622.69270097152\\
0.44933333333347	1631.31158420504\\
0.449666666666872	1619.89421391344\\
0.449999999999818	1628.05338757324\\
0.450666666666621	1621.85017464892\\
0.451000000000022	1624.03570793387\\
0.451333333333423	1612.45241031921\\
0.451666666666824	1625.48432747374\\
0.452000000000226	1610.20229720571\\
0.452333333333172	1617.42429041279\\
0.452999999999975	1609.57236481234\\
0.453333333333376	1615.92040532738\\
0.453666666666777	1603.10546821214\\
0.454000000000178	1612.01218978432\\
0.454333333333125	1603.82303031868\\
0.454666666666526	1606.55123176089\\
0.454999999999927	1605.04829905663\\
0.455333333333328	1595.90514455918\\
0.45566666666673	1605.68894505799\\
0.456000000000131	1593.79372092671\\
0.456333333333532	1605.52225934489\\
0.456666666666479	1595.60319919374\\
0.45699999999988	1594.40999665144\\
0.457333333333281	1595.36685907277\\
0.457666666666682	1583.92784568454\\
0.458000000000084	1594.29531097454\\
0.458333333333485	1580.65638272978\\
0.458666666666886	1584.70588758802\\
0.459333333333234	1579.52758636476\\
0.459666666666635	1582.8174464786\\
0.460000000000036	1572.31086022808\\
0.460333333333438	1582.49270856748\\
0.460666666666839	1571.55118821227\\
0.460999999999785	1579.42330415222\\
0.461333333333187	1576.69670977072\\
0.461666666666588	1568.0028063745\\
0.461999999999989	1579.56366326422\\
0.46233333333339	1567.09006289566\\
0.462666666666792	1576.89636921996\\
0.463000000000193	1568.42893007432\\
0.463333333333139	1568.99998822811\\
0.463666666666541	1568.18350175955\\
0.463999999999942	1562.70144646966\\
0.464333333333343	1571.54274833896\\
0.464666666666744	1560.62481534996\\
0.465000000000146	1568.04006904184\\
0.465666666666493	1559.21644690962\\
0.465999999999894	1563.45044623004\\
0.466333333333296	1550.32482594859\\
0.466666666666697	1563.49273278273\\
0.467000000000098	1553.59958820821\\
0.467333333333499	1559.27274895287\\
0.467999999999847	1550.87333491678\\
0.468333333333248	1557.92682558279\\
0.46866666666665	1549.14897969936\\
0.469000000000051	1556.71758268925\\
0.469333333333452	1544.62091663194\\
0.469666666666853	1547.39378284616\\
0.4699999999998	1546.06016469325\\
0.470333333333201	1539.70743508076\\
0.470666666666602	1550.34515611543\\
0.471000000000004	1535.90166608534\\
0.471333333333405	1542.92309621716\\
0.471666666666806	1537.71952797811\\
0.472000000000207	1537.12172307371\\
0.472333333333154	1541.00009406573\\
0.472666666666555	1533.2057615283\\
0.472999999999956	1543.85744536799\\
0.473333333333358	1533.7718909404\\
0.473666666666759	1540.55303195003\\
0.474333333333107	1532.32571599563\\
0.474666666666508	1538.22173450352\\
0.474999999999909	1528.63999866164\\
0.47533333333331	1536.86125437051\\
0.475666666666712	1526.2766562826\\
0.476000000000113	1530.78913204752\\
0.476333333333514	1531.2309482274\\
0.476666666666461	1523.14602802579\\
0.476999999999862	1531.1826948652\\
0.477333333333263	1517.47454173006\\
0.477666666666664	1524.56395339323\\
0.478000000000065	1516.76797125999\\
0.478333333333467	1519.75214564999\\
0.478666666666868	1517.74298995985\\
0.478999999999814	1511.82966115747\\
0.479333333333216	1521.18537574461\\
0.479666666666617	1509.73484898933\\
0.480000000000018	1515.84281382531\\
0.480666666666821	1505.35113871552\\
0.481000000000222	1513.27878291508\\
0.481333333333168	1502.53849441411\\
0.48166666666657	1508.05388706116\\
0.481999999999971	1497.33021199091\\
0.482333333333372	1501.54887659293\\
0.483000000000175	1494.10940319781\\
0.483333333333121	1498.99854133922\\
0.483666666666522	1486.82195595776\\
0.483999999999924	1497.08517712913\\
0.484333333333325	1488.53851775882\\
0.484666666666726	1492.81272559316\\
0.485000000000127	1492.54198822994\\
0.485333333333529	1484.78311448559\\
0.485666666666475	1492.88909232796\\
0.485999999999876	1482.27449081061\\
0.486333333333278	1486.76723665132\\
0.486666666666679	1481.91614452772\\
0.48700000000008	1482.33568333634\\
0.487333333333481	1485.54392019314\\
0.487666666666883	1476.31607851294\\
0.487999999999829	1482.61782512128\\
0.48833333333323	1469.54483431226\\
0.488666666666631	1477.91244642614\\
0.489333333333434	1467.12098423994\\
0.489666666666835	1471.26833394762\\
0.489999999999782	1460.78832595202\\
0.490333333333183	1468.38118417691\\
0.490666666666584	1461.80045585525\\
0.490999999999985	1463.84533332209\\
0.491666666666788	1455.40856727586\\
0.492000000000189	1463.13488751074\\
0.492333333333136	1453.27118204969\\
0.492666666666537	1461.60442634698\\
0.492999999999938	1452.36464626312\\
0.493666666666741	1455.10172204755\\
0.494000000000142	1445.6209367624\\
0.494333333333543	1451.99284734547\\
0.49466666666649	1441.70437523674\\
0.494999999999891	1449.33569680941\\
0.495666666666693	1442.31057573917\\
0.496000000000095	1447.10443435429\\
0.496333333333496	1440.31342451894\\
0.496666666666442	1447.16657323034\\
0.496999999999844	1439.33864848105\\
0.497333333333245	1443.81866741219\\
0.498000000000047	1436.83563394072\\
0.498333333333449	1445.65378739438\\
0.49866666666685	1433.89496332784\\
0.498999999999796	1442.65928038917\\
0.499333333333198	1433.95968296249\\
0.499666666666599	1436.06050044685\\
0.5	1435.96590207501\\
0.500333333333401	1429.0322564768\\
0.500666666666802	1432.83281275135\\
0.501000000000204	1425.3979129008\\
0.50133333333315	1432.458242156\\
0.501999999999953	1422.76944939883\\
0.502333333333354	1424.79179090866\\
0.502666666666755	1416.60753652933\\
0.503000000000156	1426.79482853499\\
0.503333333333558	1416.9709657327\\
0.503666666666504	1422.06557137999\\
0.504333333333307	1416.25180513977\\
0.504666666666708	1422.56785036385\\
0.505000000000109	1414.44788161919\\
0.50533333333351	1419.27751915971\\
0.505666666666457	1410.09469081577\\
0.505999999999858	1413.6538669793\\
0.506666666666661	1407.12118167948\\
0.507000000000062	1413.66650477119\\
0.507333333333463	1404.12849184408\\
0.507666666666864	1412.55727390392\\
0.508333333333212	1401.97087963496\\
0.508666666666613	1407.01490009319\\
0.509000000000015	1401.37609138557\\
0.509333333333416	1407.66177600725\\
0.509666666666817	1397.84118583788\\
0.510000000000218	1403.18466496691\\
0.510333333333165	1397.0020839116\\
0.510666666666566	1397.55676777996\\
0.510999999999967	1400.68816707414\\
0.511333333333369	1391.18467553885\\
0.51166666666677	1395.98007579996\\
0.512000000000171	1387.22284083471\\
0.512333333333117	1390.68246291686\\
0.512666666666519	1389.23354733745\\
0.51299999999992	1382.18808478828\\
0.513333333333321	1386.47177923483\\
0.513666666666722	1375.91021361526\\
0.514000000000124	1382.3747067244\\
0.514333333333525	1372.94845382899\\
0.514999999999873	1375.32340973832\\
0.515333333333274	1372.53558053231\\
0.515666666666675	1377.29244432264\\
0.516000000000076	1367.37694592144\\
0.516333333333478	1373.63732798711\\
0.516666666666879	1367.330314058\\
0.516999999999825	1366.79310071363\\
0.517333333333227	1370.04309818114\\
0.517666666666628	1360.37812039043\\
0.518000000000029	1366.39694333452\\
0.51833333333343	1358.3277932038\\
0.518666666666832	1361.3871166757\\
0.519333333333179	1355.08276053812\\
0.519666666666581	1358.28320343471\\
0.519999999999982	1350.77418437235\\
0.520333333333383	1358.1005134921\\
0.520666666666784	1347.55968225882\\
0.521000000000186	1351.55617868119\\
0.521333333333132	1351.75064917144\\
0.521666666666533	1348.09369253381\\
0.521999999999935	1351.4728580886\\
0.522333333333336	1340.11146531106\\
0.522666666666737	1345.59888049835\\
0.523000000000138	1342.00767557841\\
0.523333333333539	1341.78516830718\\
0.523666666666486	1343.55969889242\\
0.523999999999887	1335.95517365513\\
0.524333333333288	1339.16833514107\\
0.52466666666669	1329.68409049934\\
0.525000000000091	1336.40667942383\\
0.525666666666893	1326.9053153566\\
0.52599999999984	1329.78374645607\\
0.526333333333241	1321.50697766453\\
0.526666666666642	1329.35592635607\\
0.527000000000044	1322.81847298313\\
0.527666666666846	1326.47922925243\\
0.527999999999793	1323.00505851982\\
0.528333333333194	1324.92029712575\\
0.528666666666595	1317.66216490206\\
0.528999999999996	1326.39071799376\\
0.529333333333398	1319.56168442292\\
0.529666666666799	1321.79851503882\\
0.5300000000002	1320.59379294052\\
0.530333333333147	1313.44191512946\\
0.530666666666548	1320.02194937448\\
0.530999999999949	1311.80754650485\\
0.53133333333335	1317.56096230413\\
0.532000000000153	1311.42493723914\\
0.532333333333554	1313.85140536754\\
0.532666666666501	1308.84844639303\\
0.532999999999902	1314.12701922126\\
0.533333333333303	1305.53236953082\\
0.533666666666704	1308.08671565779\\
0.534000000000106	1306.95294344205\\
0.534333333333507	1304.60018917213\\
0.534666666666453	1307.51966609006\\
0.534999999999854	1298.5440400631\\
0.535333333333256	1307.58028049146\\
0.535666666666657	1300.08215946712\\
0.536000000000058	1300.81082899868\\
0.536333333333459	1298.71949737654\\
0.536666666666861	1293.23111472403\\
0.536999999999807	1296.75490301942\\
0.537333333333208	1289.32025648711\\
0.53766666666661	1294.2194453713\\
0.538000000000011	1288.53242650061\\
0.538333333333412	1288.7977819644\\
0.538666666666813	1289.52646880895\\
0.539000000000215	1284.69725733647\\
0.539333333333161	1291.08713808317\\
0.539666666666562	1282.44671980149\\
0.539999999999964	1288.40456489983\\
0.540666666666766	1283.75431016668\\
0.541000000000167	1286.26236408881\\
0.541333333333114	1278.46239208853\\
0.541666666666515	1285.62643212915\\
0.541999999999916	1278.24908920928\\
0.542333333333318	1277.68520412477\\
0.54300000000012	1272.75574241475\\
0.543333333333521	1276.27887379358\\
0.543666666666468	1269.42226002028\\
0.543999999999869	1274.40139397355\\
0.54433333333327	1265.30906668814\\
0.544666666666672	1265.24714648963\\
0.545000000000073	1267.02515137351\\
0.545333333333474	1260.23954232719\\
0.545666666666875	1265.64440019051\\
0.545999999999822	1256.74702504586\\
0.546333333333223	1260.0554535634\\
0.546666666666624	1256.59832454671\\
0.547000000000025	1257.36614500803\\
0.547333333333427	1255.70285563452\\
0.547666666666828	1249.65529621106\\
0.547999999999774	1255.15751443354\\
0.548333333333176	1245.55923085747\\
0.548666666666577	1246.74203583425\\
0.548999999999978	1244.98506766268\\
0.549333333333379	1241.59806233031\\
0.549666666666781	1245.75471826846\\
0.550000000000182	1236.07326315807\\
0.550333333333128	1239.96824170725\\
0.55066666666653	1234.41848685902\\
0.550999999999931	1237.29899059552\\
0.551333333333332	1237.450728966\\
0.551666666666733	1234.85918487585\\
0.552000000000135	1238.49472356507\\
0.552333333333536	1230.38693226418\\
0.552666666666482	1236.65681992355\\
0.552999999999884	1231.60303449932\\
0.553333333333285	1231.36135545838\\
0.553666666666686	1229.69548005525\\
0.554000000000087	1223.68529786248\\
0.554333333333489	1229.99449045488\\
0.55466666666689	1222.66157776129\\
0.554999999999836	1223.58931232127\\
0.555666666666639	1219.48331109072\\
0.55600000000004	1221.55531335124\\
0.556333333333441	1213.06115219056\\
0.556666666666843	1217.66080601544\\
0.556999999999789	1210.03039587512\\
0.55733333333319	1213.86167978397\\
0.557666666666591	1212.70596443366\\
0.557999999999993	1209.82183774732\\
0.558333333333394	1212.49330076869\\
0.558666666666795	1204.90971922108\\
0.559000000000196	1209.88422515317\\
0.559333333333143	1205.88086666936\\
0.559999999999945	1206.66677596388\\
0.560333333333347	1201.09899822397\\
0.560666666666748	1206.0516230114\\
0.561000000000149	1197.97831120864\\
0.56133333333355	1200.5261693024\\
0.561666666666497	1196.67677519611\\
0.561999999999898	1198.73977814494\\
0.562333333333299	1198.57690936195\\
0.562666666666701	1191.62265620199\\
0.563000000000102	1198.56111700161\\
0.563333333333503	1193.81941632623\\
0.56366666666645	1198.77306605328\\
0.563999999999851	1198.37971708302\\
0.564333333333252	1193.17684347496\\
0.564666666666653	1195.60679425852\\
0.565000000000055	1189.70338864899\\
0.565333333333456	1194.43672423682\\
0.565666666666857	1190.64519682472\\
0.565999999999804	1191.97630193369\\
0.566666666666606	1183.9206505214\\
0.567000000000007	1189.77870339975\\
0.567333333333409	1180.53192922153\\
0.56766666666681	1184.36760821809\\
0.568000000000211	1179.8262942207\\
0.568333333333157	1179.56437600371\\
0.568666666666559	1178.94573644178\\
0.56899999999996	1173.33010678443\\
0.569333333333361	1177.52574718228\\
0.569666666666762	1173.06253197891\\
0.570000000000164	1175.3841135974\\
0.570666666666511	1169.53921216912\\
0.570999999999913	1172.59516723182\\
0.571333333333314	1166.70792895453\\
0.571666666666715	1173.42800897332\\
0.572000000000116	1166.28984301427\\
0.572333333333518	1166.88248657942\\
0.572666666666464	1164.74082716015\\
0.572999999999865	1160.31904177404\\
0.573333333333267	1163.72624093553\\
0.573666666666668	1156.59374603758\\
0.574000000000069	1159.18524834983\\
0.57433333333347	1155.66644315828\\
0.574666666666872	1158.56054609813\\
0.574999999999818	1156.97732634892\\
0.575333333333219	1151.72656046967\\
0.575666666666621	1156.63255060086\\
0.576000000000022	1151.24555898859\\
0.576333333333423	1154.66049557457\\
0.577000000000226	1147.38353260965\\
0.577333333333172	1148.95775415493\\
0.577666666666573	1143.19182523223\\
0.577999999999975	1147.63567808325\\
0.578333333333376	1140.08321490958\\
0.578666666666777	1140.80188230147\\
0.579333333333125	1133.48342129756\\
0.579666666666526	1136.59933288554\\
0.579999999999927	1130.1661836487\\
0.580333333333328	1131.84730996134\\
0.58066666666673	1126.66757062729\\
0.581000000000131	1127.56197559389\\
0.581666666666479	1119.66039722847\\
0.58199999999988	1126.37652152321\\
0.582333333333281	1120.11173760021\\
0.582666666666682	1123.40354596848\\
0.583000000000084	1118.79090488347\\
0.583333333333485	1119.13417397936\\
0.583666666666886	1120.65380903042\\
0.583999999999833	1117.31518358518\\
0.584333333333234	1118.54157401533\\
0.584666666666635	1110.90129685783\\
0.585000000000036	1113.14765736211\\
0.585333333333438	1109.59505990636\\
0.585666666666839	1109.43729596299\\
0.585999999999785	1112.78224593977\\
0.586333333333187	1104.5716708237\\
0.586666666666588	1108.14345413893\\
0.586999999999989	1104.44944542032\\
0.58733333333339	1106.29663401094\\
0.587666666666792	1105.94406194585\\
0.588000000000193	1101.67658308944\\
0.588333333333139	1105.2371368458\\
0.588666666666541	1100.15074878579\\
0.588999999999942	1103.42639067671\\
0.589333333333343	1096.66813728243\\
0.589666666666744	1098.75346697197\\
0.590000000000146	1097.83659013767\\
0.590333333333547	1092.84719873106\\
0.590666666666493	1095.44467509568\\
0.590999999999894	1089.29247180374\\
0.591333333333296	1092.06812568669\\
0.592000000000098	1087.47707809537\\
0.592333333333499	1088.39587906616\\
0.592666666666446	1082.4190802764\\
0.592999999999847	1085.32586801515\\
0.593333333333248	1080.36171871954\\
0.59366666666665	1085.30388809996\\
0.594333333333452	1080.21165882043\\
0.594666666666853	1085.84002359695\\
0.5949999999998	1081.23023794589\\
0.595333333333201	1083.6497894229\\
0.595666666666602	1079.20397958728\\
0.596333333333405	1081.13435401098\\
0.596666666666806	1076.83152549268\\
0.597000000000207	1078.79893903484\\
0.597333333333154	1072.15482573253\\
0.597666666666555	1076.31274090988\\
0.597999999999956	1072.73058635649\\
0.598666666666759	1072.91928491147\\
0.59900000000016	1067.85615378458\\
0.599333333333107	1070.94559964777\\
0.599666666666508	1067.24980547341\\
0.599999999999909	1071.6239875661\\
0.600666666666712	1064.45940641062\\
0.601000000000113	1066.45186589196\\
0.601333333333514	1060.25594032807\\
0.601666666666461	1062.64623472206\\
0.601999999999862	1058.4794487612\\
0.602333333333263	1059.7142510908\\
0.602666666666664	1058.9317775016\\
0.603000000000065	1053.89821079237\\
0.603333333333467	1054.88368816468\\
0.603666666666868	1049.10631939374\\
0.603999999999814	1054.18273484958\\
0.604666666666617	1046.6553539084\\
0.605000000000018	1045.63276968646\\
0.605333333333419	1041.87354794394\\
0.605666666666821	1046.32180003772\\
0.606000000000222	1043.34872532939\\
0.606333333333168	1045.666634847\\
0.606999999999971	1040.05487518483\\
0.607333333333372	1042.2110697317\\
0.607666666666773	1039.50136171339\\
0.608000000000175	1041.55460121077\\
0.608333333333121	1034.42517987589\\
0.608666666666522	1037.26004411919\\
0.608999999999924	1034.46226565662\\
0.609333333333325	1029.14027553403\\
0.609666666666726	1031.43052700158\\
0.610000000000127	1025.37969435651\\
0.610333333333529	1028.67966574503\\
0.610999999999876	1023.70851020692\\
0.611333333333278	1022.6826519954\\
0.611666666666679	1020.49225508767\\
0.61200000000008	1021.94995968066\\
0.612333333333481	1016.14846114594\\
0.612666666666883	1018.76934981479\\
0.61333333333323	1011.6713082219\\
0.613666666666631	1014.02254786058\\
0.614000000000033	1009.14490518801\\
0.614333333333434	1011.01156478854\\
0.614666666666835	1006.07774244736\\
0.614999999999782	1008.29797082299\\
0.615666666666584	1001.32668062859\\
0.615999999999985	1001.2703618267\\
0.616333333333387	997.553327036982\\
0.616666666666788	1002.01620275116\\
0.617333333333136	995.875712136812\\
0.617666666666537	995.851346844697\\
0.617999999999938	994.212102740124\\
0.618333333333339	998.469921122714\\
0.618666666666741	993.953500481745\\
0.619000000000142	997.393849239153\\
0.619333333333543	992.698372761121\\
0.61966666666649	993.141331314581\\
0.619999999999891	995.00212020144\\
0.620333333333292	991.489314844044\\
0.620666666666693	992.062599054052\\
0.621000000000095	985.374692895689\\
0.621333333333496	987.517902413132\\
0.621999999999844	983.463889789656\\
0.622333333333245	984.02043435742\\
0.622666666666646	981.581931483399\\
0.623000000000047	984.073066567845\\
0.623333333333449	977.688029679084\\
0.623999999999796	978.631678819087\\
0.624333333333198	976.104011064413\\
0.624666666666599	978.582344329835\\
0.625	972.177837247649\\
0.625333333333401	975.40802378396\\
0.625666666666802	971.955196401848\\
0.626000000000204	973.949754391794\\
0.62633333333315	973.476773140009\\
0.626666666666551	970.500010009613\\
0.626999999999953	970.452784970495\\
0.627333333333354	965.566391946067\\
0.627666666666755	970.160949151015\\
0.628333333333558	964.504471367116\\
0.628666666666504	965.82593153177\\
0.628999999999905	962.003659960668\\
0.629333333333307	965.000443779671\\
0.629666666666708	961.156784343928\\
0.630000000000109	963.128241750085\\
0.63033333333351	961.843642915523\\
0.630999999999858	964.385256608786\\
0.631333333333259	959.443106054725\\
0.631666666666661	963.300440553583\\
0.632000000000062	958.18474265126\\
0.632666666666864	957.233674073809\\
0.632999999999811	952.527574805865\\
0.633333333333212	953.26314273576\\
0.633666666666613	948.634874842344\\
0.634000000000015	951.44834508684\\
0.634666666666817	946.395959353023\\
0.635000000000218	945.497084592788\\
0.635333333333165	942.065725677487\\
0.635666666666566	944.187092855739\\
0.635999999999967	937.581519921595\\
0.636333333333369	939.818598823361\\
0.637333333333117	936.715298434169\\
0.637666666666519	932.250747637149\\
0.63799999999992	934.89245997855\\
0.638333333333321	931.935126943363\\
0.638666666666722	933.178521757067\\
0.639000000000124	931.595244776706\\
0.639333333333525	927.429766463335\\
0.639666666666471	928.087123971146\\
0.639999999999873	923.240154591793\\
0.640333333333274	927.233133811695\\
0.641000000000076	920.469658345757\\
0.641666666666879	917.705366176828\\
0.641999999999825	921.079190149685\\
0.642333333333227	916.943463909657\\
0.642666666666628	919.957490663732\\
0.64333333333343	915.369919828195\\
0.643666666666832	914.057399319871\\
0.643999999999778	909.900690289354\\
0.644333333333179	912.113110453322\\
0.645333333333383	903.267055455944\\
0.645666666666784	901.804004199815\\
0.646000000000186	902.535670919038\\
0.646333333333132	897.826413835911\\
0.646666666666533	901.045287584615\\
0.647333333333336	893.768686070721\\
0.647666666666737	894.277592570842\\
0.648000000000138	892.679052642673\\
0.648333333333539	894.078349954958\\
0.648666666666486	889.280366765952\\
0.648999999999887	890.623679472398\\
0.649333333333288	888.43391000052\\
0.64966666666669	889.751235467114\\
0.650000000000091	888.797063092928\\
0.650333333333492	885.506773114524\\
0.650666666666893	890.58155794637\\
0.65099999999984	886.122327642126\\
0.651333333333241	886.502284662842\\
0.652000000000044	881.877571184634\\
0.652333333333445	881.36786406408\\
0.652666666666846	879.289574638141\\
0.652999999999793	881.617305145563\\
0.653333333333194	877.672588891538\\
0.653666666666595	878.985194171449\\
0.654333333333398	878.074875092346\\
0.654666666666799	880.264572633682\\
0.6550000000002	875.147952857666\\
0.655333333333147	877.657696253179\\
0.655999999999949	873.549898746442\\
0.65633333333335	872.652782927509\\
0.656666666666752	869.84923083037\\
0.657000000000153	872.948522097481\\
0.657333333333554	867.445539833778\\
0.657666666666501	867.503075109107\\
0.657999999999902	862.97871954538\\
0.658666666666704	865.30197270179\\
0.659000000000106	862.750515751759\\
0.659333333333507	863.401260218524\\
0.659666666666453	859.185075762216\\
0.659999999999854	859.189055840835\\
0.660666666666657	859.332456200624\\
0.661000000000058	860.329538279012\\
0.661333333333459	855.349356087913\\
0.661666666666861	859.124676256939\\
0.661999999999807	857.104667828805\\
0.662333333333208	859.278581496008\\
0.66266666666661	858.120803898116\\
0.663000000000011	855.04670292118\\
0.663333333333412	856.22733638629\\
0.663666666666813	851.599611777633\\
0.664000000000215	851.322735834843\\
0.664333333333161	848.50925242365\\
0.664666666666562	849.961123167126\\
0.664999999999964	849.495865533302\\
0.665333333333365	844.692946623403\\
0.665666666666766	847.382665529336\\
0.666000000000167	843.21819655076\\
0.666333333333114	844.671612915887\\
0.666666666666515	844.014832637752\\
0.667333333333318	840.96122484544\\
0.667666666666719	837.904195690157\\
0.66800000000012	839.35456926921\\
0.668333333333521	835.551418343762\\
0.668666666666468	835.356670133575\\
0.66933333333327	828.50790464521\\
0.669666666666672	831.122825200579\\
0.670000000000073	826.196959220961\\
0.670333333333474	826.496965171402\\
0.670666666666875	823.928783659058\\
0.670999999999822	823.71661162603\\
0.671333333333223	823.145695264232\\
0.671666666666624	819.172766541737\\
0.672000000000025	819.739487417354\\
0.672333333333427	815.320655143862\\
0.672666666666828	818.637706503007\\
0.672999999999774	816.62378283008\\
0.673333333333176	817.387384373651\\
0.673666666666577	817.36564236801\\
0.673999999999978	813.793294678252\\
0.674333333333379	815.651962301466\\
0.67566666666653	807.960895773942\\
0.675999999999931	807.84273574628\\
0.676333333333332	803.73084946599\\
0.676666666666733	804.278596502978\\
0.677000000000135	800.864957648918\\
0.677333333333536	802.2822728746\\
0.677666666666482	800.398943191327\\
0.677999999999884	795.696123467027\\
0.678333333333285	798.266529326378\\
0.678666666666686	796.269820629085\\
0.679000000000087	798.515382826138\\
0.67966666666689	793.288706624151\\
0.680333333333238	787.837143615877\\
0.680666666666639	790.913026974155\\
0.681333333333441	787.052485709237\\
0.681999999999789	783.526149855776\\
0.68233333333319	785.205467350282\\
0.682666666666591	782.772426526509\\
0.682999999999993	782.513874532964\\
0.683333333333394	778.609138086964\\
0.683666666666795	780.340030904862\\
0.684333333333143	777.2882213705\\
0.684666666666544	780.736846715599\\
0.684999999999945	778.621231383533\\
0.685333333333347	780.386898837552\\
0.685666666666748	778.26580022301\\
0.686000000000149	778.020718671966\\
0.68633333333355	778.340548440221\\
0.686666666666497	777.367967718865\\
0.686999999999898	778.990116234929\\
0.687333333333299	774.027779617596\\
0.687666666666701	774.963655362071\\
0.688333333333503	770.425509475751\\
0.68866666666645	771.311179109854\\
0.688999999999851	766.861365529954\\
0.689333333333252	767.244099396457\\
0.689666666666653	765.696866209103\\
0.690000000000055	767.647202130329\\
0.690666666666857	764.435374965066\\
0.690999999999804	764.375241998395\\
0.691333333333205	762.944696017417\\
0.691666666666606	763.649271260863\\
0.692000000000007	759.029136982466\\
0.692333333333409	758.847762855558\\
0.69266666666681	759.405581796039\\
0.693000000000211	757.103898231871\\
0.693333333333157	760.371309781934\\
0.693666666666559	756.228768493961\\
0.69399999999996	756.139472767815\\
0.694333333333361	752.589818987292\\
0.694666666666762	753.660549079718\\
0.695000000000164	753.440907931466\\
0.69533333333311	751.201774469331\\
0.695666666666511	751.558026376431\\
0.695999999999913	748.237831045072\\
0.696333333333314	750.043451817229\\
0.697000000000116	747.374729940359\\
0.697333333333518	749.788325366559\\
0.697666666666464	747.91439579597\\
0.697999999999865	747.655075738918\\
0.698333333333267	744.215669303348\\
0.698666666666668	745.645918280265\\
0.699000000000069	744.66564898662\\
0.699666666666872	741.077782850927\\
0.699999999999818	734.49875594068\\
0.700333333333219	734.253217578118\\
0.700666666666621	732.50329635447\\
0.701000000000022	732.87798754928\\
0.701333333333423	732.242261283918\\
0.701666666666824	728.530750996765\\
0.702000000000226	728.365945030415\\
0.702333333333172	725.043024714277\\
0.702666666666573	727.937687659744\\
0.703333333333376	721.868655909352\\
0.703666666666777	722.173010546388\\
0.704000000000178	719.67828257705\\
0.704333333333125	720.416773449113\\
0.704666666666526	717.724972748187\\
0.704999999999927	718.409807113043\\
0.706000000000131	714.065382316518\\
0.706333333333532	711.311359508538\\
0.706666666666479	712.884946334832\\
0.70699999999988	710.177368686256\\
0.707333333333281	709.883046648383\\
0.707666666666682	709.261060668238\\
0.708000000000084	705.323693751953\\
0.708333333333485	706.50496567619\\
0.708666666666886	704.52666605375\\
0.708999999999833	706.38066597729\\
0.709333333333234	703.832402637111\\
0.710000000000036	704.841930474611\\
0.710333333333438	703.169951812519\\
0.710666666666839	703.026798081109\\
0.710999999999785	697.228648685825\\
0.711333333333187	698.290310932154\\
0.711666666666588	696.704305579191\\
0.712666666666792	689.573730809285\\
0.713000000000193	690.005898725027\\
0.713333333333139	689.538063021108\\
0.713666666666541	689.835613143311\\
0.714333333333343	684.919798020642\\
0.714666666666744	685.850300437895\\
0.715000000000146	683.553977663837\\
0.715333333333547	686.974102351916\\
0.715999999999894	683.10186396649\\
0.716333333333296	683.368659958726\\
0.716666666666697	682.349448481818\\
0.717000000000098	683.263474420641\\
0.717333333333499	680.890056551647\\
0.717666666666446	683.386906398856\\
0.718333333333248	680.099186531496\\
0.71866666666665	679.74919972287\\
0.719000000000051	677.637915804027\\
0.719333333333452	679.932991575439\\
0.7199999999998	675.353800523083\\
0.720333333333201	673.847231263462\\
0.720666666666602	674.322817978524\\
0.721000000000004	676.410884151252\\
0.721333333333405	675.924464408301\\
0.721666666666806	676.976370974626\\
0.722333333333154	672.090603992337\\
0.722666666666555	672.668683674334\\
0.723333333333358	669.773845581884\\
0.723666666666759	665.410243372565\\
0.72400000000016	666.274028753051\\
0.724666666666508	663.522338442764\\
0.724999999999909	662.43410033273\\
0.72533333333331	659.760944055061\\
0.725666666666712	661.780062878414\\
0.726000000000113	657.916579501563\\
0.726333333333514	659.022275580499\\
0.726999999999862	657.39542571115\\
0.727333333333263	657.840872378459\\
0.728333333333467	653.82493464548\\
0.728666666666868	654.2787848259\\
0.728999999999814	654.22802557299\\
0.729333333333216	653.599029676865\\
0.729666666666617	654.276830534137\\
0.730000000000018	649.980085270108\\
0.730333333333419	651.944453554339\\
0.731333333333168	644.271241166024\\
0.73166666666657	643.133687800158\\
0.731999999999971	643.858929692672\\
0.732333333333372	640.934851869292\\
0.732666666666773	640.886982644814\\
0.733000000000175	638.511834714961\\
0.733666666666522	640.223255110361\\
0.733999999999924	635.817431675915\\
0.734333333333325	635.856581277971\\
0.735000000000127	631.067428076813\\
0.735333333333529	631.290545181802\\
0.735666666666475	629.712464487386\\
0.736333333333278	622.64543546315\\
0.736666666666679	622.969904287488\\
0.73700000000008	621.159768002879\\
0.737333333333481	621.149982841695\\
0.737666666666883	620.513647604142\\
0.737999999999829	618.838425908704\\
0.73833333333323	619.469768699711\\
0.738666666666631	615.75227413445\\
0.739000000000033	616.403102064164\\
0.739333333333434	615.636810434803\\
0.739666666666835	616.019096994776\\
0.739999999999782	615.233143155737\\
0.740333333333183	612.224569837617\\
0.740666666666584	613.991131026952\\
0.740999999999985	612.795670201981\\
0.741333333333387	615.400849705503\\
0.742000000000189	610.815412353324\\
0.742666666666537	605.895427957672\\
0.742999999999938	606.986969912595\\
0.744333333333543	600.995085578574\\
0.74466666666649	602.39309965554\\
0.744999999999891	599.549351100499\\
0.745333333333292	599.952472973117\\
0.745666666666693	599.103618844726\\
0.746000000000095	599.062804097586\\
0.746333333333496	598.552809979056\\
0.746666666666442	595.931053879752\\
0.746999999999844	596.185310787817\\
0.747333333333245	593.506447335559\\
0.747666666666646	594.510484108092\\
0.748000000000047	591.103078918664\\
0.74866666666685	590.452117204428\\
0.748999999999796	588.1163579339\\
0.749333333333198	591.090552062445\\
0.75133333333315	585.488415590378\\
0.751666666666551	587.534020343172\\
0.751999999999953	587.364626996637\\
0.752333333333354	589.293040915096\\
0.752666666666755	588.188824394224\\
0.753000000000156	585.113162697376\\
0.753333333333558	586.979852719056\\
0.753666666666504	586.067416862339\\
0.753999999999905	586.066834248178\\
0.755000000000109	579.082951499895\\
0.75533333333351	578.08333704139\\
0.755666666666457	579.86537336042\\
0.755999999999858	575.966957696892\\
0.756333333333259	575.450406907035\\
0.756666666666661	572.82590608477\\
0.757000000000062	572.765328128121\\
0.757333333333463	574.840665029501\\
0.757666666666864	572.968718938967\\
0.757999999999811	573.005039647645\\
0.759333333333416	565.955710219515\\
0.759666666666817	566.578285501789\\
0.760999999999967	561.986675982321\\
0.761333333333369	562.986014759811\\
0.76166666666677	560.871774124991\\
0.762000000000171	561.112441807989\\
0.762333333333117	557.089994097591\\
0.762666666666519	557.154159202427\\
0.76299999999992	555.674186858487\\
0.763333333333321	557.620497363704\\
0.763666666666722	557.423866555197\\
0.764000000000124	554.078175727896\\
0.764333333333525	554.664863898566\\
0.764999999999873	553.733934074352\\
0.768000000000029	536.259254962657\\
0.76833333333343	536.892484737751\\
0.768999999999778	534.448450747871\\
0.769333333333179	533.812526093045\\
0.769666666666581	534.347592075732\\
0.770333333333383	530.160642591502\\
0.770666666666784	530.554039480917\\
0.771000000000186	527.126226666811\\
0.771333333333132	528.461253175861\\
0.771999999999935	525.528446181004\\
0.772333333333336	527.518650939097\\
0.773333333333539	521.732414164676\\
0.773999999999887	522.603242560025\\
0.77466666666669	520.487285979256\\
0.775000000000091	517.771867711122\\
0.775333333333492	519.294727641814\\
0.775666666666893	519.008322664469\\
0.77599999999984	519.325477198683\\
0.776333333333241	519.180556782308\\
0.776666666666642	515.698094290766\\
0.777666666666846	517.818769621941\\
0.778333333333194	512.635690582638\\
0.778999999999996	507.480391741241\\
0.779333333333398	507.834225985865\\
0.779666666666799	505.449581727702\\
0.7800000000002	506.871341824506\\
0.780333333333147	506.538717641531\\
0.780666666666548	504.599771683806\\
0.780999999999949	504.629968874234\\
0.78133333333335	504.544575039038\\
0.781666666666752	505.334290125395\\
0.782666666666501	502.610506031125\\
0.782999999999902	501.174855294615\\
0.783333333333303	503.906817572452\\
0.783666666666704	503.129673086393\\
0.784000000000106	503.250891100723\\
0.784333333333507	500.51063210345\\
0.784666666666453	500.404985239311\\
0.784999999999854	500.747934377625\\
0.785666666666657	500.112530696807\\
0.786000000000058	497.152955088542\\
0.786333333333459	498.754232453851\\
0.786666666666861	497.895950284293\\
0.787333333333208	494.593549238165\\
0.78766666666661	493.593964777786\\
0.788000000000011	494.863541267672\\
0.788333333333412	494.235839959277\\
0.788666666666813	494.607005452222\\
0.789333333333161	491.18563402329\\
0.789666666666562	491.032239767404\\
0.791000000000167	481.375652428837\\
0.791333333333114	481.888324915391\\
0.791999999999916	479.616980301311\\
0.792333333333318	478.640806286306\\
0.792666666666719	479.831539469356\\
0.793333333333521	475.394115954562\\
0.793999999999869	474.970895350845\\
0.79433333333327	477.748050782393\\
0.795000000000073	472.598219705266\\
0.795666666666875	470.916959377591\\
0.795999999999822	471.953082941098\\
0.796333333333223	471.521868864901\\
0.797000000000025	466.533337393875\\
0.797333333333427	466.609324597516\\
0.797666666666828	466.842473875711\\
0.798999999999978	458.866756054888\\
0.799666666666781	457.135301670183\\
0.800000000000182	457.151671110532\\
0.800333333333128	457.451218580614\\
0.80066666666653	457.047586968023\\
0.800999999999931	453.213580387839\\
0.801333333333332	452.978637336988\\
0.802000000000135	449.93578865603\\
0.802333333333536	449.045004274986\\
0.802999999999884	445.023261405906\\
0.803333333333285	443.051088051885\\
0.803666666666686	443.01842766612\\
0.804000000000087	442.797584918729\\
0.80466666666689	440.250399163265\\
0.804999999999836	439.519269777652\\
0.805333333333238	441.667202729589\\
0.805666666666639	441.009158902957\\
0.80600000000004	439.086832077748\\
0.806666666666843	439.59368612708\\
0.806999999999789	439.860481650949\\
0.80733333333319	437.129723666569\\
0.807666666666591	437.644376343962\\
0.807999999999993	436.901091103018\\
0.808666666666795	438.748309074907\\
0.809666666666544	432.376260105304\\
0.810333333333347	431.592578564143\\
0.81133333333355	428.01884168364\\
0.811666666666497	429.150885781981\\
0.811999999999898	428.173465710452\\
0.812333333333299	428.338149833865\\
0.812666666666701	428.195114698913\\
0.813000000000102	426.67183614553\\
0.813333333333503	426.909513052622\\
0.81366666666645	423.724942091385\\
0.813999999999851	423.662801032859\\
0.814333333333252	424.970549883693\\
0.814666666666653	423.755414700356\\
0.815333333333456	418.850098021362\\
0.815666666666857	419.325541621123\\
0.815999999999804	418.499820219229\\
0.816333333333205	421.707634413688\\
0.817000000000007	418.824277939848\\
0.817333333333409	418.932048256901\\
0.81766666666681	418.369997285547\\
0.818000000000211	420.124094428329\\
0.818333333333157	419.272300805426\\
0.818666666666559	416.486490451573\\
0.81899999999996	416.220393994532\\
0.819666666666762	417.933038869944\\
0.820000000000164	416.079469234295\\
0.82033333333311	417.085948351178\\
0.822333333333518	406.867866283849\\
0.824000000000069	401.338824616825\\
0.82433333333347	402.24931391261\\
0.824666666666872	399.140022563173\\
0.824999999999818	399.062634118869\\
0.825666666666621	398.336357446103\\
0.826000000000022	396.802397505946\\
0.826666666666824	392.670006812115\\
0.827333333333172	391.002512128647\\
0.827999999999975	387.768165176373\\
0.828333333333376	389.924132178821\\
0.828666666666777	389.429058730951\\
0.829000000000178	388.503165509476\\
0.829999999999927	383.942961566961\\
0.830333333333328	384.069730906556\\
0.83066666666673	385.376740863501\\
0.831000000000131	382.601240117339\\
0.831333333333532	382.492841174563\\
0.831666666666479	380.7282757178\\
0.83199999999988	380.973507666342\\
0.832333333333281	380.707174322838\\
0.833000000000084	376.467644820047\\
0.833666666666886	372.348264558156\\
0.833999999999833	369.87040537157\\
0.834333333333234	369.893497683466\\
0.834666666666635	370.013979141463\\
0.835333333333438	365.57493154272\\
0.835666666666839	363.601627597381\\
0.835999999999785	364.077546678789\\
0.836333333333187	367.063304282973\\
0.836999999999989	365.476540981699\\
0.837666666666792	361.9990960636\\
0.838000000000193	361.795137447708\\
0.838333333333139	363.128581113089\\
0.838999999999942	358.439111911019\\
0.839333333333343	360.044527777504\\
0.839666666666744	359.348454827043\\
0.840000000000146	360.534650990953\\
0.840666666666493	358.363054922842\\
0.840999999999894	358.760023453419\\
0.841666666666697	356.476697873744\\
0.842000000000098	356.240082246492\\
0.842333333333499	357.504094680051\\
0.842666666666446	357.420312048929\\
0.842999999999847	356.047057226316\\
0.843333333333248	356.330738778006\\
0.84366666666665	354.385728232109\\
0.844000000000051	354.60615187116\\
0.844333333333452	354.384902694709\\
0.8449999999998	352.551403596729\\
0.845333333333201	350.040876675812\\
0.845666666666602	349.701860118983\\
0.846666666666806	343.483672629374\\
0.847333333333154	345.777849648805\\
0.847999999999956	344.032450631061\\
0.848333333333358	343.947970927828\\
0.848666666666759	345.842905107017\\
0.84900000000016	345.647115073002\\
0.849999999999909	340.645283972272\\
0.850666666666712	342.760190778106\\
0.851333333333514	341.571710598367\\
0.851666666666461	338.491653748144\\
0.851999999999862	338.887757652699\\
0.852666666666664	338.533669875276\\
0.853000000000065	336.208123165572\\
0.853333333333467	336.563291742567\\
0.853999999999814	333.05367022369\\
0.854333333333216	333.251684253906\\
0.854666666666617	332.086479199348\\
0.855000000000018	332.505592661943\\
0.855333333333419	331.115603885473\\
0.856000000000222	327.750855260754\\
0.856333333333168	328.328753467027\\
0.85666666666657	328.219329677421\\
0.858000000000175	316.815209433569\\
0.858333333333121	318.2066059636\\
0.859333333333325	313.978513829635\\
0.859666666666726	313.656075748975\\
0.860000000000127	315.493029973361\\
0.860999999999876	311.500025402404\\
0.861333333333278	313.045911978224\\
0.861666666666679	310.512643434514\\
0.862333333333481	310.161775750741\\
0.862666666666883	308.806209034334\\
0.862999999999829	308.70040988809\\
0.864000000000033	304.748306879564\\
0.865333333333183	301.119401449906\\
0.865999999999985	298.213874001518\\
0.866333333333387	297.987109664047\\
0.866666666666788	295.23998735566\\
0.867666666666537	296.593655402647\\
0.868666666666741	292.017145307278\\
0.869333333333543	290.939442313449\\
0.869999999999891	285.907846008082\\
0.870333333333292	285.2833890035\\
0.871000000000095	286.966551944614\\
0.871333333333496	286.53458198674\\
0.871999999999844	283.805705670721\\
0.872666666666646	287.616018319536\\
0.873000000000047	286.423092191501\\
0.873333333333449	286.859521484757\\
0.87366666666685	285.487625646915\\
0.873999999999796	285.741925062261\\
0.874666666666599	284.154666469298\\
0.875	284.96945363983\\
0.875333333333401	284.860263115056\\
0.876000000000204	280.983715533553\\
0.87633333333315	282.581039031226\\
0.876999999999953	280.931224686064\\
0.877333333333354	279.348012260337\\
0.878000000000156	275.141974099246\\
0.878333333333558	275.622194371449\\
0.878666666666504	277.214624900376\\
0.878999999999905	276.840468869345\\
0.879666666666708	274.180071239351\\
0.880000000000109	274.408390534633\\
0.88033333333351	275.368968618577\\
0.880999999999858	270.690870833216\\
0.881333333333259	271.176629199334\\
0.881666666666661	269.230174970876\\
0.882000000000062	269.327547867303\\
0.882666666666864	266.794283519579\\
0.882999999999811	267.220605024767\\
0.883333333333212	267.240540329939\\
0.883666666666613	266.018341034957\\
0.884000000000015	265.952045949115\\
0.884333333333416	266.900521016412\\
0.884666666666817	265.716394925892\\
0.885000000000218	267.187956249889\\
0.887000000000171	260.59778697936\\
0.887333333333117	260.061589951717\\
0.887666666666519	259.988818239327\\
0.888333333333321	255.580542509445\\
0.888666666666722	251.637062882328\\
0.889000000000124	252.047236253686\\
0.889333333333525	251.584117844039\\
0.890333333333274	245.385353217789\\
0.891333333333478	246.939764539824\\
0.892333333333227	241.323555626931\\
0.893000000000029	242.11426469121\\
0.893999999999778	235.812958942702\\
0.894333333333179	235.539997128084\\
0.894999999999982	233.813399115632\\
0.895333333333383	235.452803464067\\
0.895666666666784	234.882704092576\\
0.896000000000186	233.320612846902\\
0.896333333333132	233.516598252689\\
0.896666666666533	232.355211454674\\
0.896999999999935	233.661466720743\\
0.898000000000138	228.712077730929\\
0.898333333333539	229.056022296706\\
0.898666666666486	229.024917919198\\
0.898999999999887	229.200877051464\\
0.899333333333288	228.765112223917\\
0.900000000000091	223.650571951537\\
0.900333333333492	223.436096636607\\
0.90099999999984	219.902533735916\\
0.901333333333241	218.277617060795\\
0.902000000000044	218.436568942382\\
0.902333333333445	217.728136714482\\
0.902666666666846	215.807115798012\\
0.902999999999793	216.480440128835\\
0.903333333333194	218.194273025691\\
0.903666666666595	217.060364142806\\
0.903999999999996	217.970632173032\\
0.904333333333398	217.831065579654\\
0.904666666666799	216.036625187524\\
0.9050000000002	216.925327661997\\
0.905666666666548	215.189189967783\\
0.905999999999949	213.295415634857\\
0.90633333333335	213.574262525745\\
0.906666666666752	213.265312310076\\
0.907000000000153	214.589625547603\\
0.907666666666501	214.035113147292\\
0.907999999999902	215.009726542033\\
0.909000000000106	211.145114592691\\
0.909666666666453	212.989621045414\\
0.910666666666657	208.666091560202\\
0.911333333333459	209.685465535458\\
0.912333333333208	202.77764699342\\
0.91266666666661	202.252383414672\\
0.913000000000011	202.969751361381\\
0.913333333333412	202.015319650774\\
0.914000000000215	196.893456144746\\
0.914333333333161	198.13765448257\\
0.914666666666562	197.887478915494\\
0.914999999999964	198.642809662761\\
0.915333333333365	198.616775663746\\
0.915666666666766	199.673584969115\\
0.916333333333114	197.394482362953\\
0.916666666666515	196.09090110859\\
0.916999999999916	196.063022118092\\
0.917333333333318	195.948052137191\\
0.91800000000012	191.941120221206\\
0.918333333333521	192.327528270162\\
0.918666666666468	190.896884124243\\
0.918999999999869	192.037882074358\\
0.91933333333327	191.798531725597\\
0.920000000000073	187.055135027403\\
0.920333333333474	186.132895045113\\
0.920666666666875	186.719224184947\\
0.921333333333223	184.203264945284\\
0.921666666666624	181.878761686668\\
0.922000000000025	182.419626618025\\
0.922333333333427	181.856650690321\\
0.922999999999774	177.728846973675\\
0.923666666666577	176.674217113104\\
0.924333333333379	173.219649349098\\
0.925000000000182	169.052440471054\\
0.925333333333128	168.622023228144\\
0.925999999999931	166.60603156722\\
0.926666666666733	164.753543027991\\
0.927000000000135	167.615486739485\\
0.927333333333536	167.623058632147\\
0.928666666666686	164.533430249256\\
0.929000000000087	162.706670427635\\
0.929999999999836	164.063776284432\\
0.930666666666639	158.940915102819\\
0.93100000000004	159.094267682998\\
0.931333333333441	159.673851046351\\
0.931666666666843	159.439812815915\\
0.93233333333319	156.111639411149\\
0.932666666666591	154.339086712246\\
0.932999999999993	155.035033540579\\
0.933333333333394	156.493805617291\\
0.934333333333143	151.461905844475\\
0.934666666666544	151.868174636676\\
0.934999999999945	153.163342186664\\
0.935333333333347	151.834249761708\\
0.935666666666748	151.670924434032\\
0.93633333333355	149.187884054712\\
0.936999999999898	145.70850160251\\
0.937333333333299	146.531400234866\\
0.937666666666701	146.284440943827\\
0.938000000000102	146.396384276743\\
0.938333333333503	146.068447083525\\
0.938999999999851	147.448613252744\\
0.939333333333252	148.838561963566\\
0.940333333333456	147.310284790016\\
0.940666666666857	146.793860544712\\
0.940999999999804	147.826769970043\\
0.941333333333205	147.657975899875\\
0.941666666666606	144.156083555306\\
0.942000000000007	144.761253952779\\
0.942333333333409	144.58943029412\\
0.94266666666681	143.513343357826\\
0.943333333333157	140.565104733046\\
0.943666666666559	140.953300361311\\
0.94399999999996	140.920490405672\\
0.944333333333361	139.700771821722\\
0.945000000000164	135.617681930778\\
0.945666666666511	134.500539530919\\
0.945999999999913	135.450839791183\\
0.946666666666715	132.715828163129\\
0.947000000000116	132.786077537539\\
0.947333333333518	133.345723272706\\
0.948666666666668	126.586330573477\\
0.949666666666872	124.346520165975\\
0.949999999999818	126.621780546068\\
0.951000000000022	122.029101685481\\
0.951666666666824	124.16378506235\\
0.952000000000226	124.308214124866\\
0.952999999999975	119.126944047908\\
0.953666666666777	118.192398033607\\
0.954666666666526	112.006773293991\\
0.954999999999927	112.804261224954\\
0.955333333333328	112.255532261604\\
0.956000000000131	107.359198089784\\
0.956333333333532	106.301932302509\\
0.95699999999988	102.979017154397\\
0.957333333333281	102.194040138047\\
0.957666666666682	103.007216925169\\
0.958000000000084	103.021831043229\\
0.958666666666886	101.361537728599\\
0.958999999999833	100.477385927335\\
0.959333333333234	100.845051190419\\
0.959666666666635	99.1430469362372\\
0.960000000000036	98.9455890105323\\
0.960666666666839	95.5998542983161\\
0.961333333333187	96.4660717981214\\
0.961999999999989	93.3628871154601\\
0.962666666666792	94.8754499430024\\
0.963000000000193	95.0427404784759\\
0.963333333333139	94.5948376609126\\
0.963666666666541	93.7232468580446\\
0.963999999999942	95.6149388981112\\
0.964333333333343	95.0617061574494\\
0.965000000000146	91.2264811035716\\
0.965333333333547	89.6632074077065\\
0.965999999999894	90.5841762623518\\
0.966333333333296	90.2646897586678\\
0.967000000000098	86.335733742701\\
0.967333333333499	85.9890368469783\\
0.967666666666446	85.0230498386436\\
0.967999999999847	84.9177593466861\\
0.96866666666665	81.3857820747439\\
0.969000000000051	82.0327462669402\\
0.969333333333452	82.0801900895644\\
0.969666666666853	81.4213383533061\\
0.970333333333201	83.9677281391855\\
0.971000000000004	81.2871654557612\\
0.971333333333405	81.714716173899\\
0.972000000000207	84.32518437301\\
0.972666666666555	79.6761501442152\\
0.973333333333358	77.8094829282754\\
0.97400000000016	79.6922400620806\\
0.974666666666508	76.6807939085224\\
0.97533333333331	79.3354550038534\\
0.976000000000113	76.5130088462656\\
0.976999999999862	73.4401087433439\\
0.977666666666664	71.6241823950481\\
0.978000000000065	71.7856506735829\\
0.978333333333467	70.5375938016814\\
0.978999999999814	66.305506489005\\
0.979666666666617	63.5572746276302\\
0.980000000000018	63.4694684323836\\
0.981000000000222	59.2306554837928\\
0.981333333333168	59.7959166695268\\
0.982333333333372	58.7457197269255\\
0.982666666666773	58.6726771639005\\
0.983000000000175	60.228203135086\\
0.983999999999924	55.9218729825925\\
0.984333333333325	56.3704570447762\\
0.985333333333529	49.6478560223254\\
0.985666666666475	49.3385656307842\\
0.986333333333278	51.0256528429018\\
0.987333333333481	44.7650698163425\\
0.987666666666883	44.984083081104\\
0.987999999999829	45.6503918313101\\
0.989000000000033	40.8915687394715\\
0.989333333333434	40.6981186772618\\
0.989666666666835	38.4057851884618\\
0.989999999999782	38.2646406670851\\
0.990333333333183	37.5739731048479\\
0.991666666666788	31.6731516203463\\
0.992000000000189	32.842847432426\\
0.992333333333136	31.8898847616892\\
0.992999999999938	28.5507194548672\\
0.993333333333339	27.931083174748\\
0.994333333333543	31.9209136675481\\
0.99466666666649	30.5713300121583\\
0.994999999999891	31.0503749702643\\
0.995333333333292	30.4724025229029\\
0.995666666666693	31.8131190941494\\
0.996666666666442	26.647168139164\\
0.996999999999844	27.5405127407826\\
0.997333333333245	27.0116132281619\\
0.997666666666646	25.3664012628428\\
0.998000000000047	25.8238190547149\\
0.998333333333449	25.6219674175882\\
0.999333333333198	22.7783984245525\\
0.999666666666599	22.4734388004777\\
};
\end{axis}

\end{tikzpicture}%

==> steel/norm_grad.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=67,
xlabel style={font=\color{white!15!black}},
xlabel={iterations},
ymode=log,
ymin=10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\Vert \frac{\partial \tilde{J}}{\partial u_n}\right\Vert$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	19277.8581937771\\
2	8655.08840571722\\
3	5407.73054614325\\
4	669.224632114872\\
5	394.772056385629\\
7	391.69104086494\\
8	532.469882381287\\
9	9038.52454048318\\
10	380.986364667481\\
11	254.717290955938\\
13	252.914186206938\\
14	227.342852625693\\
15	4181.41509657968\\
16	829.653870498329\\
17	177.689994316876\\
18	175.404473365727\\
19	174.998803884657\\
20	160.71980575179\\
21	5715.93737383382\\
22	546.070117149255\\
23	116.934033542332\\
24	114.520816948674\\
25	114.270343067608\\
26	99.2254718359553\\
27	3374.8393057229\\
28	820.270341140611\\
29	73.8074844552464\\
30	70.9644744945663\\
31	70.8185926684546\\
32	60.689445601856\\
33	2510.92167730696\\
34	831.470217302195\\
35	42.9977367570431\\
36	40.4178985625179\\
37	40.3395402942859\\
38	35.2022562777021\\
39	1392.8993424738\\
40	870.198823625583\\
41	24.5724835230412\\
42	23.1359330071639\\
43	23.1004060562941\\
44	21.2225845220362\\
45	700.633541822548\\
46	1132.07056266951\\
47	27.307318468547\\
48	26.0890099544452\\
49	26.0623915532224\\
50	25.7822552938194\\
51	156.815415698127\\
52	497.881407507237\\
53	29.8538342114402\\
54	28.073496058233\\
56	27.9388898955632\\
57	69.1419201031836\\
58	238.108821850207\\
59	31.7760661406274\\
60	28.7682009554152\\
62	28.5588781018081\\
63	54.5694385210066\\
64	192.173157842581\\
65	33.5883227167087\\
66	29.3008586773818\\
67	29.2116602826087\\
};
\end{axis}

\end{tikzpicture}%
